Attacks on Wireless Coexistence: Exploiting Cross-Technology Performance Features for Inter-Chip Privilege Escalation

Modern mobile devices feature multiple wireless technologies, such as Bluetooth, Wi-Fi, and LTE. Each of them is implemented within a separate wireless chip, sometimes packaged as combo chips. However, these chips share components and resources, such as the same antenna or wireless spectrum. Wireless coexistence interfaces enable them to schedule packets without collisions despite shared resources, essential to maximizing networking performance. Today's hardwired coexistence interfaces hinder clear security boundaries and separation between chips and chip components. This paper shows practical coexistence attacks on Broadcom, Cypress, and Silicon Labs chips deployed in billions of devices. For example, we demonstrate that a Bluetooth chip can directly extract network passwords and manipulate traffic on a Wi-Fi chip. Coexistence attacks enable a novel type of lateral privilege escalation across chip boundaries. We responsibly disclosed the vulnerabilities to the vendors. Yet, only partial fixes were released for existing hardware since wireless chips would need to be redesigned from the ground up to prevent the presented attacks on coexistence.

==> pics/grantrejectdos.tex <==
\begin{figure*}[h]

% data from 2020-01-16_11-58-remotely-kill-and-reenable-bt-via-wifi-while-streaming.csv

\begin{tikzpicture}[every node/.style={font=\footnotesize}]
\begin{axis}[height=3cm, width=1.0\textwidth, 
xmin=2.2,
xmax=3.7,
%xtick={3.8363244460,3.8364184100},
%xticklabels={0,1.03,2.04,3.07,4.09,5.12}, 
%tick label style={
%                /pgf/number format/fixed,
%                /pgf/number format/fixed zerofill,
%                /pgf/number format/precision=8},
scaled x ticks = false,
xlabel={Time (s)},
%ylabel={Level}
ytick={0.5, 2},
yticklabels={Wi-Fi, BT}]

%BT were too many samples, a few ones are stripped
\addplot[style = {darkblue}] coordinates {

(2.1599628180, 2.5) (2.1599628180, 1.5) (2.1599706800, 1.5) (2.1599706800, 2.5) (2.1608183860, 2.5) (2.1608183860, 1.5) (2.1611610500, 1.5) (2.1611610500, 2.5) (2.1620551500, 2.5) (2.1620551500, 1.5) (2.1620627340, 1.5) (2.1620627340, 2.5) (2.1620755640, 2.5) (2.1620755640, 1.5) (2.1624157280, 1.5) (2.1624157280, 2.5) (2.1624645940, 2.5) (2.1624645940, 1.5) (2.1633198640, 1.5) (2.1633198640, 2.5) (2.1636587420, 2.5) (2.1636587420, 1.5) (2.1637148980, 1.5) (2.1637148980, 2.5) (2.1645625880, 2.5) (2.1645625880, 1.5) (2.1645710460, 1.5) (2.1645710460, 2.5) (2.1649087540, 2.5) (2.1649087540, 1.5) (2.1649742280, 1.5) (2.1649742280, 2.5) (2.1658036420, 2.5) (2.1658036420, 1.5) (2.1658173520, 1.5) (2.1658173520, 2.5) (2.1661608060, 2.5) (2.1661608060, 1.5) (2.1661692560, 1.5) (2.1661692560, 2.5) (2.1662216160, 2.5) (2.1662216160, 1.5) (2.1670599920, 1.5) (2.1670599920, 2.5) (2.1670789480, 2.5) (2.1670789480, 1.5) (2.1674111080, 1.5) (2.1674111080, 2.5) (2.1683155420, 2.5) (2.1683155420, 1.5) (2.1683216620, 1.5) (2.1683216620, 2.5) (2.1686617040, 2.5) (2.1686617040, 1.5) (2.1687233880, 1.5) (2.1687233880, 2.5) (2.1695818880, 2.5) (2.1695818880, 1.5) (2.1699140480, 1.5) (2.1699140480, 2.5) (2.1699629160, 2.5) (2.1699629160, 1.5) (2.1708001040, 1.5) (2.1708001040, 2.5) (2.1708106100, 2.5) (2.1708106100, 1.5) (2.1708176100, 1.5) (2.1708176100, 2.5) (2.1708248960, 2.5) (2.1708248960, 1.5) (2.1711582280, 1.5) (2.1711582280, 2.5) (2.1711655160, 2.5) (2.1711655160, 1.5) (2.1712184600, 1.5) (2.1712184600, 2.5) (2.1720653700, 2.5) (2.1720653700, 1.5) (2.1720732400, 1.5) (2.1720732400, 2.5) (2.1720799540, 2.5) (2.1720799540, 1.5) (2.1724259500, 1.5) (2.1724259500, 2.5) (2.1733299500, 2.5) (2.1733299500, 1.5) (2.1745380200, 1.5) (2.1745380200, 2.5) (2.1749147220, 2.5) (2.1749147220, 1.5) (2.1749291400, 1.5) (2.1749291400, 2.5) (2.1782289480, 2.5) (2.1782289480, 1.5) (2.1782915600, 1.5) (2.1782915600, 2.5) (2.1786609700, 2.5) (2.1786609700, 1.5) (2.1786694220, 1.5) (2.1786694220, 2.5) (2.1795818860, 2.5) (2.1795818860, 1.5) (2.1795880000, 1.5) (2.1795880000, 2.5) (2.1807910000, 2.5) (2.1807910000, 1.5) (2.1811592440, 1.5) (2.1811592440, 2.5) (2.1811676900, 2.5) (2.1811676900, 1.5) (2.1811835700, 1.5) (2.1811835700, 2.5) (2.1819778200, 2.5) (2.1819778200, 1.5) (2.1820372160, 1.5) (2.1820372160, 2.5) (2.1824147980, 2.5) (2.1824147980, 1.5) (2.1826604580, 1.5) (2.1826604580, 2.5) (2.1832889860, 2.5) (2.1832889860, 1.5) (2.1836592700, 1.5) (2.1836592700, 2.5) (2.1839160000, 2.5) (2.1839160000, 1.5) (2.1845363600, 1.5) (2.1845363600, 2.5) (2.1849116140, 2.5) (2.1849116140, 1.5) (2.1849194800, 1.5) (2.1849194800, 2.5) (2.1851610660, 2.5) (2.1851610660, 1.5) (2.1861651200, 1.5) (2.1861651200, 2.5) (2.1861798320, 2.5) (2.1861798320, 1.5) (2.1864134080, 1.5) (2.1864134080, 2.5) (2.1945591080, 2.5) (2.1945591080, 1.5) (2.1945899160, 1.5) (2.1945899160, 2.5) (2.1946050860, 2.5) (2.1946050860, 1.5) (2.1949111480, 1.5) (2.1949111480, 2.5) (2.1949629260, 2.5) (2.1949629260, 1.5) (2.1958106680, 1.5) (2.1958106680, 2.5) (2.1958170780, 2.5) (2.1958170780, 1.5) (2.1958240720, 1.5) (2.1958240720, 2.5) (2.1962216760, 2.5) (2.1962216760, 1.5) (2.1970548400, 1.5) (2.1970548400, 2.5) (2.1970638780, 2.5) (2.1970638780, 1.5) (2.1970790520, 1.5) (2.1970790520, 2.5) (2.1974088360, 2.5) (2.1974088360, 1.5) (2.1974172900, 1.5) (2.1974172900, 2.5) (2.1974658720, 2.5) (2.1974658720, 1.5) (2.1983066060, 1.5) (2.1983066060, 2.5) (2.1986667200, 2.5) (2.1986667200, 1.5) (2.1995490300, 1.5) (2.1995490300, 2.5) (2.1995796580, 2.5) (2.1995796580, 1.5) (2.1999111900, 1.5) (2.1999111900, 2.5) (2.1999629780, 2.5) (2.1999629780, 1.5) (2.1999699620, 1.5) (2.1999699620, 2.5) (2.2008170860, 2.5) (2.2008170860, 1.5) (2.2008252480, 1.5) (2.2008252480, 2.5) (2.2011609120, 2.5) (2.2011609120, 1.5) (2.2011693680, 1.5) (2.2011693680, 2.5) (2.2012217220, 2.5) (2.2012217220, 1.5) (2.2020616020, 1.5) (2.2020616020, 2.5) (2.2033256060, 2.5) (2.2033256060, 1.5) (2.2033334880, 1.5) (2.2033334880, 2.5) (2.2036638540, 2.5) (2.2036638540, 1.5) (2.2037235000, 1.5) (2.2037235000, 2.5) (2.2045622100, 2.5) (2.2045622100, 1.5) (2.2045782460, 1.5) (2.2045782460, 2.5) (2.2049080340, 2.5) (2.2049080340, 1.5) (2.2058066760, 1.5) (2.2058066760, 2.5) (2.2058171740, 2.5) (2.2058171740, 1.5) (2.2058335100, 1.5) (2.2058335100, 2.5) (2.2061656280, 2.5) (2.2061656280, 1.5) (2.2062150780, 1.5) (2.2062150780, 2.5) (2.2070496840, 2.5) (2.2070496840, 1.5) (2.2070791460, 1.5) (2.2070791460, 2.5) (2.2074089340, 2.5) (2.2074089340, 1.5) (2.2074685820, 1.5) (2.2074685820, 2.5) (2.2083005720, 2.5) (2.2083005720, 1.5) (2.2083067020, 1.5) (2.2083067020, 2.5) (2.2083139920, 2.5) (2.2083139920, 1.5) (2.2083218620, 1.5) (2.2083218620, 2.5) (2.2083279860, 2.5) (2.2083279860, 1.5) (2.2086636140, 1.5) (2.2086636140, 2.5) (2.2087188820, 2.5) (2.2087188820, 1.5) (2.2095724580, 1.5) (2.2095724580, 2.5) (2.2099098320, 2.5) (2.2099098320, 1.5) (2.2099651180, 1.5) (2.2099651180, 2.5) (2.2107997200, 2.5) (2.2107997200, 1.5) (2.2108102320, 1.5) (2.2108102320, 2.5) (2.2108180980, 2.5) (2.2108180980, 1.5) (2.2111685880, 1.5) (2.2111685880, 2.5) (2.2120497340, 2.5) (2.2120497340, 1.5) (2.2120602400, 1.5) (2.2120602400, 2.5) (2.2120681100, 2.5) (2.2120681100, 1.5) (2.2120754020, 1.5) (2.2120754020, 2.5) (2.2124081080, 2.5) (2.2124081080, 1.5) (2.2124159800, 1.5) (2.2124159800, 2.5) (2.2133064560, 2.5) (2.2133064560, 1.5) (2.2133292100, 1.5) (2.2133292100, 2.5) (2.2136610340, 2.5) (2.2136610340, 1.5) (2.2136686140, 1.5) (2.2136686140, 2.5) (2.2145523800, 2.5) (2.2145523800, 1.5) (2.2145754240, 1.5) (2.2145754240, 2.5) (2.2149640000, 2.5) (2.2149640000, 1.5) (2.2149709840, 1.5) (2.2149709840, 2.5) (2.2158123180, 2.5) (2.2158123180, 1.5) (2.2158184420, 1.5) (2.2158184420, 2.5) (2.2158251420, 2.5) (2.2158251420, 1.5) (2.2158324420, 1.5) (2.2158324420, 2.5) (2.2161639740, 2.5) (2.2161639740, 1.5) (2.2162209920, 1.5) (2.2162209920, 2.5) (2.2170547400, 2.5) (2.2170547400, 1.5) (2.2170637840, 1.5) (2.2170637840, 2.5) (2.2183105920, 2.5) (2.2183105920, 1.5) (2.2183167120, 1.5) (2.2183167120, 2.5) (2.2183231200, 2.5) (2.2183231200, 1.5) (2.2183301300, 1.5) (2.2183301300, 2.5) (2.2186599160, 2.5) (2.2186599160, 1.5) (2.2187245200, 1.5) (2.2187245200, 2.5) (2.2195547640, 2.5) (2.2195547640, 1.5) (2.2195754720, 1.5) (2.2195754720, 2.5) (2.2195818940, 2.5) (2.2195818940, 1.5) (2.2199143040, 1.5) (2.2199143040, 2.5) (2.2199698640, 2.5) (2.2199698640, 1.5) (2.2208021480, 1.5) (2.2208021480, 2.5) (2.2208123680, 2.5) (2.2208123680, 1.5) (2.2208208160, 1.5) (2.2208208160, 2.5) (2.2211648980, 2.5) (2.2211648980, 1.5) (2.2220559580, 1.5) (2.2220559580, 2.5) (2.2220664580, 2.5) (2.2220664580, 1.5) (2.2220743300, 1.5) (2.2220743300, 2.5) (2.2245630780, 2.5) (2.2245630780, 1.5) (2.2257304420, 1.5) (2.2257304420, 2.5) (2.2258021000, 2.5) (2.2258021000, 1.5) (2.2261837860, 1.5) (2.2261837860, 2.5) (2.2294765120, 2.5) (2.2294765120, 1.5) (2.2295355600, 1.5) (2.2295355600, 2.5) (2.2295521380, 2.5) (2.2295521380, 1.5) (2.2308365140, 1.5) (2.2308365140, 2.5) (2.2324150480, 2.5) (2.2324150480, 1.5) (2.2324285920, 1.5) (2.2324285920, 2.5) (2.2345732160, 2.5) (2.2345732160, 1.5) (2.2361645040, 1.5) (2.2361645040, 2.5) (2.2370822120, 2.5) (2.2370822120, 1.5) (2.2370883240, 1.5) (2.2370883240, 2.5) (2.2382292260, 2.5) (2.2382292260, 1.5) (2.2382900380, 1.5) (2.2382900380, 2.5) (2.2386584060, 2.5) (2.2386584060, 1.5) (2.2395553780, 1.5) (2.2395553780, 2.5) (2.2395685020, 2.5) (2.2395685020, 1.5) (2.2395772520, 1.5) (2.2395772520, 2.5) (2.2399083740, 2.5) (2.2399083740, 1.5) (2.2399688980, 1.5) (2.2399688980, 2.5) (2.2408078060, 2.5) (2.2408078060, 1.5) (2.2411697520, 1.5) (2.2411697520, 2.5) (2.2412221120, 2.5) (2.2412221120, 1.5) (2.2420618640, 1.5) (2.2420618640, 2.5) (2.2420711880, 2.5) (2.2420711880, 1.5) (2.2420793600, 1.5) (2.2420793600, 2.5) (2.2424113120, 2.5) (2.2424113120, 1.5) (2.2433153720, 1.5) (2.2433153720, 2.5) (2.2433282060, 2.5) (2.2433282060, 1.5) (2.2445604720, 1.5) (2.2445604720, 2.5) (2.2445665920, 2.5) (2.2445665920, 1.5) (2.2445727140, 1.5) (2.2445727140, 2.5) (2.2445800100, 2.5) (2.2445800100, 1.5) (2.2449197900, 1.5) (2.2449197900, 2.5) (2.2458253500, 2.5) (2.2458253500, 1.5) (2.2458326480, 1.5) (2.2458326480, 2.5) (2.2461622220, 2.5) (2.2461622220, 1.5) (2.2462204100, 1.5) (2.2462204100, 2.5) (2.2470520260, 2.5) (2.2470520260, 1.5) (2.2470744840, 1.5) (2.2470744840, 2.5) (2.2474192320, 2.5) (2.2474192320, 1.5) (2.2483011240, 1.5) (2.2483011240, 2.5) (2.2487151960, 2.5) (2.2487151960, 1.5) (2.2495493900, 1.5) (2.2495493900, 2.5) (2.2495829340, 2.5) (2.2495829340, 1.5) (2.2499154680, 1.5) (2.2499154680, 2.5) (2.2499721940, 2.5) (2.2499721940, 1.5) (2.2508111160, 1.5) (2.2508111160, 2.5) (2.2508253980, 2.5) (2.2508253980, 1.5) (2.2508315280, 1.5) (2.2508315280, 2.5) (2.2511622740, 2.5) (2.2511622740, 1.5) (2.2512213340, 1.5) (2.2512213340, 2.5) (2.2520526600, 2.5) (2.2520526600, 1.5) (2.2524087840, 1.5) (2.2524087840, 2.5) (2.2524160760, 2.5) (2.2524160760, 1.5) (2.2524748420, 1.5) (2.2524748420, 2.5) (2.2533050080, 2.5) (2.2533050080, 1.5) (2.2533140500, 1.5) (2.2533140500, 2.5) (2.2533233780, 2.5) (2.2533233780, 1.5) (2.2545669360, 1.5) (2.2545669360, 2.5) (2.2545742220, 2.5) (2.2545742220, 1.5) (2.2549105560, 1.5) (2.2549105560, 2.5) (2.2549181360, 2.5) (2.2549181360, 1.5) (2.2549696240, 1.5) (2.2549696240, 2.5) (2.2558168240, 2.5) (2.2558168240, 1.5) (2.2558296600, 1.5) (2.2558296600, 2.5) (2.2561594060, 2.5) (2.2561594060, 1.5) (2.2570553380, 1.5) (2.2570553380, 2.5) (2.2570783780, 2.5) (2.2570783780, 1.5) (2.2570839200, 1.5) (2.2570839200, 2.5) (2.2574143700, 2.5) (2.2574143700, 1.5) (2.2574638280, 1.5) (2.2574638280, 2.5) (2.2574711040, 2.5) (2.2574711040, 1.5) (2.2583024260, 1.5) (2.2583024260, 2.5) (2.2583108920, 2.5) (2.2583108920, 1.5) (2.2583427460, 1.5) (2.2583427460, 2.5) (2.2583555800, 2.5) (2.2583555800, 1.5) (2.2586664240, 1.5) (2.2586664240, 2.5) (2.2587193660, 2.5) (2.2587193660, 1.5) (2.2595572780, 1.5) (2.2595572780, 2.5) (2.2595677780, 2.5) (2.2595677780, 1.5) (2.2595797400, 1.5) (2.2595797400, 2.5) (2.2599103120, 2.5) (2.2599103120, 1.5) (2.2599164360, 1.5) (2.2599164360, 2.5) (2.2599653080, 2.5) (2.2599653080, 1.5) (2.2608131280, 1.5) (2.2608131280, 2.5) (2.2608198320, 2.5) (2.2608198320, 1.5) (2.2611588700, 1.5) (2.2611588700, 2.5) (2.2611661580, 2.5) (2.2611661580, 1.5) (2.2612240560, 1.5) (2.2612240560, 2.5) (2.2620552580, 2.5) (2.2620552580, 1.5) (2.2620631400, 1.5) (2.2620631400, 2.5) (2.2624085900, 2.5) (2.2624085900, 1.5) (2.2624638700, 1.5) (2.2624638700, 2.5) (2.2624743580, 2.5) (2.2624743580, 1.5) (2.2633230600, 1.5) (2.2633230600, 2.5) (2.2636693900, 2.5) (2.2636693900, 1.5) (2.2645608320, 1.5) (2.2645608320, 2.5) (2.2645678260, 2.5) (2.2645678260, 1.5) (2.2645739440, 1.5) (2.2645739440, 2.5) (2.2645824120, 2.5) (2.2645824120, 1.5) (2.2658015000, 1.5) (2.2658015000, 2.5) (2.2658198800, 2.5) (2.2658198800, 1.5) (2.2661679580, 1.5) (2.2661679580, 2.5) (2.2662194380, 2.5) (2.2662194380, 1.5) (2.2670515140, 1.5) (2.2670515140, 2.5) (2.2674103860, 2.5) (2.2674103860, 1.5) (2.2674165120, 1.5) (2.2674165120, 2.5) (2.2674694520, 2.5) (2.2674694520, 1.5) (2.2683108660, 1.5) (2.2683108660, 2.5) (2.2683236900, 2.5) (2.2683236900, 1.5) (2.2686679820, 1.5) (2.2686679820, 2.5) (2.2695495000, 2.5) (2.2695495000, 1.5) (2.2695643720, 1.5) (2.2695643720, 2.5) (2.2695737020, 2.5) (2.2695737020, 1.5) (2.2695807100, 1.5) (2.2695807100, 2.5) (2.2699182800, 2.5) (2.2699182800, 1.5) (2.2699706400, 1.5) (2.2699706400, 2.5) (2.2708170100, 2.5) (2.2708170100, 1.5) (2.2711618820, 1.5) (2.2711618820, 2.5) (2.2711694580, 2.5) (2.2711694580, 1.5) (2.2720760620, 1.5) (2.2720760620, 2.5) (2.2724712440, 2.5) (2.2724712440, 1.5) (2.2733109160, 1.5) (2.2733109160, 2.5) (2.2733187840, 2.5) (2.2733187840, 1.5) (2.2736716980, 1.5) (2.2736716980, 2.5) (2.2769815500, 2.5) (2.2769815500, 1.5) (2.2770530120, 1.5) (2.2770530120, 2.5) (2.2774175240, 2.5) (2.2774175240, 1.5) (2.2783377200, 1.5) (2.2783377200, 2.5) (2.2794793640, 2.5) (2.2794793640, 1.5) (2.2795404360, 1.5) (2.2795404360, 2.5) (2.2801643700, 2.5) (2.2801643700, 1.5) (2.2801722400, 1.5) (2.2801722400, 2.5) (2.2807314160, 2.5) (2.2807314160, 1.5) (2.2808020500, 1.5) (2.2808020500, 2.5) (2.2819799720, 2.5) (2.2819799720, 1.5) (2.2824166940, 1.5) (2.2824166940, 2.5) (2.2824305280, 2.5) (2.2824305280, 1.5) (2.2826629460, 1.5) (2.2826629460, 2.5) (2.2832294020, 2.5) (2.2832294020, 1.5) (2.2832914720, 1.5) (2.2832914720, 2.5) (2.2836605860, 2.5) (2.2836605860, 1.5) (2.2836667120, 1.5) (2.2836667120, 2.5) (2.2836825880, 2.5) (2.2836825880, 1.5) (2.2870131260, 1.5) (2.2870131260, 2.5) (2.2907996380, 2.5) (2.2907996380, 1.5) (2.2908148120, 1.5) (2.2908148120, 2.5) (2.2908359960, 2.5) (2.2908359960, 1.5) (2.2908520400, 1.5) (2.2908520400, 2.5) (2.2920513980, 2.5) (2.2920513980, 1.5) (2.2920732740, 1.5) (2.2920732740, 2.5) (2.2924114400, 2.5) (2.2924114400, 1.5) (2.2933004960, 1.5) (2.2933004960, 2.5) (2.2933177080, 2.5) (2.2933177080, 1.5) (2.2933305420, 1.5) (2.2933305420, 2.5) (2.2936594100, 2.5) (2.2936594100, 1.5) (2.2936669940, 1.5) (2.2936669940, 2.5) (2.2945618920, 2.5) (2.2945618920, 1.5) (2.2949079700, 1.5) (2.2949079700, 2.5) (2.2949644160, 2.5) (2.2949644160, 1.5) (2.2949740300, 1.5) (2.2949740300, 2.5) (2.2958139420, 2.5) (2.2958139420, 1.5) (2.2958212300, 1.5) (2.2958212300, 2.5) (2.2958293980, 2.5) (2.2958293980, 1.5) (2.2962147200, 1.5) (2.2962147200, 2.5) (2.2970493700, 2.5) (2.2970493700, 1.5) (2.2970642480, 1.5) (2.2970642480, 2.5) (2.2970726980, 2.5) (2.2970726980, 1.5) (2.2970788280, 1.5) (2.2970788280, 2.5) (2.2974085760, 2.5) (2.2974085760, 1.5) (2.2974155740, 1.5) (2.2974155740, 2.5) (2.2983002540, 2.5) (2.2983002540, 1.5) (2.2983157160, 1.5) (2.2983157160, 2.5) (2.2995628120, 2.5) (2.2995628120, 1.5) (2.2995712660, 1.5) (2.2995712660, 2.5) (2.2995762240, 2.5) (2.2995762240, 1.5) (2.2999080160, 1.5) (2.2999080160, 2.5) (2.2999656320, 2.5) (2.2999656320, 1.5) (2.3007996960, 1.5) (2.3007996960, 2.5) (2.3008061140, 2.5) (2.3008061140, 1.5) (2.3008131180, 1.5) (2.3008131180, 2.5) (2.3011577360, 2.5) (2.3011577360, 1.5) (2.3011638580, 1.5) (2.3011638580, 2.5) (2.3012214600, 2.5) (2.3012214600, 1.5) (2.3020526200, 1.5) (2.3020526200, 2.5) (2.3020803360, 2.5) (2.3020803360, 1.5) (2.3033064300, 1.5) (2.3033064300, 2.5) (2.3033140120, 2.5) (2.3033140120, 1.5) (2.3033224680, 1.5) (2.3033224680, 2.5) (2.3036595060, 2.5) (2.3036595060, 1.5) (2.3036656300, 1.5) (2.3036656300, 2.5) (2.3045646080, 2.5) (2.3045646080, 1.5) (2.3045797780, 1.5) (2.3045797780, 2.5) (2.3049095180, 2.5) (2.3049095180, 1.5) (2.3049648060, 1.5) (2.3049648060, 2.5) (2.3057994520, 2.5) (2.3057994520, 1.5) (2.3058055760, 1.5) (2.3058055760, 2.5) (2.3058128740, 2.5) (2.3058128740, 1.5) (2.3058259920, 1.5) (2.3058259920, 2.5) (2.3061644880, 2.5) (2.3061644880, 1.5) (2.3070564660, 1.5) (2.3070564660, 2.5) (2.3074657000, 2.5) (2.3074657000, 1.5) (2.3074741480, 1.5) (2.3074741480, 2.5) (2.3083053100, 2.5) (2.3083053100, 1.5) (2.3083225140, 1.5) (2.3083225140, 2.5) (2.3086645140, 2.5) (2.3086645140, 1.5) (2.3087139640, 1.5) (2.3087139640, 2.5) (2.3095553240, 2.5) (2.3095553240, 1.5) (2.3095632040, 1.5) (2.3095632040, 2.5) (2.3099078220, 2.5) (2.3099078220, 1.5) (2.3108108840, 1.5) (2.3108108840, 2.5) (2.3108263340, 2.5) (2.3108263340, 1.5) (2.3112148640, 1.5) (2.3112148640, 2.5) (2.3124186300, 2.5) (2.3124186300, 1.5) (2.3124698200, 1.5) (2.3124698200, 2.5) (2.3133030220, 2.5) (2.3133030220, 1.5) (2.3133123640, 1.5) (2.3133123640, 2.5) (2.3133187740, 2.5) (2.3133187740, 1.5) (2.3133260660, 1.5) (2.3133260660, 2.5) (2.3136578580, 2.5) (2.3136578580, 1.5) (2.3136639820, 1.5) (2.3136639820, 2.5) (2.3137128480, 2.5) (2.3137128480, 1.5) (2.3137198340, 1.5) (2.3137198340, 2.5) (2.3145737420, 2.5) (2.3145737420, 1.5) (2.3149099100, 1.5) (2.3149099100, 2.5) (2.3149174860, 2.5) (2.3149174860, 1.5) (2.3149689720, 1.5) (2.3149689720, 2.5) (2.3158062620, 2.5) (2.3158062620, 1.5) (2.3158158860, 1.5) (2.3158158860, 2.5) (2.3158295940, 2.5) (2.3158295940, 1.5) (2.3161590480, 1.5) (2.3161590480, 2.5) (2.3162157900, 2.5) (2.3162157900, 1.5) (2.3170761040, 1.5) (2.3170761040, 2.5) (2.3174154700, 2.5) (2.3174154700, 1.5) (2.3174684180, 1.5) (2.3174684180, 2.5) (2.3182995720, 2.5) (2.3182995720, 1.5) (2.3183065760, 1.5) (2.3183065760, 2.5) (2.3183147400, 2.5) (2.3183147400, 1.5) (2.3183299120, 1.5) (2.3183299120, 2.5) (2.3186675140, 2.5) (2.3186675140, 1.5) (2.3187198840, 1.5) (2.3187198840, 2.5) (2.3195621320, 2.5) (2.3195621320, 1.5) (2.3195691320, 1.5) (2.3195691320, 2.5) (2.3195764180, 2.5) (2.3195764180, 1.5) (2.3195831320, 1.5) (2.3195831320, 2.5) (2.3199137480, 2.5) (2.3199137480, 1.5) (2.3199707680, 1.5) (2.3199707680, 2.5) (2.3208054280, 2.5) (2.3208054280, 1.5) (2.3208191440, 1.5) (2.3208191440, 2.5) (2.3208287640, 2.5) (2.3208287640, 1.5) (2.3208343080, 1.5) (2.3208343080, 2.5) (2.3244790700, 2.5) (2.3244790700, 1.5) (2.3249158800, 1.5) (2.3249158800, 2.5) (2.3249297140, 2.5) (2.3249297140, 1.5) (2.3258321320, 1.5) (2.3258321320, 2.5) (2.3258408700, 2.5) (2.3258408700, 1.5) (2.3270362720, 1.5) (2.3270362720, 2.5) (2.3270537220, 2.5) (2.3270537220, 1.5) (2.3274135740, 1.5) (2.3274135740, 2.5) (2.3295638780, 2.5) (2.3295638780, 1.5) (2.3295734900, 1.5) (2.3295734900, 2.5) (2.3307869020, 2.5) (2.3307869020, 1.5) (2.3320821940, 1.5) (2.3320821940, 2.5) (2.3332295760, 2.5) (2.3332295760, 1.5) (2.3336592600, 1.5) (2.3336592600, 2.5) (2.3336818420, 2.5) (2.3336818420, 1.5) (2.3339171520, 1.5) (2.3339171520, 2.5) (2.3344778180, 2.5) (2.3344778180, 1.5) (2.3349194720, 1.5) (2.3349194720, 2.5) (2.3357294340, 2.5) (2.3357294340, 1.5) (2.3361592840, 1.5) (2.3361592840, 2.5) (2.3370360740, 2.5) (2.3370360740, 1.5) (2.3370523640, 1.5) (2.3370523640, 2.5) (2.3374659920, 2.5) (2.3374659920, 1.5) (2.3383060180, 1.5) (2.3383060180, 2.5) (2.3383232200, 2.5) (2.3383232200, 1.5) (2.3387235740, 1.5) (2.3387235740, 2.5) (2.3545492140, 2.5) (2.3545492140, 1.5) (2.3545585500, 1.5) (2.3545585500, 2.5) (2.3545649660, 2.5) (2.3545649660, 1.5) (2.3545870260, 1.5) (2.3545870260, 2.5) (2.3549095880, 2.5) (2.3549095880, 1.5) (2.3549171740, 1.5) (2.3549171740, 2.5) (2.3549686500, 2.5) (2.3549686500, 1.5) (2.3558108600, 1.5) (2.3558108600, 2.5) (2.3562145920, 2.5) (2.3562145920, 1.5) (2.3562242020, 1.5) (2.3562242020, 2.5) (2.3570635320, 2.5) (2.3570635320, 1.5) (2.3570708200, 1.5) (2.3570708200, 2.5) (2.3570781120, 2.5) (2.3570781120, 1.5) (2.3574081540, 1.5) (2.3574081540, 2.5) (2.3574166120, 2.5) (2.3574166120, 1.5) (2.3574683860, 1.5) (2.3574683860, 2.5) (2.3583006680, 2.5) (2.3583006680, 1.5) (2.3583108860, 1.5) (2.3583108860, 2.5) (2.3583239980, 2.5) (2.3583239980, 1.5) (2.3587131600, 1.5) (2.3587131600, 2.5) (2.3595606020, 2.5) (2.3595606020, 1.5) (2.3595684740, 1.5) (2.3595684740, 2.5) (2.3599078880, 2.5) (2.3599078880, 1.5) (2.3599157600, 1.5) (2.3599157600, 2.5) (2.3599646300, 2.5) (2.3599646300, 1.5) (2.3599733600, 1.5) (2.3599733600, 2.5) (2.3608193600, 2.5) (2.3608193600, 1.5) (2.3611648980, 1.5) (2.3611648980, 2.5) (2.3612137680, 2.5) (2.3612137680, 1.5) (2.3612233740, 1.5) (2.3612233740, 2.5) (2.3620524520, 2.5) (2.3620524520, 1.5) (2.3620792920, 1.5) (2.3620792920, 2.5) (2.3624087880, 2.5) (2.3624087880, 1.5) (2.3624684340, 1.5) (2.3624684340, 2.5) (2.3633179680, 2.5) (2.3633179680, 1.5) (2.3633270120, 1.5) (2.3633270120, 2.5) (2.3637146680, 2.5) (2.3637146680, 1.5) (2.3645609420, 1.5) (2.3645609420, 2.5) (2.3645673560, 2.5) (2.3645673560, 1.5) (2.3645793180, 1.5) (2.3645793180, 2.5) (2.3658252380, 2.5) (2.3658252380, 1.5) (2.3670618420, 1.5) (2.3670618420, 2.5) (2.3670711660, 2.5) (2.3670711660, 1.5) (2.3674100000, 1.5) (2.3674100000, 2.5) (2.3674187460, 2.5) (2.3674187460, 1.5) (2.3674708100, 1.5) (2.3674708100, 2.5) (2.3683019280, 2.5) (2.3683019280, 1.5) (2.3683118560, 1.5) (2.3683118560, 2.5) (2.3683258480, 2.5) (2.3683258480, 1.5) (2.3687208200, 1.5) (2.3687208200, 2.5) (2.3695616180, 2.5) (2.3695616180, 1.5) (2.3695686140, 1.5) (2.3695686140, 2.5) (2.3695782360, 2.5) (2.3695782360, 1.5) (2.3699082760, 1.5) (2.3699082760, 2.5) (2.3708048740, 2.5) (2.3708048740, 1.5) (2.3708127560, 1.5) (2.3708127560, 2.5) (2.3708223680, 2.5) (2.3708223680, 1.5) (2.3711582900, 1.5) (2.3711582900, 2.5) (2.3711655780, 2.5) (2.3711655780, 1.5) (2.3712150280, 1.5) (2.3712150280, 2.5) (2.3720490560, 2.5) (2.3720490560, 1.5) (2.3720569300, 1.5) (2.3720569300, 2.5) (2.3720674280, 2.5) (2.3720674280, 1.5) (2.3720744260, 1.5) (2.3720744260, 2.5) (2.3720828880, 2.5) (2.3720828880, 1.5) (2.3724248400, 1.5) (2.3724248400, 2.5) (2.3761589640, 2.5) (2.3761589640, 1.5) (2.3761650860, 1.5) (2.3761650860, 2.5) (2.3783130580, 2.5) (2.3783130580, 1.5) (2.3794789820, 1.5) (2.3794789820, 2.5) (2.3799098740, 2.5) (2.3799098740, 1.5) (2.3799174500, 1.5) (2.3799174500, 2.5) (2.3808331240, 2.5) (2.3808331240, 1.5) (2.3808406920, 1.5) (2.3808406920, 2.5) (2.3824090240, 2.5) (2.3824090240, 1.5) (2.3824313120, 1.5) (2.3824313120, 2.5) (2.3833360520, 2.5) (2.3833360520, 1.5) (2.3844759420, 1.5) (2.3844759420, 2.5) (2.3849099040, 2.5) (2.3849099040, 1.5) (2.3849186560, 1.5) (2.3849186560, 2.5) (2.3849319200, 2.5) (2.3849319200, 1.5) (2.3857862940, 1.5) (2.3857862940, 2.5) (2.3858028700, 2.5) (2.3858028700, 1.5) (2.3883125720, 1.5) (2.3883125720, 2.5) (2.3883210180, 2.5) (2.3883210180, 1.5) (2.3894803680, 1.5) (2.3894803680, 2.5) (2.3895511640, 2.5) (2.3895511640, 1.5) (2.3895644560, 1.5) (2.3895644560, 2.5) (2.3899140540, 2.5) (2.3899140540, 1.5) (2.3899293480, 1.5) (2.3899293480, 2.5) (2.3899649200, 2.5) (2.3899649200, 1.5) (2.3908063600, 1.5) (2.3908063600, 2.5) (2.3908139420, 2.5) (2.3908139420, 1.5) (2.3920606700, 1.5) (2.3920606700, 2.5) (2.3920761220, 2.5) (2.3920761220, 1.5) (2.3924084940, 1.5) (2.3924084940, 2.5) (2.3924640720, 2.5) (2.3924640720, 1.5) (2.3933062600, 1.5) (2.3933062600, 2.5) (2.3933225880, 2.5) (2.3933225880, 1.5) (2.3945670620, 1.5) (2.3945670620, 2.5) (2.3945793140, 2.5) (2.3945793140, 1.5) (2.3958188240, 1.5) (2.3958188240, 2.5) (2.3961582380, 2.5) (2.3961582380, 1.5) (2.3962143960, 1.5) (2.3962143960, 2.5) (2.3970492940, 2.5) (2.3970492940, 1.5) (2.3970630060, 1.5) (2.3970630060, 2.5) (2.3970761240, 2.5) (2.3970761240, 1.5) (2.3970828400, 1.5) (2.3970828400, 2.5) (2.3974149540, 2.5) (2.3974149540, 1.5) (2.3983107280, 1.5) (2.3983107280, 2.5) (2.3983177240, 2.5) (2.3983177240, 1.5) (2.3983340580, 1.5) (2.3983340580, 2.5) (2.3986690480, 2.5) (2.3986690480, 1.5) (2.3995504860, 1.5) (2.3995504860, 2.5) (2.3995580720, 2.5) (2.3995580720, 1.5) (2.3995758580, 1.5) (2.3995758580, 2.5) (2.3999082740, 2.5) (2.3999082740, 1.5) (2.3999653080, 1.5) (2.3999653080, 2.5) (2.4007993300, 2.5) (2.4007993300, 1.5) (2.4008072060, 1.5) (2.4008072060, 2.5) (2.4008214940, 2.5) (2.4008214940, 1.5) (2.4008296640, 1.5) (2.4008296640, 2.5) (2.4011612040, 2.5) (2.4011612040, 1.5) (2.4012246340, 1.5) (2.4012246340, 2.5) (2.4020551760, 2.5) (2.4020551760, 1.5) (2.4024635820, 1.5) (2.4024635820, 2.5) (2.4024708580, 2.5) (2.4024708580, 1.5) (2.4033025600, 1.5) (2.4033025600, 2.5) (2.4033119020, 2.5) (2.4033119020, 1.5) (2.4033258960, 1.5) (2.4033258960, 2.5) (2.4045561200, 2.5) (2.4045561200, 1.5) (2.4045642860, 1.5) (2.4045642860, 2.5) (2.4049083220, 2.5) (2.4049083220, 1.5) (2.4049161900, 1.5) (2.4049161900, 2.5) (2.4049662300, 2.5) (2.4049662300, 1.5) (2.4058005420, 1.5) (2.4058005420, 2.5) (2.4058110500, 2.5) (2.4058110500, 1.5) (2.4058180460, 1.5) (2.4058180460, 2.5) (2.4058256260, 2.5) (2.4058256260, 1.5) (2.4058329220, 1.5) (2.4058329220, 2.5) (2.4070528860, 2.5) (2.4070528860, 1.5) (2.4070613520, 1.5) (2.4070613520, 2.5) (2.4070823500, 2.5) (2.4070823500, 1.5) (2.4074115540, 1.5) (2.4074115540, 2.5) (2.4083169000, 2.5) (2.4083169000, 1.5) (2.4087153920, 1.5) (2.4087153920, 2.5) (2.4095832500, 2.5) (2.4095832500, 1.5) (2.4099636540, 1.5) (2.4099636540, 2.5) (2.4108023800, 2.5) (2.4108023800, 1.5) (2.4108181340, 1.5) (2.4108181340, 2.5) (2.4108245460, 2.5) (2.4108245460, 1.5) (2.4108306800, 1.5) (2.4108306800, 2.5) (2.4111671280, 2.5) (2.4111671280, 1.5) (2.4120497320, 1.5) (2.4120497320, 2.5) (2.4120669400, 2.5) (2.4120669400, 1.5) (2.4120806480, 1.5) (2.4120806480, 2.5) (2.4133198680, 2.5) (2.4133198680, 1.5) (2.4136662800, 1.5) (2.4136662800, 2.5) (2.4145511680, 2.5) (2.4145511680, 1.5) (2.4145689640, 1.5) (2.4145689640, 2.5) (2.4145832580, 2.5) (2.4145832580, 1.5) (2.4149154180, 1.5) (2.4149154180, 2.5) (2.4158003480, 2.5) (2.4158003480, 1.5) (2.4158108560, 1.5) (2.4158108560, 2.5) (2.4161613480, 2.5) (2.4161613480, 1.5) (2.4162195340, 1.5) (2.4162195340, 2.5) (2.4170546980, 2.5) (2.4170546980, 1.5) (2.4170643220, 1.5) (2.4170643220, 2.5) (2.4170713160, 2.5) (2.4170713160, 1.5) (2.4170791980, 1.5) (2.4170791980, 2.5) (2.4174122340, 2.5) (2.4174122340, 1.5) (2.4174712920, 1.5) (2.4174712920, 2.5) (2.4183295420, 2.5) (2.4183295420, 1.5) (2.4186689460, 1.5) (2.4186689460, 2.5) (2.4195512620, 2.5) (2.4195512620, 1.5) (2.4195608920, 1.5) (2.4195608920, 2.5) (2.4195737140, 2.5) (2.4195737140, 1.5) (2.4199096340, 1.5) (2.4199096340, 2.5) (2.4208003940, 2.5) (2.4208003940, 1.5) (2.4208307360, 1.5) (2.4208307360, 2.5) (2.4211613920, 2.5) (2.4211613920, 1.5) (2.4211678060, 1.5) (2.4211678060, 2.5) (2.4212163880, 2.5) (2.4212163880, 1.5) (2.4220498260, 1.5) (2.4220498260, 2.5) (2.4220562440, 2.5) (2.4220562440, 1.5) (2.4224105300, 1.5) (2.4224105300, 2.5) (2.4224192760, 2.5) (2.4224192760, 1.5) (2.4232998800, 1.5) (2.4232998800, 2.5) (2.4233062960, 2.5) (2.4233062960, 1.5) (2.4233159220, 1.5) (2.4233159220, 2.5) (2.4233229180, 2.5) (2.4233229180, 1.5) (2.4236678320, 1.5) (2.4236678320, 2.5) (2.4249181360, 2.5) (2.4249181360, 1.5) (2.4250171840, 1.5) (2.4250171840, 2.5) (2.4258322620, 2.5) (2.4258322620, 1.5) (2.4258418800, 1.5) (2.4258418800, 2.5) (2.4269815180, 2.5) (2.4269815180, 1.5) (2.4270420880, 1.5) (2.4270420880, 2.5) (2.4295685000, 2.5) (2.4295685000, 1.5) (2.4333130080, 1.5) (2.4333130080, 2.5) (2.4333202860, 2.5) (2.4333202860, 1.5) (2.4345421640, 1.5) (2.4345421640, 2.5) (2.4349104040, 2.5) (2.4349104040, 1.5) (2.4349306540, 1.5) (2.4349306540, 2.5) (2.4370662520, 2.5) (2.4370662520, 1.5) (2.4386607320, 1.5) (2.4386607320, 2.5) (2.4386824340, 2.5) (2.4386824340, 1.5) (2.4408183180, 1.5) (2.4408183180, 2.5) (2.4419772440, 2.5) (2.4419772440, 1.5) (2.4420359580, 1.5) (2.4420359580, 2.5) (2.4420534200, 2.5) (2.4420534200, 1.5) (2.4420658360, 1.5) (2.4420658360, 2.5) (2.4424295600, 2.5) (2.4424295600, 1.5) (2.4433077420, 1.5) (2.4433077420, 2.5) (2.4433150320, 2.5) (2.4433150320, 1.5) (2.4433243620, 1.5) (2.4433243620, 2.5) (2.4433307820, 2.5) (2.4433307820, 1.5) (2.4436598620, 1.5) (2.4436598620, 2.5) (2.4436674440, 2.5) (2.4436674440, 1.5) (2.4437197980, 1.5) (2.4437197980, 2.5) (2.4445506260, 2.5) (2.4445506260, 1.5) (2.4445634680, 1.5) (2.4445634680, 2.5) (2.4445701660, 2.5) (2.4445701660, 1.5) (2.4449200760, 1.5) (2.4449200760, 2.5) (2.4458114780, 2.5) (2.4458114780, 1.5) (2.4458184720, 1.5) (2.4458184720, 2.5) (2.4458248840, 2.5) (2.4458248840, 1.5) (2.4458321840, 1.5) (2.4458321840, 2.5) (2.4461616360, 2.5) (2.4461616360, 1.5) (2.4461680500, 1.5) (2.4461680500, 2.5) (2.4470515240, 2.5) (2.4470515240, 1.5) (2.4470611560, 1.5) (2.4470611560, 2.5) (2.4470690260, 2.5) (2.4470690260, 1.5) (2.4474142740, 1.5) (2.4474142740, 2.5) (2.4474637240, 2.5) (2.4474637240, 1.5) (2.4474742060, 1.5) (2.4474742060, 2.5) (2.4483032860, 2.5) (2.4483032860, 1.5) (2.4483126280, 1.5) (2.4483126280, 2.5) (2.4483260340, 2.5) (2.4483260340, 1.5) (2.4483321660, 1.5) (2.4483321660, 2.5) (2.4486616460, 2.5) (2.4486616460, 1.5) (2.4486692320, 1.5) (2.4486692320, 2.5) (2.4487204300, 2.5) (2.4487204300, 1.5) (2.4495530040, 1.5) (2.4495530040, 2.5) (2.4495690520, 2.5) (2.4495690520, 1.5) (2.4495763420, 1.5) (2.4495763420, 2.5) (2.4499195400, 2.5) (2.4499195400, 1.5) (2.4511619760, 1.5) (2.4511619760, 2.5) (2.4512137620, 2.5) (2.4512137620, 1.5) (2.4520635780, 1.5) (2.4520635780, 2.5) (2.4520731960, 2.5) (2.4520731960, 1.5) (2.4520810800, 1.5) (2.4520810800, 2.5) (2.4524116940, 2.5) (2.4524116940, 1.5) (2.4533018740, 1.5) (2.4533018740, 2.5) (2.4533115040, 2.5) (2.4533115040, 1.5) (2.4533263760, 1.5) (2.4533263760, 2.5) (2.4537225160, 2.5) (2.4537225160, 1.5) (2.4545559740, 1.5) (2.4545559740, 2.5) (2.4545702660, 2.5) (2.4545702660, 1.5) (2.4545778500, 1.5) (2.4545778500, 2.5) (2.4549163840, 2.5) (2.4549163840, 1.5) (2.4549658400, 1.5) (2.4549658400, 2.5) (2.4558319480, 2.5) (2.4558319480, 1.5) (2.4561666900, 1.5) (2.4561666900, 2.5) (2.4562167220, 2.5) (2.4562167220, 1.5) (2.4570647500, 1.5) (2.4570647500, 2.5) (2.4570799160, 2.5) (2.4570799160, 1.5) (2.4574091200, 1.5) (2.4574091200, 2.5) (2.4574655700, 2.5) (2.4574655700, 1.5) (2.4574743080, 1.5) (2.4574743080, 2.5) (2.4583066360, 2.5) (2.4583066360, 1.5) (2.4583302620, 1.5) (2.4583302620, 2.5) (2.4586605900, 2.5) (2.4586605900, 1.5) (2.4587193620, 1.5) (2.4587193620, 2.5) (2.4595516480, 2.5) (2.4595516480, 1.5) (2.4595752700, 1.5) (2.4595752700, 2.5) (2.4599196400, 2.5) (2.4599196400, 1.5) (2.4599717040, 1.5) (2.4599717040, 2.5) (2.4612167720, 2.5) (2.4612167720, 1.5) (2.4620578000, 1.5) (2.4620578000, 2.5) (2.4624638700, 2.5) (2.4624638700, 1.5) (2.4624743520, 1.5) (2.4624743520, 2.5) (2.4633066460, 2.5) (2.4633066460, 1.5) (2.4633162700, 1.5) (2.4633162700, 2.5) (2.4633250120, 2.5) (2.4633250120, 1.5) (2.4637208640, 1.5) (2.4637208640, 2.5) (2.4645704040, 2.5) (2.4645704040, 1.5) (2.4658253300, 1.5) (2.4658253300, 2.5) (2.4658320460, 2.5) (2.4658320460, 1.5) (2.4661621200, 1.5) (2.4661621200, 2.5) (2.4662214720, 2.5) (2.4662214720, 1.5) (2.4670546320, 1.5) (2.4670546320, 2.5) (2.4670721340, 2.5) (2.4670721340, 1.5) (2.4670803040, 1.5) (2.4670803040, 2.5) (2.4674668360, 2.5) (2.4674668360, 1.5) (2.4674752760, 1.5) (2.4674752760, 2.5) (2.4683145640, 2.5) (2.4683145640, 1.5) (2.4683218580, 1.5) (2.4683218580, 2.5) (2.4695567020, 2.5) (2.4695567020, 1.5) (2.4695637080, 1.5) (2.4695637080, 2.5) (2.4695721600, 2.5) (2.4695721600, 1.5) (2.4699109880, 1.5) (2.4699109880, 2.5) (2.4699747180, 2.5) (2.4699747180, 1.5) (2.4708070480, 1.5) (2.4708070480, 2.5) (2.4708300900, 2.5) (2.4708300900, 1.5) (2.4720736380, 1.5) (2.4720736380, 2.5) (2.4720821020, 2.5) (2.4720821020, 1.5) (2.4733128720, 1.5) (2.4733128720, 2.5) (2.4733221940, 2.5) (2.4733221940, 1.5) (2.4736668600, 1.5) (2.4736668600, 2.5) (2.4745509120, 2.5) (2.4745509120, 1.5) (2.4745570420, 1.5) (2.4745570420, 2.5) (2.4745652100, 2.5) (2.4745652100, 1.5) (2.4745824240, 1.5) (2.4745824240, 2.5) (2.4749698120, 2.5) (2.4749698120, 1.5) (2.4758149320, 1.5) (2.4758149320, 2.5) (2.4762157520, 2.5) (2.4762157520, 1.5) (2.4770737280, 1.5) (2.4770737280, 2.5) (2.4774099000, 2.5) (2.4774099000, 1.5) (2.4774168980, 1.5) (2.4774168980, 2.5) (2.4782994500, 2.5) (2.4782994500, 1.5) (2.4783064580, 1.5) (2.4783064580, 2.5) (2.4783137440, 2.5) (2.4783137440, 1.5) (2.4783289120, 1.5) (2.4783289120, 2.5) (2.4786599100, 2.5) (2.4786599100, 1.5) (2.4786683620, 1.5) (2.4786683620, 2.5) (2.4787198500, 2.5) (2.4787198500, 1.5) (2.4795620520, 1.5) (2.4795620520, 2.5) (2.4795742940, 2.5) (2.4795742940, 1.5) (2.4799169140, 1.5) (2.4799169140, 2.5) (2.4808062280, 2.5) (2.4808062280, 1.5) (2.4808132320, 1.5) (2.4808132320, 2.5) (2.4808216840, 2.5) (2.4808216840, 1.5) (2.4808298540, 1.5) (2.4808298540, 2.5) (2.4820839640, 2.5) (2.4820839640, 1.5) (2.4833033600, 1.5) (2.4833033600, 2.5) (2.4858132200, 2.5) (2.4858132200, 1.5) (2.4858202060, 1.5) (2.4858202060, 2.5) (2.4870400440, 2.5) (2.4870400440, 1.5) (2.4874302860, 1.5) (2.4874302860, 2.5) (2.4894799160, 2.5) (2.4894799160, 1.5) (2.4899112260, 1.5) (2.4899112260, 2.5) (2.4920691040, 2.5) (2.4920691040, 1.5) (2.4932273280, 1.5) (2.4932273280, 2.5) (2.4932871680, 2.5) (2.4932871680, 1.5) (2.4933043240, 1.5) (2.4933043240, 2.5) (2.4936688440, 2.5) (2.4936688440, 1.5) (2.4957291040, 1.5) (2.4957291040, 2.5) (2.4961592460, 2.5) (2.4961592460, 1.5) (2.4964145200, 1.5) (2.4964145200, 2.5) (2.4970361980, 2.5) (2.4970361980, 1.5) (2.4970651980, 1.5) (2.4970651980, 2.5) (2.4974188760, 2.5) (2.4974188760, 1.5) (2.4974324240, 1.5) (2.4974324240, 2.5) (2.4983010200, 2.5) (2.4983010200, 1.5) (2.4986595200, 1.5) (2.4986595200, 2.5) (2.4986668060, 2.5) (2.4986668060, 1.5) (2.4995629960, 1.5) (2.4995629960, 2.5) (2.4995705800, 2.5) (2.4995705800, 1.5) (2.4999153620, 1.5) (2.4999153620, 2.5) (2.4999750060, 2.5) (2.4999750060, 1.5) (2.5008130100, 1.5) (2.5008130100, 2.5) (2.5012142400, 2.5) (2.5012142400, 1.5) (2.5020572260, 1.5) (2.5020572260, 2.5) (2.5020706440, 2.5) (2.5020706440, 1.5) (2.5020782240, 1.5) (2.5020782240, 2.5) (2.5033069460, 2.5) (2.5033069460, 1.5) (2.5033151140, 1.5) (2.5033151140, 2.5) (2.5033294020, 2.5) (2.5033294020, 1.5) (2.5036671480, 1.5) (2.5036671480, 2.5) (2.5045590000, 2.5) (2.5045590000, 1.5) (2.5045665840, 1.5) (2.5045665840, 2.5) (2.5049168700, 2.5) (2.5049168700, 1.5) (2.5049698120, 1.5) (2.5049698120, 2.5) (2.5058021340, 2.5) (2.5058021340, 1.5) (2.5058222580, 1.5) (2.5058222580, 2.5) (2.5058304280, 2.5) (2.5058304280, 1.5) (2.5061595920, 1.5) (2.5061595920, 2.5) (2.5070793960, 2.5) (2.5070793960, 1.5) (2.5070849380, 1.5) (2.5070849380, 2.5) (2.5074168900, 2.5) (2.5074168900, 1.5) (2.5083014500, 1.5) (2.5083014500, 2.5) (2.5083078700, 2.5) (2.5083078700, 1.5) (2.5083151600, 1.5) (2.5083151600, 2.5) (2.5083236160, 2.5) (2.5083236160, 1.5) (2.5083314960, 1.5) (2.5083314960, 2.5) (2.5086622380, 2.5) (2.5086622380, 1.5) (2.5095581740, 1.5) (2.5095581740, 2.5) (2.5095745000, 2.5) (2.5095745000, 1.5) (2.5099663720, 1.5) (2.5099663720, 2.5) (2.5108078540, 2.5) (2.5108078540, 1.5) (2.5108233080, 1.5) (2.5108233080, 2.5) (2.5108311880, 2.5) (2.5108311880, 1.5) (2.5111698420, 1.5) (2.5111698420, 2.5) (2.5120695320, 2.5) (2.5120695320, 1.5) (2.5124163560, 1.5) (2.5124163560, 2.5) (2.5133079180, 2.5) (2.5133079180, 1.5) (2.5133166700, 1.5) (2.5133166700, 2.5) (2.5133398960, 2.5) (2.5133398960, 1.5) (2.5133518560, 1.5) (2.5133518560, 2.5) (2.5133582740, 2.5) (2.5133582740, 1.5) (2.5136698680, 1.5) (2.5136698680, 2.5) (2.5137219300, 2.5) (2.5137219300, 1.5) (2.5145524680, 1.5) (2.5145524680, 2.5) (2.5145591820, 2.5) (2.5145591820, 1.5) (2.5145807660, 1.5) (2.5145807660, 2.5) (2.5149102600, 2.5) (2.5149102600, 1.5) (2.5158124040, 1.5) (2.5158124040, 2.5) (2.5158196900, 2.5) (2.5158196900, 1.5) (2.5158269800, 1.5) (2.5158269800, 2.5) (2.5158342800, 2.5) (2.5158342800, 1.5) (2.5162213720, 1.5) (2.5162213720, 2.5) (2.5170630000, 2.5) (2.5170630000, 1.5) (2.5170769940, 1.5) (2.5170769940, 2.5) (2.5183197620, 2.5) (2.5183197620, 1.5) (2.5183258800, 1.5) (2.5183258800, 2.5) (2.5183325920, 2.5) (2.5183325920, 1.5) (2.5186614620, 1.5) (2.5186614620, 2.5) (2.5186702060, 2.5) (2.5186702060, 1.5) (2.5187205240, 1.5) (2.5187205240, 2.5) (2.5195592320, 2.5) (2.5195592320, 1.5) (2.5195682700, 1.5) (2.5195682700, 2.5) (2.5195746800, 2.5) (2.5195746800, 1.5) (2.5195816880, 1.5) (2.5195816880, 2.5) (2.5199123500, 2.5) (2.5199123500, 1.5) (2.5199208040, 1.5) (2.5199208040, 2.5) (2.5208034020, 2.5) (2.5208034020, 1.5) (2.5211614860, 1.5) (2.5211614860, 2.5) (2.5220513760, 2.5) (2.5220513760, 1.5) (2.5224097500, 1.5) (2.5224097500, 2.5) (2.5224182060, 2.5) (2.5224182060, 1.5) (2.5233299740, 1.5) (2.5233299740, 2.5) (2.5237153380, 2.5) (2.5237153380, 1.5) (2.5245619460, 1.5) (2.5245619460, 2.5) (2.5258267880, 2.5) (2.5258267880, 1.5) (2.5262249680, 1.5) (2.5262249680, 2.5) (2.5270563820, 2.5) (2.5270563820, 1.5) (2.5270633880, 1.5) (2.5270633880, 2.5) (2.5270709680, 2.5) (2.5270709680, 1.5) (2.5270840940, 1.5) (2.5270840940, 2.5) (2.5274162080, 2.5) (2.5274162080, 1.5) (2.5274647920, 1.5) (2.5274647920, 2.5) (2.5274752720, 2.5) (2.5274752720, 1.5) (2.5283052240, 1.5) (2.5283052240, 2.5) (2.5286612660, 2.5) (2.5286612660, 1.5) (2.5287200420, 1.5) (2.5287200420, 2.5) (2.5295581580, 2.5) (2.5295581580, 1.5) (2.5295683640, 1.5) (2.5295683640, 2.5) (2.5295756520, 2.5) (2.5295756520, 1.5) (2.5295829560, 1.5) (2.5295829560, 2.5) (2.5308023760, 2.5) (2.5308023760, 1.5) (2.5308192940, 1.5) (2.5308192940, 2.5) (2.5308257060, 2.5) (2.5308257060, 1.5) (2.5320567220, 1.5) (2.5320567220, 2.5) (2.5320774280, 2.5) (2.5320774280, 1.5) (2.5320853080, 1.5) (2.5320853080, 2.5) (2.5324171340, 2.5) (2.5324171340, 1.5) (2.5324263760, 1.5) (2.5324263760, 2.5) (2.5357875800, 2.5) (2.5357875800, 1.5) (2.5358038600, 1.5) (2.5358038600, 2.5) (2.5361613820, 2.5) (2.5361613820, 1.5) (2.5370930800, 1.5) (2.5370930800, 2.5) (2.5382876040, 2.5) (2.5382876040, 1.5) (2.5386710240, 1.5) (2.5386710240, 2.5) (2.5389125960, 2.5) (2.5389125960, 1.5) (2.5394823180, 1.5) (2.5394823180, 2.5) (2.5407313300, 2.5) (2.5407313300, 1.5) (2.5411608500, 1.5) (2.5411608500, 2.5) (2.5411805120, 2.5) (2.5411805120, 1.5) (2.5414149660, 1.5) (2.5414149660, 2.5) (2.5420394100, 2.5) (2.5420394100, 1.5) (2.5426620620, 1.5) (2.5426620620, 2.5) (2.5432536000, 2.5) (2.5432536000, 1.5) (2.5436658280, 1.5) (2.5436658280, 2.5) (2.5436805340, 2.5) (2.5436805340, 1.5) (2.5439138240, 1.5) (2.5439138240, 2.5) (2.5439225580, 2.5) (2.5439225580, 1.5) (2.5457583900, 1.5) (2.5457583900, 2.5) (2.5458354580, 2.5) (2.5458354580, 1.5) (2.5458424600, 1.5) (2.5458424600, 2.5) (2.5458500440, 2.5) (2.5458500440, 1.5) (2.5461710580, 1.5) (2.5461710580, 2.5) (2.5462234120, 2.5) (2.5462234120, 1.5) (2.5470635420, 1.5) (2.5470635420, 2.5) (2.5470711180, 2.5) (2.5470711180, 1.5) (2.5470801600, 1.5) (2.5470801600, 2.5) (2.5474172780, 2.5) (2.5474172780, 1.5) (2.5474658560, 1.5) (2.5474658560, 2.5) (2.5483007140, 2.5) (2.5483007140, 1.5) (2.5483185060, 1.5) (2.5483185060, 2.5) (2.5483327980, 2.5) (2.5483327980, 1.5) (2.5486702060, 1.5) (2.5486702060, 2.5) (2.5487205220, 2.5) (2.5487205220, 1.5) (2.5495527640, 1.5) (2.5495527640, 2.5) (2.5495623980, 2.5) (2.5495623980, 1.5) (2.5495702680, 1.5) (2.5495702680, 2.5) (2.5495828120, 2.5) (2.5495828120, 1.5) (2.5499152660, 1.5) (2.5499152660, 2.5) (2.5499205080, 2.5) (2.5499205080, 1.5) (2.5508019000, 1.5) (2.5508019000, 2.5) (2.5508124080, 2.5) (2.5508124080, 1.5) (2.5508202780, 1.5) (2.5508202780, 2.5) (2.5508275700, 2.5) (2.5508275700, 1.5) (2.5511652780, 1.5) (2.5511652780, 2.5) (2.5512156020, 2.5) (2.5512156020, 1.5) (2.5520554140, 1.5) (2.5520554140, 2.5) (2.5520632960, 2.5) (2.5520632960, 1.5) (2.5520726220, 1.5) (2.5520726220, 2.5) (2.5520799140, 2.5) (2.5520799140, 1.5) (2.5520854560, 1.5) (2.5520854560, 2.5) (2.5524164540, 2.5) (2.5524164540, 1.5) (2.5524650320, 1.5) (2.5524650320, 2.5) (2.5533133080, 2.5) (2.5533133080, 1.5) (2.5533302200, 1.5) (2.5533302200, 2.5) (2.5536597600, 2.5) (2.5536597600, 1.5) (2.5545656480, 1.5) (2.5545656480, 2.5) (2.5545816920, 2.5) (2.5545816920, 1.5) (2.5549708760, 1.5) (2.5549708760, 2.5) (2.5558159500, 2.5) (2.5558159500, 1.5) (2.5558302460, 1.5) (2.5558302460, 2.5) (2.5562205980, 2.5) (2.5562205980, 1.5) (2.5570510880, 1.5) (2.5570510880, 2.5) (2.5570575080, 2.5) (2.5570575080, 1.5) (2.5570671340, 1.5) (2.5570671340, 2.5) (2.5570799640, 2.5) (2.5570799640, 1.5) (2.5574211640, 1.5) (2.5574211640, 2.5) (2.5583043060, 2.5) (2.5583043060, 1.5) (2.5583203540, 1.5) (2.5583203540, 2.5) (2.5587177160, 2.5) (2.5587177160, 1.5) (2.5595519880, 1.5) (2.5595519880, 2.5) (2.5595683240, 2.5) (2.5595683240, 1.5) (2.5608020000, 1.5) (2.5608020000, 2.5) (2.5608125040, 2.5) (2.5608125040, 1.5) (2.5608186260, 1.5) (2.5608186260, 2.5) (2.5611685780, 2.5) (2.5611685780, 1.5) (2.5620578480, 1.5) (2.5620578480, 2.5) (2.5620660140, 2.5) (2.5620660140, 1.5) (2.5620811820, 1.5) (2.5620811820, 2.5) (2.5624115920, 2.5) (2.5624115920, 1.5) (2.5624203400, 1.5) (2.5624203400, 2.5) (2.5624706560, 2.5) (2.5624706560, 1.5) (2.5633122400, 1.5) (2.5633122400, 2.5) (2.5636598560, 2.5) (2.5636598560, 1.5) (2.5636668540, 1.5) (2.5636668540, 2.5) (2.5645712840, 2.5) (2.5645712840, 1.5) (2.5649101600, 1.5) (2.5649101600, 2.5) (2.5649666080, 2.5) (2.5649666080, 1.5) (2.5658011760, 1.5) (2.5658011760, 2.5) (2.5658242100, 2.5) (2.5658242100, 1.5) (2.5658320940, 1.5) (2.5658320940, 2.5) (2.5670526420, 2.5) (2.5670526420, 1.5) (2.5670628580, 1.5) (2.5670628580, 2.5) (2.5670771440, 2.5) (2.5670771440, 1.5) (2.5670844380, 1.5) (2.5670844380, 2.5) (2.5674736160, 2.5) (2.5674736160, 1.5) (2.5683041120, 1.5) (2.5683041120, 2.5) (2.5683134500, 2.5) (2.5683134500, 1.5) (2.5683204500, 1.5) (2.5683204500, 2.5) (2.5683277400, 2.5) (2.5683277400, 1.5) (2.5686654420, 1.5) (2.5686654420, 2.5) (2.5686706860, 2.5) (2.5686706860, 1.5) (2.5695541220, 1.5) (2.5695541220, 2.5) (2.5695701700, 2.5) (2.5695701700, 1.5) (2.5699204100, 1.5) (2.5699204100, 2.5) (2.5708134760, 2.5) (2.5708134760, 1.5) (2.5708204740, 1.5) (2.5708204740, 2.5) (2.5708271760, 2.5) (2.5708271760, 1.5) (2.5708344740, 1.5) (2.5708344740, 2.5) (2.5720518140, 2.5) (2.5720518140, 1.5) (2.5720672780, 1.5) (2.5720672780, 2.5) (2.5720742720, 2.5) (2.5720742720, 1.5) (2.5724704620, 1.5) (2.5724704620, 2.5) (2.5733018280, 2.5) (2.5733018280, 1.5) (2.5733079560, 1.5) (2.5733079560, 2.5) (2.5733155360, 2.5) (2.5733155360, 1.5) (2.5736602440, 1.5) (2.5736602440, 2.5) (2.5736675300, 2.5) (2.5736675300, 1.5) (2.5737161080, 1.5) (2.5737161080, 2.5) (2.5745818840, 2.5) (2.5745818840, 1.5) (2.5749131700, 1.5) (2.5749131700, 2.5) (2.5758126500, 2.5) (2.5758126500, 1.5) (2.5758263500, 1.5) (2.5758263500, 2.5) (2.5758339420, 2.5) (2.5758339420, 1.5) (2.5761631840, 1.5) (2.5761631840, 2.5) (2.5762149640, 2.5) (2.5762149640, 1.5) (2.5762254520, 1.5) (2.5762254520, 2.5) (2.5770793660, 2.5) (2.5770793660, 1.5) (2.5774102820, 1.5) (2.5774102820, 2.5) (2.5774658520, 2.5) (2.5774658520, 1.5) (2.5774754640, 1.5) (2.5774754640, 2.5) (2.5783202540, 2.5) (2.5783202540, 1.5) (2.5783275440, 1.5) (2.5783275440, 2.5) (2.5786658340, 2.5) (2.5786658340, 1.5) (2.5787219780, 1.5) (2.5787219780, 2.5) (2.5795540100, 2.5) (2.5795540100, 1.5) (2.5795639400, 1.5) (2.5795639400, 2.5) (2.5795732620, 2.5) (2.5795732620, 1.5) (2.5799120540, 1.5) (2.5799120540, 2.5) (2.5799708260, 2.5) (2.5799708260, 1.5) (2.5808021920, 1.5) (2.5808021920, 2.5) (2.5808339860, 2.5) (2.5808339860, 1.5) (2.5811661460, 1.5) (2.5811661460, 2.5) (2.5812158920, 2.5) (2.5812158920, 1.5) (2.5812254980, 1.5) (2.5812254980, 2.5) (2.5820568740, 2.5) (2.5820568740, 1.5) (2.5820740780, 1.5) (2.5820740780, 2.5) (2.5845669600, 2.5) (2.5845669600, 1.5) (2.5857329740, 1.5) (2.5857329740, 2.5) (2.5858039320, 2.5) (2.5858039320, 1.5) (2.5861714820, 1.5) (2.5861714820, 2.5) (2.5883159580, 2.5) (2.5883159580, 1.5) (2.5883220700, 1.5) (2.5883220700, 2.5) (2.5894824220, 2.5) (2.5894824220, 1.5) (2.5895426580, 1.5) (2.5895426580, 2.5) (2.5899118980, 2.5) (2.5899118980, 1.5) (2.5899180220, 1.5) (2.5899180220, 2.5) (2.5899318560, 2.5) (2.5899318560, 1.5) (2.5908342760, 1.5) (2.5908342760, 2.5) (2.5908430120, 2.5) (2.5908430120, 1.5) (2.5919819880, 1.5) (2.5919819880, 2.5) (2.5924130900, 2.5) (2.5924130900, 1.5) (2.5924356760, 1.5) (2.5924356760, 2.5) (2.5957302760, 2.5) (2.5957302760, 1.5) (2.5957926900, 1.5) (2.5957926900, 2.5) (2.5970840460, 2.5) (2.5970840460, 1.5) (2.5970936560, 1.5) (2.5970936560, 2.5) (2.5982890680, 2.5) (2.5982890680, 1.5) (2.5983053420, 1.5) (2.5983053420, 2.5) (2.5986660660, 2.5) (2.5986660660, 1.5) (2.5986716020, 1.5) (2.5986716020, 2.5) (2.5995547460, 2.5) (2.5995547460, 1.5) (2.5995649620, 1.5) (2.5995649620, 2.5) (2.5995716680, 2.5) (2.5995716680, 1.5) (2.5995859580, 1.5) (2.5995859580, 2.5) (2.5999681160, 2.5) (2.5999681160, 1.5) (2.6008189300, 1.5) (2.6008189300, 2.5) (2.6008262140, 2.5) (2.6008262140, 1.5) (2.6012256920, 1.5) (2.6012256920, 2.5) (2.6020578560, 2.5) (2.6020578560, 1.5) (2.6020648620, 1.5) (2.6020648620, 2.5) (2.6020803120, 2.5) (2.6020803120, 1.5) (2.6024172260, 1.5) (2.6024172260, 2.5) (2.6033078680, 2.5) (2.6033078680, 1.5) (2.6033256520, 1.5) (2.6033256520, 2.5) (2.6033332440, 2.5) (2.6033332440, 1.5) (2.6036716080, 1.5) (2.6036716080, 2.5) (2.6037239660, 2.5) (2.6037239660, 1.5) (2.6045558760, 1.5) (2.6045558760, 2.5) (2.6045646360, 2.5) (2.6045646360, 1.5) (2.6045806720, 1.5) (2.6045806720, 2.5) (2.6049719360, 2.5) (2.6049719360, 1.5) (2.6058044300, 1.5) (2.6058044300, 2.5) (2.6058128980, 2.5) (2.6058128980, 1.5) (2.6058190200, 1.5) (2.6058190200, 2.5) (2.6061698860, 2.5) (2.6061698860, 1.5) (2.6062213680, 1.5) (2.6062213680, 2.5) (2.6070541500, 2.5) (2.6070541500, 1.5) (2.6070766100, 1.5) (2.6070766100, 2.5) (2.6074740020, 2.5) (2.6074740020, 1.5) (2.6083058720, 1.5) (2.6083058720, 2.5) (2.6083146300, 2.5) (2.6083146300, 1.5) (2.6083207500, 1.5) (2.6083207500, 2.5) (2.6083303720, 2.5) (2.6083303720, 1.5) (2.6086672900, 1.5) (2.6086672900, 2.5) (2.6095658040, 2.5) (2.6095658040, 1.5) (2.6095742640, 1.5) (2.6095742640, 2.5) (2.6095957400, 2.5) (2.6095957400, 1.5) (2.6096027420, 1.5) (2.6096027420, 2.5) (2.6096103220, 2.5) (2.6096103220, 1.5) (2.6099135100, 1.5) (2.6099135100, 2.5) (2.6099719880, 2.5) (2.6099719880, 1.5) (2.6108045640, 1.5) (2.6108045640, 2.5) (2.6111710980, 2.5) (2.6111710980, 1.5) (2.6112214180, 1.5) (2.6112214180, 2.5) (2.6120630400, 2.5) (2.6120630400, 1.5) (2.6120767400, 1.5) (2.6120767400, 2.5) (2.6124120720, 2.5) (2.6124120720, 1.5) (2.6124208180, 1.5) (2.6124208180, 2.5) (2.6124711380, 2.5) (2.6124711380, 1.5) (2.6136623780, 1.5) (2.6136623780, 2.5) (2.6136690820, 2.5) (2.6136690820, 1.5) (2.6145759300, 1.5) (2.6145759300, 2.5) (2.6145823560, 2.5) (2.6145823560, 1.5) (2.6149123880, 1.5) (2.6149123880, 2.5) (2.6149211340, 2.5) (2.6149211340, 1.5) (2.6149714560, 1.5) (2.6149714560, 2.5) (2.6158043160, 2.5) (2.6158043160, 1.5) (2.6158232780, 1.5) (2.6158232780, 2.5) (2.6162153520, 2.5) (2.6162153520, 1.5) (2.6162258380, 1.5) (2.6162258380, 2.5) (2.6170706680, 2.5) (2.6170706680, 1.5) (2.6170794180, 1.5) (2.6170794180, 2.5) (2.6183131000, 2.5) (2.6183131000, 1.5) (2.6183200980, 1.5) (2.6183200980, 2.5) (2.6183276760, 2.5) (2.6183276760, 1.5) (2.6186635920, 1.5) (2.6186635920, 2.5) (2.6195590260, 2.5) (2.6195590260, 1.5) (2.6195677760, 1.5) (2.6195677760, 2.5) (2.6199133140, 2.5) (2.6199133140, 1.5) (2.6199208960, 1.5) (2.6199208960, 2.5) (2.6199720800, 2.5) (2.6199720800, 1.5) (2.6208093720, 1.5) (2.6208093720, 2.5) (2.6211621580, 2.5) (2.6211621580, 1.5) (2.6211697400, 1.5) (2.6211697400, 2.5) (2.6212183160, 2.5) (2.6212183160, 1.5) (2.6212267620, 1.5) (2.6212267620, 2.5) (2.6224142140, 2.5) (2.6224142140, 1.5) (2.6233026420, 1.5) (2.6233026420, 2.5) (2.6233198520, 2.5) (2.6233198520, 1.5) (2.6233259740, 1.5) (2.6233259740, 2.5) (2.6237163000, 2.5) (2.6237163000, 1.5) (2.6237232840, 1.5) (2.6237232840, 2.5) (2.6245549880, 2.5) (2.6245549880, 1.5) (2.6245634540, 1.5) (2.6245634540, 2.5) (2.6245765680, 2.5) (2.6245765680, 1.5) (2.6245827020, 1.5) (2.6245827020, 2.5) (2.6249142380, 2.5) (2.6249142380, 1.5) (2.6249732980, 1.5) (2.6249732980, 2.5) (2.6258073360, 2.5) (2.6258073360, 1.5) (2.6258210440, 1.5) (2.6258210440, 2.5) (2.6258277520, 2.5) (2.6258277520, 1.5) (2.6261709520, 1.5) (2.6261709520, 2.5) (2.6262212700, 2.5) (2.6262212700, 1.5) (2.6270678900, 1.5) (2.6270678900, 2.5) (2.6270748860, 2.5) (2.6270748860, 1.5) (2.6270827680, 1.5) (2.6270827680, 2.5) (2.6274142580, 2.5) (2.6274142580, 1.5) (2.6274724460, 1.5) (2.6274724460, 2.5) (2.6283044360, 2.5) (2.6283044360, 1.5) (2.6283268980, 1.5) (2.6283268980, 2.5) (2.6286633960, 2.5) (2.6286633960, 1.5) (2.6286698120, 1.5) (2.6286698120, 2.5) (2.6295582460, 2.5) (2.6295582460, 1.5) (2.6295827480, 1.5) (2.6295827480, 2.5) (2.6299142820, 2.5) (2.6299142820, 1.5) (2.6299218620, 1.5) (2.6299218620, 2.5) (2.6299730500, 2.5) (2.6299730500, 1.5) (2.6308202200, 1.5) (2.6308202200, 2.5) (2.6311605080, 2.5) (2.6311605080, 1.5) (2.6312210280, 1.5) (2.6312210280, 2.5) (2.6320690620, 2.5) (2.6320690620, 1.5) (2.6320851080, 1.5) (2.6320851080, 2.5) (2.6324172220, 2.5) (2.6324172220, 1.5) (2.6324675480, 1.5) (2.6324675480, 2.5) (2.6333162000, 2.5) (2.6333162000, 1.5) (2.6337175620, 1.5) (2.6337175620, 2.5) (2.6345591700, 2.5) (2.6345591700, 1.5) (2.6345679220, 1.5) (2.6345679220, 2.5) (2.6345807520, 2.5) (2.6345807520, 1.5) (2.6349219120, 1.5) (2.6349219120, 2.5) (2.6358033460, 2.5) (2.6358033460, 1.5) (2.6358135640, 1.5) (2.6358135640, 2.5) (2.6358354360, 2.5) (2.6358354360, 1.5) (2.6361675540, 1.5) (2.6361675540, 2.5) (2.6362263220, 2.5) (2.6362263220, 1.5) (2.6370664900, 1.5) (2.6370664900, 2.5) (2.6370749400, 2.5) (2.6370749400, 1.5) (2.6370810700, 1.5) (2.6370810700, 2.5) (2.6374105660, 2.5) (2.6374105660, 1.5) (2.6383048280, 1.5) (2.6383048280, 2.5) (2.6383199980, 2.5) (2.6383199980, 1.5) (2.6383269960, 1.5) (2.6383269960, 2.5) (2.6383337080, 2.5) (2.6383337080, 1.5) (2.6386637880, 1.5) (2.6386637880, 2.5) (2.6395633480, 2.5) (2.6395633480, 1.5) (2.6395703440, 1.5) (2.6395703440, 2.5) (2.6395779240, 2.5) (2.6395779240, 1.5) (2.6395840560, 1.5) (2.6395840560, 2.5) (2.6399743140, 2.5) (2.6399743140, 1.5) (2.6408165220, 1.5) (2.6408165220, 2.5) (2.6412214160, 2.5) (2.6412214160, 1.5) (2.6420519500, 1.5) (2.6420519500, 2.5) (2.6420583700, 2.5) (2.6420583700, 1.5) (2.6420828720, 1.5) (2.6420828720, 2.5) (2.6424123620, 2.5) (2.6424123620, 1.5) (2.6433037100, 1.5) (2.6433037100, 2.5) (2.6433337580, 2.5) (2.6433337580, 1.5) (2.6436626660, 1.5) (2.6436626660, 2.5) (2.6436702460, 2.5) (2.6436702460, 1.5) (2.6437211500, 1.5) (2.6437211500, 2.5) (2.6445534300, 2.5) (2.6445534300, 1.5) (2.6445694760, 1.5) (2.6445694760, 2.5) (2.6445779300, 2.5) (2.6445779300, 1.5) (2.6449211340, 1.5) (2.6449211340, 2.5) (2.6461606520, 2.5) (2.6461606520, 1.5) (2.6461685220, 1.5) (2.6461685220, 2.5) (2.6462214620, 2.5) (2.6462214620, 1.5) (2.6470703760, 1.5) (2.6470703760, 2.5) (2.6470779540, 2.5) (2.6470779540, 1.5) (2.6470864180, 1.5) (2.6470864180, 2.5) (2.6474164940, 2.5) (2.6474164940, 1.5) (2.6474220340, 1.5) (2.6474220340, 2.5) (2.6483221360, 2.5) (2.6483221360, 1.5) (2.6483364300, 1.5) (2.6483364300, 2.5) (2.6495575640, 2.5) (2.6495575640, 1.5) (2.6495747700, 1.5) (2.6495747700, 2.5) (2.6499136040, 2.5) (2.6499136040, 1.5) (2.6508096220, 1.5) (2.6508096220, 2.5) (2.6511615740, 2.5) (2.6511615740, 1.5) (2.6511677000, 1.5) (2.6511677000, 2.5) (2.6512186040, 2.5) (2.6512186040, 1.5) (2.6520520900, 1.5) (2.6520520900, 2.5) (2.6520652220, 2.5) (2.6520652220, 1.5) (2.6520812560, 1.5) (2.6520812560, 2.5) (2.6533338540, 2.5) (2.6533338540, 1.5) (2.6536639320, 1.5) (2.6536639320, 2.5) (2.6537224100, 2.5) (2.6537224100, 1.5) (2.6545529440, 1.5) (2.6545529440, 2.5) (2.6545605340, 2.5) (2.6545605340, 1.5) (2.6545704460, 1.5) (2.6545704460, 2.5) (2.6558210420, 2.5) (2.6558210420, 1.5) (2.6562227260, 1.5) (2.6562227260, 2.5) (2.6570535520, 2.5) (2.6570535520, 1.5) (2.6570596820, 1.5) (2.6570596820, 2.5) (2.6570693060, 2.5) (2.6570693060, 1.5) (2.6570763000, 1.5) (2.6570763000, 2.5) (2.6574174660, 2.5) (2.6574174660, 1.5) (2.6574736080, 1.5) (2.6574736080, 2.5) (2.6583047680, 2.5) (2.6583047680, 1.5) (2.6583214040, 1.5) (2.6583214040, 2.5) (2.6583356940, 2.5) (2.6583356940, 1.5) (2.6586668920, 1.5) (2.6586668920, 2.5) (2.6587175160, 2.5) (2.6587175160, 1.5) (2.6595521200, 1.5) (2.6595521200, 2.5) (2.6595693280, 2.5) (2.6595693280, 1.5) (2.6595772000, 1.5) (2.6595772000, 2.5) (2.6595839160, 2.5) (2.6595839160, 1.5) (2.6599163240, 1.5) (2.6599163240, 2.5) (2.6599745080, 2.5) (2.6599745080, 1.5) (2.6608065020, 1.5) (2.6608065020, 2.5) (2.6608222600, 2.5) (2.6608222600, 1.5) (2.6608283820, 1.5) (2.6608283820, 2.5) (2.6608348020, 2.5) (2.6608348020, 1.5) (2.6612218960, 1.5) (2.6612218960, 2.5) (2.6620535980, 2.5) (2.6620535980, 1.5) (2.6624221780, 1.5) (2.6624221780, 2.5) (2.6633222820, 2.5) (2.6633222820, 1.5) (2.6636678200, 1.5) (2.6636678200, 2.5) (2.6637187240, 2.5) (2.6637187240, 1.5) (2.6645589180, 1.5) (2.6645589180, 2.5) (2.6645665020, 2.5) (2.6645665020, 1.5) (2.6645755380, 1.5) (2.6645755380, 2.5) (2.6645840060, 2.5) (2.6645840060, 1.5) (2.6649736820, 1.5) (2.6649736820, 2.5) (2.6658053860, 2.5) (2.6658053860, 1.5) (2.6658354320, 1.5) (2.6658354320, 2.5) (2.6661675520, 2.5) (2.6661675520, 1.5) (2.6662170020, 1.5) (2.6662170020, 2.5) (2.6662245680, 2.5) (2.6662245680, 1.5) (2.6674111480, 1.5) (2.6674111480, 2.5) (2.6674175640, 2.5) (2.6674175640, 1.5) (2.6674670140, 1.5) (2.6674670140, 2.5) (2.6687225540, 2.5) (2.6687225540, 1.5) (2.6695633060, 1.5) (2.6695633060, 2.5) (2.6695781740, 2.5) (2.6695781740, 1.5) (2.6699213720, 1.5) (2.6699213720, 2.5) (2.6699725660, 2.5) (2.6699725660, 1.5) (2.6708139400, 1.5) (2.6708139400, 2.5) (2.6708223940, 2.5) (2.6708223940, 1.5) (2.6708366860, 1.5) (2.6708366860, 2.5) (2.6711675980, 2.5) (2.6711675980, 1.5) (2.6712263680, 1.5) (2.6712263680, 2.5) (2.6720665300, 2.5) (2.6720665300, 1.5) (2.6720755700, 1.5) (2.6720755700, 2.5) (2.6724184820, 2.5) (2.6724184820, 1.5) (2.6733031260, 1.5) (2.6733031260, 2.5) (2.6733095460, 2.5) (2.6733095460, 1.5) (2.6733197520, 1.5) (2.6733197520, 2.5) (2.6733328800, 2.5) (2.6733328800, 1.5) (2.6745531380, 1.5) (2.6745531380, 2.5) (2.6745636460, 2.5) (2.6745636460, 1.5) (2.6749170500, 1.5) (2.6749170500, 2.5) (2.6758212360, 2.5) (2.6758212360, 1.5) (2.6770567000, 1.5) (2.6770567000, 2.5) (2.6770645860, 2.5) (2.6770645860, 1.5) (2.6770715840, 1.5) (2.6770715840, 2.5) (2.6770788700, 2.5) (2.6770788700, 1.5) (2.6774671120, 1.5) (2.6774671120, 2.5) (2.6774746780, 2.5) (2.6774746780, 1.5) (2.6783066700, 1.5) (2.6783066700, 2.5) (2.6783154320, 2.5) (2.6783154320, 1.5) (2.6783355560, 1.5) (2.6783355560, 2.5) (2.6786676700, 2.5) (2.6786676700, 1.5) (2.6787179960, 1.5) (2.6787179960, 2.5) (2.6795520220, 2.5) (2.6795520220, 1.5) (2.6795832320, 1.5) (2.6795832320, 2.5) (2.6799677180, 2.5) (2.6799677180, 1.5) (2.6808239060, 1.5) (2.6808239060, 2.5) (2.6808311980, 2.5) (2.6808311980, 1.5) (2.6811621560, 1.5) (2.6811621560, 2.5) (2.6812267540, 2.5) (2.6812267540, 1.5) (2.6820590480, 1.5) (2.6820590480, 2.5) (2.6820829620, 2.5) (2.6820829620, 1.5) (2.6824130440, 1.5) (2.6824130440, 2.5) (2.6824197480, 2.5) (2.6824197480, 1.5) (2.6824721040, 1.5) (2.6824721040, 2.5) (2.6833029720, 2.5) (2.6833029720, 1.5) (2.6833169780, 1.5) (2.6833169780, 2.5) (2.6833263000, 2.5) (2.6833263000, 1.5) (2.6833344780, 1.5) (2.6833344780, 2.5) (2.6836639300, 2.5) (2.6836639300, 1.5) (2.6845590720, 1.5) (2.6845590720, 2.5) (2.6845829880, 2.5) (2.6845829880, 1.5) (2.6858251200, 1.5) (2.6858251200, 2.5) (2.6862169060, 2.5) (2.6862169060, 1.5) (2.6862238880, 1.5) (2.6862238880, 2.5) (2.6870550060, 2.5) (2.6870550060, 1.5) (2.6870684260, 1.5) (2.6870684260, 2.5) (2.6870771740, 2.5) (2.6870771740, 1.5) (2.6874203780, 1.5) (2.6874203780, 2.5) (2.6883137780, 2.5) (2.6883137780, 1.5) (2.6883216500, 1.5) (2.6883216500, 2.5) (2.6883289380, 2.5) (2.6883289380, 1.5) (2.6895670360, 1.5) (2.6895670360, 2.5) (2.6899186520, 2.5) (2.6899186520, 1.5) (2.6908091320, 1.5) (2.6908091320, 2.5) (2.6908196300, 2.5) (2.6908196300, 1.5) (2.6911631260, 1.5) (2.6911631260, 2.5) (2.6920538920, 2.5) (2.6920538920, 1.5) (2.6920635220, 1.5) (2.6920635220, 2.5) (2.6920754720, 2.5) (2.6920754720, 1.5) (2.6920868540, 1.5) (2.6920868540, 2.5) (2.6933155760, 2.5) (2.6933155760, 1.5) (2.6933216980, 1.5) (2.6933216980, 2.5) (2.6933289860, 2.5) (2.6933289860, 1.5) (2.6933368660, 1.5) (2.6933368660, 2.5) (2.6937178500, 2.5) (2.6937178500, 1.5) (2.6945658820, 1.5) (2.6945658820, 2.5) (2.6945743320, 2.5) (2.6945743320, 1.5) (2.6949172460, 1.5) (2.6949172460, 2.5) (2.6958243840, 2.5) (2.6958243840, 1.5) (2.6958302200, 1.5) (2.6958302200, 2.5) (2.6961611320, 2.5) (2.6961611320, 1.5) (2.6961681340, 1.5) (2.6961681340, 2.5) (2.6962269000, 2.5) (2.6962269000, 1.5) (2.6974731220, 1.5) (2.6974731220, 2.5) (2.6983039500, 2.5) (2.6983039500, 1.5) (2.6983199940, 1.5) (2.6983199940, 2.5) (2.6983342880, 2.5) (2.6983342880, 1.5) (2.6986632000, 1.5) (2.6986632000, 2.5) (2.6986719440, 2.5) (2.6986719440, 1.5) (2.6999167120, 1.5) (2.6999167120, 2.5) (2.6999661640, 2.5) (2.6999661640, 1.5) (2.6999766440, 1.5) (2.6999766440, 2.5) (2.7008168080, 2.5) (2.7008168080, 1.5) (2.7008241000, 1.5) (2.7008241000, 2.5) (2.7008322700, 2.5) (2.7008322700, 1.5) (2.7011614740, 1.5) (2.7011614740, 2.5) (2.7020581160, 2.5) (2.7020581160, 1.5) (2.7024123600, 1.5) (2.7024123600, 2.5) (2.7024187720, 2.5) (2.7024187720, 1.5) (2.7024717200, 1.5) (2.7024717200, 2.5) (2.7033089600, 2.5) (2.7033089600, 1.5) (2.7033159620, 1.5) (2.7033159620, 2.5) (2.7033331700, 2.5) (2.7033331700, 1.5) (2.7036644120, 1.5) (2.7036644120, 2.5) (2.7037220200, 2.5) (2.7037220200, 1.5) (2.7045534260, 1.5) (2.7045534260, 2.5) (2.7045755920, 2.5) (2.7045755920, 1.5) (2.7045834760, 1.5) (2.7045834760, 2.5) (2.7049691280, 2.5) (2.7049691280, 1.5) (2.7049775700, 1.5) (2.7049775700, 2.5) (2.7058314400, 2.5) (2.7058314400, 1.5) (2.7061615240, 1.5) (2.7061615240, 2.5) (2.7062179720, 2.5) (2.7062179720, 1.5) (2.7062275820, 1.5) (2.7062275820, 2.5) (2.7070581180, 2.5) (2.7070581180, 1.5) (2.7070753280, 1.5) (2.7070753280, 2.5) (2.7074129920, 2.5) (2.7074129920, 1.5) (2.7083259620, 1.5) (2.7083259620, 2.5) (2.7086641700, 2.5) (2.7086641700, 1.5) (2.7087232300, 1.5) (2.7087232300, 2.5) (2.7095562680, 2.5) (2.7095562680, 1.5) (2.7095781420, 1.5) (2.7095781420, 2.5) (2.7099220560, 2.5) (2.7099220560, 1.5) (2.7108106580, 1.5) (2.7108106580, 2.5) (2.7108202820, 2.5) (2.7108202820, 1.5) (2.7108264020, 1.5) (2.7108264020, 2.5) (2.7108337000, 2.5) (2.7108337000, 1.5) (2.7111691540, 1.5) (2.7111691540, 2.5) (2.7112191860, 2.5) (2.7112191860, 1.5) (2.7120530880, 1.5) (2.7120530880, 2.5) (2.7120615480, 2.5) (2.7120615480, 1.5) (2.7120691300, 1.5) (2.7120691300, 2.5) (2.7124209140, 2.5) (2.7124209140, 1.5) (2.7124723940, 1.5) (2.7124723940, 2.5) (2.7133103920, 2.5) (2.7133103920, 1.5) (2.7133176820, 1.5) (2.7133176820, 2.5) (2.7133366400, 2.5) (2.7133366400, 1.5) (2.7136674280, 1.5) (2.7136674280, 2.5) (2.7145543580, 2.5) (2.7145543580, 1.5) (2.7145689440, 1.5) (2.7145689440, 2.5) (2.7145768120, 2.5) (2.7145768120, 1.5) (2.7149145240, 1.5) (2.7149145240, 2.5) (2.7149663080, 2.5) (2.7149663080, 1.5) (2.7158098320, 1.5) (2.7158098320, 2.5) (2.7158203300, 2.5) (2.7158203300, 1.5) (2.7158264500, 1.5) (2.7158264500, 2.5) (2.7161642420, 2.5) (2.7161642420, 1.5) (2.7161718220, 1.5) (2.7161718220, 2.5) (2.7162238860, 2.5) (2.7162238860, 1.5) (2.7170575020, 1.5) (2.7170575020, 2.5) (2.7170662600, 2.5) (2.7170662600, 1.5) (2.7170747160, 1.5) (2.7170747160, 2.5) (2.7170796740, 2.5) (2.7170796740, 1.5) (2.7174116320, 1.5) (2.7174116320, 2.5) (2.7174771060, 2.5) (2.7174771060, 1.5) (2.7183191880, 1.5) (2.7183191880, 2.5) (2.7183349400, 2.5) (2.7183349400, 1.5) (2.7187224560, 1.5) (2.7187224560, 2.5) (2.7195674480, 2.5) (2.7195674480, 1.5) (2.7195840800, 1.5) (2.7195840800, 2.5) (2.7199151540, 2.5) (2.7199151540, 1.5) (2.7199218600, 1.5) (2.7199218600, 2.5) (2.7208061660, 2.5) (2.7208061660, 1.5) (2.7208163840, 1.5) (2.7208163840, 2.5) (2.7208260000, 2.5) (2.7208260000, 1.5) (2.7208321280, 1.5) (2.7208321280, 2.5) (2.7211709960, 2.5) (2.7211709960, 1.5) (2.7212233500, 1.5) (2.7212233500, 2.5) (2.7220791380, 2.5) (2.7220791380, 1.5) (2.7220864360, 1.5) (2.7220864360, 2.5) (2.7224663780, 2.5) (2.7224663780, 1.5) (2.7233040680, 1.5) (2.7233040680, 2.5) (2.7233104860, 2.5) (2.7233104860, 1.5) (2.7236675240, 1.5) (2.7236675240, 2.5) (2.7237172660, 2.5) (2.7237172660, 1.5) (2.7249219080, 1.5) (2.7249219080, 2.5) (2.7249739700, 2.5) (2.7249739700, 1.5) (2.7258157660, 1.5) (2.7258157660, 2.5) (2.7258221780, 2.5) (2.7258221780, 1.5) (2.7258376340, 1.5) (2.7258376340, 2.5) (2.7261690060, 2.5) (2.7261690060, 1.5) (2.7270588580, 1.5) (2.7270588580, 2.5) (2.7270678980, 2.5) (2.7270678980, 1.5) (2.7270862740, 1.5) (2.7270862740, 2.5) (2.7274181440, 2.5) (2.7274181440, 1.5) (2.7274667200, 1.5) (2.7274667200, 2.5) (2.7283096620, 2.5) (2.7283096620, 1.5) (2.7283192860, 1.5) (2.7283192860, 2.5) (2.7283280300, 2.5) (2.7283280300, 1.5) (2.7286675740, 1.5) (2.7286675740, 2.5) (2.7287240060, 2.5) (2.7287240060, 1.5) (2.7295561680, 1.5) (2.7295561680, 2.5) (2.7295663860, 2.5) (2.7295663860, 1.5) (2.7299117520, 1.5) (2.7299117520, 2.5) (2.7299190400, 2.5) (2.7299190400, 1.5) (2.7299778080, 1.5) (2.7299778080, 2.5) (2.7308088060, 2.5) (2.7308088060, 1.5) (2.7308309780, 1.5) (2.7308309780, 2.5) (2.7311690500, 2.5) (2.7311690500, 1.5) (2.7312185080, 1.5) (2.7312185080, 2.5) (2.7312272380, 2.5) (2.7312272380, 1.5) (2.7320599860, 1.5) (2.7320599860, 2.5) (2.7320821520, 2.5) (2.7320821520, 1.5) (2.7324676440, 1.5) (2.7324676440, 2.5) (2.7333062860, 2.5) (2.7333062860, 1.5) (2.7333156280, 1.5) (2.7333156280, 2.5) (2.7336614720, 2.5) (2.7336614720, 1.5) (2.7336693580, 1.5) (2.7336693580, 2.5) (2.7337223100, 2.5) (2.7337223100, 1.5) (2.7345533020, 1.5) (2.7345533020, 2.5) (2.7345839280, 2.5) (2.7345839280, 1.5) (2.7349147140, 1.5) (2.7349147140, 2.5) (2.7349211280, 2.5) (2.7349211280, 1.5) (2.7358193560, 1.5) (2.7358193560, 2.5) (2.7358281000, 2.5) (2.7358281000, 1.5) (2.7361676440, 1.5) (2.7361676440, 2.5) (2.7370588660, 2.5) (2.7370588660, 1.5) (2.7370766540, 1.5) (2.7370766540, 2.5) (2.7374682720, 2.5) (2.7374682720, 1.5) (2.7383377140, 1.5) (2.7383377140, 2.5) (2.7395681840, 2.5) (2.7395681840, 1.5) (2.7395775120, 1.5) (2.7395775120, 2.5) (2.7395851040, 2.5) (2.7395851040, 1.5) (2.7399170980, 1.5) (2.7399170980, 2.5) (2.7408058980, 2.5) (2.7408058980, 1.5) (2.7411720600, 1.5) (2.7411720600, 2.5) (2.7420547480, 2.5) (2.7420547480, 1.5) (2.7420774940, 1.5) (2.7420774940, 2.5) (2.7424153720, 2.5) (2.7424153720, 1.5) (2.7424735560, 1.5) (2.7424735560, 2.5) (2.7433059240, 2.5) (2.7433059240, 1.5) (2.7433149740, 1.5) (2.7433149740, 2.5) (2.7437232760, 2.5) (2.7437232760, 1.5) (2.7445783920, 1.5) (2.7445783920, 2.5) (2.7449183080, 2.5) (2.7449183080, 1.5) (2.7449686400, 1.5) (2.7449686400, 2.5) (2.7458223280, 2.5) (2.7458223280, 1.5) (2.7461636560, 1.5) (2.7461636560, 2.5) (2.7462195260, 2.5) (2.7462195260, 1.5) (2.7470609260, 1.5) (2.7470609260, 2.5) (2.7470705480, 2.5) (2.7470705480, 1.5) (2.7470842600, 1.5) (2.7470842600, 2.5) (2.7474203740, 2.5) (2.7474203740, 1.5) (2.7483144400, 1.5) (2.7483144400, 2.5) (2.7483263900, 2.5) (2.7483263900, 1.5) (2.7486636800, 1.5) (2.7486636800, 2.5) (2.7495530700, 2.5) (2.7495530700, 1.5) (2.7495591960, 1.5) (2.7495591960, 2.5) (2.7495676540, 2.5) (2.7495676540, 1.5) (2.7495842840, 1.5) (2.7495842840, 2.5) (2.7499224400, 2.5) (2.7499224400, 1.5) (2.7508354640, 1.5) (2.7508354640, 2.5) (2.7520598460, 2.5) (2.7520598460, 1.5) (2.7520834720, 1.5) (2.7520834720, 2.5) (2.7524684180, 2.5) (2.7524684180, 1.5) (2.7533101100, 1.5) (2.7533101100, 2.5) (2.7533264360, 2.5) (2.7533264360, 1.5) (2.7536710200, 1.5) (2.7536710200, 2.5) (2.7545714940, 2.5) (2.7545714940, 1.5) (2.7545796620, 1.5) (2.7545796620, 2.5) (2.7549154920, 2.5) (2.7549154920, 1.5) (2.7549221960, 1.5) (2.7549221960, 2.5) (2.7558107160, 2.5) (2.7558107160, 1.5) (2.7561695860, 1.5) (2.7561695860, 2.5) (2.7570589780, 2.5) (2.7570589780, 1.5) (2.7570659860, 1.5) (2.7570659860, 2.5) (2.7570799760, 2.5) (2.7570799760, 1.5) (2.7574120180, 1.5) (2.7574120180, 2.5) (2.7574193080, 2.5) (2.7574193080, 1.5) (2.7574678840, 1.5) (2.7574678840, 2.5) (2.7583031980, 2.5) (2.7583031980, 1.5) (2.7583093240, 1.5) (2.7583093240, 2.5) (2.7583352820, 2.5) (2.7583352820, 1.5) (2.7586649440, 1.5) (2.7586649440, 2.5) (2.7586713560, 2.5) (2.7586713560, 1.5) (2.7587228420, 1.5) (2.7587228420, 2.5) (2.7595549160, 2.5) (2.7595549160, 1.5) (2.7595651320, 1.5) (2.7595651320, 2.5) (2.7595782460, 2.5) (2.7595782460, 1.5) (2.7595855480, 1.5) (2.7595855480, 2.5) (2.7608166000, 2.5) (2.7608166000, 1.5) (2.7620645740, 1.5) (2.7620645740, 2.5) (2.7620715700, 2.5) (2.7620715700, 1.5) (2.7620776880, 1.5) (2.7620776880, 2.5) (2.7620841140, 2.5) (2.7620841140, 1.5) (2.7624211020, 1.5) (2.7624211020, 2.5) (2.7624734560, 2.5) (2.7624734560, 1.5) (2.7633151660, 1.5) (2.7633151660, 2.5) (2.7637185280, 2.5) (2.7637185280, 1.5) (2.7637272620, 1.5) (2.7637272620, 2.5) (2.7645754240, 2.5) (2.7645754240, 1.5) (2.7649179200, 1.5) (2.7649179200, 2.5) (2.7649676640, 2.5) (2.7649676640, 1.5) (2.7658160260, 1.5) (2.7658160260, 2.5) (2.7658253520, 2.5) (2.7658253520, 1.5) (2.7658335220, 1.5) (2.7658335220, 2.5) (2.7661626840, 2.5) (2.7661626840, 1.5) (2.7670593660, 1.5) (2.7670593660, 2.5) (2.7670684080, 2.5) (2.7670684080, 1.5) (2.7670768600, 1.5) (2.7670768600, 2.5) (2.7670832840, 2.5) (2.7670832840, 1.5) (2.7674196940, 1.5) (2.7674196940, 2.5) (2.7674685620, 2.5) (2.7674685620, 1.5) (2.7674781700, 1.5) (2.7674781700, 2.5) (2.7683207120, 2.5) (2.7683207120, 1.5) (2.7686650420, 1.5) (2.7686650420, 2.5) (2.7687235180, 2.5) (2.7687235180, 1.5) (2.7695710560, 1.5) (2.7695710560, 2.5) (2.7695783440, 2.5) (2.7695783440, 1.5) (2.7699130120, 1.5) (2.7699130120, 2.5) (2.7699194280, 2.5) (2.7699194280, 1.5) (2.7708181940, 1.5) (2.7708181940, 2.5) (2.7708266460, 2.5) (2.7708266460, 1.5) (2.7711679820, 1.5) (2.7711679820, 2.5) (2.7712244160, 2.5) (2.7712244160, 1.5) (2.7720661260, 1.5) (2.7720661260, 2.5) (2.7720862500, 2.5) (2.7720862500, 1.5) (2.7724174120, 1.5) (2.7724174120, 2.5) (2.7733068000, 2.5) (2.7733068000, 1.5) (2.7733228440, 1.5) (2.7733228440, 2.5) (2.7733371360, 2.5) (2.7733371360, 1.5) (2.7745553520, 1.5) (2.7745553520, 2.5) (2.7745658580, 2.5) (2.7745658580, 1.5) (2.7749151020, 1.5) (2.7749151020, 2.5) (2.7749215120, 2.5) (2.7749215120, 1.5) (2.7758103260, 1.5) (2.7758103260, 2.5) (2.7758208260, 2.5) (2.7758208260, 1.5) (2.7762171880, 1.5) (2.7762171880, 2.5) (2.7770568760, 2.5) (2.7770568760, 1.5) (2.7770770000, 1.5) (2.7770770000, 2.5) (2.7774186240, 2.5) (2.7774186240, 1.5) (2.7783065540, 1.5) (2.7783065540, 2.5) (2.7783158960, 2.5) (2.7783158960, 1.5) (2.7783313540, 1.5) (2.7783313540, 2.5) (2.7786677600, 2.5) (2.7786677600, 1.5) (2.7787274060, 1.5) (2.7787274060, 2.5) (2.7795667820, 2.5) (2.7795667820, 1.5) (2.7799739180, 1.5) (2.7799739180, 2.5) (2.7808150440, 2.5) (2.7808150440, 1.5) (2.7812189880, 1.5) (2.7812189880, 2.5) (2.7812277240, 2.5) (2.7812277240, 1.5) (2.7820671000, 1.5) (2.7820671000, 2.5) (2.7820755500, 2.5) (2.7820755500, 1.5) (2.7820813860, 1.5) (2.7820813860, 2.5) (2.7824669560, 2.5) (2.7824669560, 1.5) (2.7824739420, 1.5) (2.7824739420, 2.5) (2.7833051860, 2.5) (2.7833051860, 1.5) (2.7833113180, 1.5) (2.7833113180, 2.5) (2.7833218140, 2.5) (2.7833218140, 1.5) (2.7833279340, 1.5) (2.7833279340, 2.5) (2.7833343580, 2.5) (2.7833343580, 1.5) (2.7836651860, 1.5) (2.7836651860, 2.5) (2.7845621640, 2.5) (2.7845621640, 1.5) (2.7849739660, 1.5) (2.7849739660, 2.5) (2.7858267500, 2.5) (2.7858267500, 1.5) (2.7858381320, 1.5) (2.7858381320, 2.5) (2.7861687100, 2.5) (2.7861687100, 1.5) (2.7862274780, 1.5) (2.7862274780, 2.5) (2.7874187240, 2.5) (2.7874187240, 1.5) (2.7874690500, 1.5) (2.7874690500, 2.5) (2.7883256120, 2.5) (2.7883256120, 1.5) (2.7883329060, 1.5) (2.7883329060, 2.5) (2.7886707740, 2.5) (2.7886707740, 1.5) (2.7887225520, 1.5) (2.7887225520, 2.5) (2.7895543760, 2.5) (2.7895543760, 1.5) (2.7895648820, 1.5) (2.7895648820, 2.5) (2.7895797500, 2.5) (2.7895797500, 1.5) (2.7899213680, 1.5) (2.7899213680, 2.5) (2.7899737260, 2.5) (2.7899737260, 1.5) (2.7908055120, 1.5) (2.7908055120, 2.5) (2.7908276740, 2.5) (2.7908276740, 1.5) (2.7908358500, 1.5) (2.7908358500, 2.5) (2.7911728340, 2.5) (2.7911728340, 1.5) (2.7912240300, 1.5) (2.7912240300, 2.5) (2.7920864440, 2.5) (2.7920864440, 1.5) (2.7924152700, 1.5) (2.7924152700, 2.5) (2.7924228480, 2.5) (2.7924228480, 1.5) (2.7924731680, 1.5) (2.7924731680, 2.5) (2.7933122500, 2.5) (2.7933122500, 1.5) (2.7933279920, 1.5) (2.7933279920, 2.5) (2.7936649900, 2.5) (2.7936649900, 1.5) (2.7936714060, 1.5) (2.7936714060, 2.5) (2.7945535060, 2.5) (2.7945535060, 1.5) (2.7945605060, 1.5) (2.7945605060, 2.5) (2.7958187280, 2.5) (2.7958187280, 1.5) (2.7958315580, 1.5) (2.7958315580, 2.5) (2.7961621000, 2.5) (2.7961621000, 1.5) (2.7962182580, 1.5) (2.7962182580, 2.5) (2.7970652020, 2.5) (2.7970652020, 1.5) (2.7970713240, 1.5) (2.7970713240, 2.5) (2.7970777340, 2.5) (2.7970777340, 1.5) (2.7970838660, 1.5) (2.7970838660, 2.5) (2.7974150260, 2.5) (2.7974150260, 1.5) (2.7974732120, 1.5) (2.7974732120, 2.5) (2.7983122960, 2.5) (2.7983122960, 1.5) (2.7983198780, 1.5) (2.7983198780, 2.5) (2.7983335860, 2.5) (2.7983335860, 1.5) (2.7987275980, 1.5) (2.7987275980, 2.5) (2.7995570520, 2.5) (2.7995570520, 1.5) (2.7995663960, 1.5) (2.7995663960, 2.5) (2.7999179600, 2.5) (2.7999179600, 1.5) (2.7999674200, 1.5) (2.7999674200, 2.5) (2.8008080220, 2.5) (2.8008080220, 1.5) (2.8011714780, 1.5) (2.8011714780, 2.5) (2.8020612880, 2.5) (2.8020612880, 1.5) (2.8020831620, 1.5) (2.8020831620, 2.5) (2.8024689020, 2.5) (2.8024689020, 1.5) (2.8033039680, 1.5) (2.8033039680, 2.5) (2.8033188420, 2.5) (2.8033188420, 1.5) (2.8033340100, 1.5) (2.8033340100, 2.5) (2.8036639220, 2.5) (2.8036639220, 1.5) (2.8037285220, 1.5) (2.8037285220, 2.5) (2.8045595200, 2.5) (2.8045595200, 1.5) (2.8045674000, 1.5) (2.8045674000, 2.5) (2.8049671760, 2.5) (2.8049671760, 1.5) (2.8049750340, 1.5) (2.8049750340, 2.5) (2.8058162440, 2.5) (2.8058162440, 1.5) (2.8061654040, 1.5) (2.8061654040, 2.5) (2.8061729800, 2.5) (2.8061729800, 1.5) (2.8062233000, 1.5) (2.8062233000, 2.5) (2.8070545820, 2.5) (2.8070545820, 1.5) (2.8070607120, 1.5) (2.8070607120, 2.5) (2.8070688760, 2.5) (2.8070688760, 1.5) (2.8070840480, 1.5) (2.8070840480, 2.5) (2.8074209540, 2.5) (2.8074209540, 1.5) (2.8083373080, 1.5) (2.8083373080, 2.5) (2.8086689240, 2.5) (2.8086689240, 1.5) (2.8087183780, 1.5) (2.8087183780, 2.5) (2.8087279880, 2.5) (2.8087279880, 1.5) (2.8095598580, 1.5) (2.8095598580, 2.5) (2.8112189860, 2.5) (2.8112189860, 1.5) (2.8112285960, 1.5) (2.8112285960, 2.5) (2.8120829240, 2.5) (2.8120829240, 1.5) (2.8124192560, 1.5) (2.8124192560, 2.5) (2.8124701640, 2.5) (2.8124701640, 1.5) (2.8124786060, 1.5) (2.8124786060, 2.5) (2.8133113560, 2.5) (2.8133113560, 1.5) (2.8136736380, 1.5) (2.8136736380, 2.5) (2.8137239520, 2.5) (2.8137239520, 1.5) (2.8145657900, 1.5) (2.8145657900, 2.5) (2.8145722000, 2.5) (2.8145722000, 1.5) (2.8145803660, 1.5) (2.8145803660, 2.5) (2.8149780460, 2.5) (2.8149780460, 1.5) (2.8158166360, 1.5) (2.8158166360, 2.5) (2.8158230440, 2.5) (2.8158230440, 1.5) (2.8158317960, 1.5) (2.8158317960, 2.5) (2.8161622940, 2.5) (2.8161622940, 1.5) (2.8161692920, 1.5) (2.8161692920, 2.5) (2.8162190340, 2.5) (2.8162190340, 1.5) (2.8170666500, 1.5) (2.8170666500, 2.5) (2.8170829720, 2.5) (2.8170829720, 1.5) (2.8183099480, 1.5) (2.8183099480, 2.5) (2.8183184040, 2.5) (2.8183184040, 1.5) (2.8183274400, 1.5) (2.8183274400, 2.5) (2.8183347380, 2.5) (2.8183347380, 1.5) (2.8186655260, 1.5) (2.8186655260, 2.5) (2.8187248740, 2.5) (2.8187248740, 1.5) (2.8195558720, 1.5) (2.8195558720, 2.5) (2.8195800820, 2.5) (2.8195800820, 1.5) (2.8199143700, 1.5) (2.8199143700, 2.5) (2.8199219480, 2.5) (2.8199219480, 1.5) (2.8208050480, 1.5) (2.8208050480, 2.5) (2.8208126400, 2.5) (2.8208126400, 1.5) (2.8208202200, 1.5) (2.8208202200, 2.5) (2.8208289640, 2.5) (2.8208289640, 1.5) (2.8211678780, 1.5) (2.8211678780, 2.5) (2.8212260640, 2.5) (2.8212260640, 1.5) (2.8220599800, 1.5) (2.8220599800, 2.5) (2.8220684360, 2.5) (2.8220684360, 1.5) (2.8220818560, 1.5) (2.8220818560, 2.5) (2.8224190580, 2.5) (2.8224190580, 1.5) (2.8233041600, 1.5) (2.8233041600, 2.5) (2.8233105760, 2.5) (2.8233105760, 1.5) (2.8233175800, 1.5) (2.8233175800, 2.5) (2.8236711100, 2.5) (2.8236711100, 1.5) (2.8245734240, 1.5) (2.8245734240, 2.5) (2.8249190820, 2.5) (2.8249190820, 1.5) (2.8249685340, 1.5) (2.8249685340, 2.5) (2.8258038940, 2.5) (2.8258038940, 1.5) (2.8258283860, 1.5) (2.8258283860, 2.5) (2.8270615300, 2.5) (2.8270615300, 1.5) (2.8270702820, 1.5) (2.8270702820, 2.5) (2.8270772740, 2.5) (2.8270772740, 1.5) (2.8270842800, 1.5) (2.8270842800, 2.5) (2.8274740840, 2.5) (2.8274740840, 1.5) (2.8283059560, 1.5) (2.8283059560, 2.5) (2.8287174040, 2.5) (2.8287174040, 1.5) (2.8287252600, 1.5) (2.8287252600, 2.5) (2.8295582600, 2.5) (2.8295582600, 1.5) (2.8295652680, 1.5) (2.8295652680, 2.5) (2.8295716780, 2.5) (2.8295716780, 1.5) (2.8295789700, 1.5) (2.8295789700, 2.5) (2.8299232120, 2.5) (2.8299232120, 1.5) (2.8308118160, 1.5) (2.8308118160, 2.5) (2.8308281420, 2.5) (2.8308281420, 1.5) (2.8308351520, 1.5) (2.8308351520, 2.5) (2.8311662280, 2.5) (2.8311662280, 1.5) (2.8312252860, 1.5) (2.8312252860, 2.5) (2.8320556980, 2.5) (2.8320556980, 1.5) (2.8320851640, 1.5) (2.8320851640, 2.5) (2.8324153500, 2.5) (2.8324153500, 1.5) (2.8324787980, 1.5) (2.8324787980, 2.5) (2.8333340500, 2.5) (2.8333340500, 1.5) (2.8336703340, 1.5) (2.8336703340, 2.5) (2.8337203720, 2.5) (2.8337203720, 1.5) (2.8345542660, 1.5) (2.8345542660, 2.5) (2.8349692180, 2.5) (2.8349692180, 1.5) (2.8358101120, 1.5) (2.8358101120, 2.5) (2.8358174080, 2.5) (2.8358174080, 1.5) (2.8361703560, 1.5) (2.8361703560, 2.5) (2.8362203920, 2.5) (2.8362203920, 1.5) (2.8370609980, 1.5) (2.8370609980, 2.5) (2.8370715000, 2.5) (2.8370715000, 1.5) (2.8370863800, 1.5) (2.8370863800, 2.5) (2.8374154120, 2.5) (2.8374154120, 1.5) (2.8374238660, 1.5) (2.8374238660, 2.5) (2.8383290900, 2.5) (2.8383290900, 1.5) (2.8395561060, 1.5) (2.8395561060, 2.5) (2.8395628200, 2.5) (2.8395628200, 1.5) (2.8395727340, 1.5) (2.8395727340, 2.5) (2.8399192260, 2.5) (2.8399192260, 1.5) (2.8399744940, 1.5) (2.8399744940, 2.5) (2.8408157060, 2.5) (2.8408157060, 1.5) (2.8408218300, 1.5) (2.8408218300, 2.5) (2.8408302840, 2.5) (2.8408302840, 1.5) (2.8408387480, 1.5) (2.8408387480, 2.5) (2.8412262560, 2.5) (2.8412262560, 1.5) (2.8420572520, 1.5) (2.8420572520, 2.5) (2.8420808800, 2.5) (2.8420808800, 1.5) (2.8424186700, 1.5) (2.8424186700, 2.5) (2.8433107700, 2.5) (2.8433107700, 1.5) (2.8433276800, 1.5) (2.8433276800, 2.5) (2.8445607820, 2.5) (2.8445607820, 1.5) (2.8445704080, 1.5) (2.8445704080, 2.5) (2.8445849900, 2.5) (2.8445849900, 1.5) (2.8449146100, 1.5) (2.8449146100, 2.5) (2.8449221920, 2.5) (2.8449221920, 1.5) (2.8449745440, 1.5) (2.8449745440, 2.5) (2.8458058740, 2.5) (2.8458058740, 1.5) (2.8458160900, 1.5) (2.8458160900, 2.5) (2.8458245400, 2.5) (2.8458245400, 1.5) (2.8461628740, 1.5) (2.8461628740, 2.5) (2.8461701620, 2.5) (2.8461701620, 1.5) (2.8462187420, 1.5) (2.8462187420, 2.5) (2.8462283440, 2.5) (2.8462283440, 1.5) (2.8470785920, 1.5) (2.8470785920, 2.5) (2.8483049820, 2.5) (2.8483049820, 1.5) (2.8483277280, 1.5) (2.8483277280, 2.5) (2.8483341540, 2.5) (2.8483341540, 1.5) (2.8487245840, 1.5) (2.8487245840, 2.5) (2.8495657920, 2.5) (2.8495657920, 1.5) (2.8495736640, 1.5) (2.8495736640, 2.5) (2.8499155340, 2.5) (2.8499155340, 1.5) (2.8499219460, 1.5) (2.8499219460, 2.5) (2.8508283340, 2.5) (2.8508283340, 1.5) (2.8508365120, 1.5) (2.8508365120, 2.5) (2.8511722500, 2.5) (2.8511722500, 1.5) (2.8512237340, 1.5) (2.8512237340, 2.5) (2.8520608960, 2.5) (2.8520608960, 1.5) (2.8520690620, 1.5) (2.8520690620, 2.5) (2.8524184720, 2.5) (2.8524184720, 1.5) (2.8533088200, 1.5) (2.8533088200, 2.5) (2.8533187400, 2.5) (2.8533187400, 1.5) (2.8533260340, 1.5) (2.8533260340, 2.5) (2.8536635320, 2.5) (2.8536635320, 1.5) (2.8537246320, 1.5) (2.8537246320, 2.5) (2.8545804160, 2.5) (2.8545804160, 1.5) (2.8549187900, 1.5) (2.8549187900, 2.5) (2.8558108900, 2.5) (2.8558108900, 1.5) (2.8558388920, 1.5) (2.8558388920, 2.5) (2.8561685100, 2.5) (2.8561685100, 1.5) (2.8562255300, 1.5) (2.8562255300, 2.5) (2.8570576900, 2.5) (2.8570576900, 1.5) (2.8570661560, 1.5) (2.8570661560, 2.5) (2.8570725700, 2.5) (2.8570725700, 1.5) (2.8570795660, 1.5) (2.8570795660, 2.5) (2.8570871560, 2.5) (2.8570871560, 1.5) (2.8574182320, 1.5) (2.8574182320, 2.5) (2.8574752460, 2.5) (2.8574752460, 1.5) (2.8583162120, 1.5) (2.8583162120, 2.5) (2.8583246620, 2.5) (2.8583246620, 1.5) (2.8583389560, 1.5) (2.8583389560, 2.5) (2.8595550880, 2.5) (2.8595550880, 1.5) (2.8595656000, 1.5) (2.8595656000, 2.5) (2.8595717180, 2.5) (2.8595717180, 1.5) (2.8595787140, 1.5) (2.8595787140, 2.5) (2.8608071420, 2.5) (2.8608071420, 1.5) (2.8608161940, 1.5) (2.8608161940, 2.5) (2.8608333940, 2.5) (2.8608333940, 1.5) (2.8611720600, 1.5) (2.8611720600, 2.5) (2.8620542440, 2.5) (2.8620542440, 1.5) (2.8620691160, 1.5) (2.8620691160, 2.5) (2.8620810740, 2.5) (2.8620810740, 1.5) (2.8620877840, 1.5) (2.8620877840, 2.5) (2.8624165280, 2.5) (2.8624165280, 1.5) (2.8624680240, 1.5) (2.8624680240, 2.5) (2.8624764620, 2.5) (2.8624764620, 1.5) (2.8633063340, 1.5) (2.8633063340, 2.5) (2.8633165480, 2.5) (2.8633165480, 1.5) (2.8633296680, 1.5) (2.8633296680, 2.5) (2.8633360900, 2.5) (2.8633360900, 1.5) (2.8636688760, 1.5) (2.8636688760, 2.5) (2.8645811380, 2.5) (2.8645811380, 1.5) (2.8649130540, 1.5) (2.8649130540, 2.5) (2.8649215060, 2.5) (2.8649215060, 1.5) (2.8658112760, 1.5) (2.8658112760, 2.5) (2.8658188580, 2.5) (2.8658188580, 1.5) (2.8658273180, 1.5) (2.8658273180, 2.5) (2.8658381140, 2.5) (2.8658381140, 1.5) (2.8661683140, 1.5) (2.8661683140, 2.5) (2.8670668360, 2.5) (2.8670668360, 1.5) (2.8670761660, 1.5) (2.8670761660, 2.5) (2.8670811220, 2.5) (2.8670811220, 1.5) (2.8683279220, 1.5) (2.8683279220, 2.5) (2.8686703780, 2.5) (2.8686703780, 1.5) (2.8695546060, 1.5) (2.8695546060, 2.5) (2.8695610220, 2.5) (2.8695610220, 1.5) (2.8695691900, 1.5) (2.8695691900, 2.5) (2.8695852320, 2.5) (2.8695852320, 1.5) (2.8699698440, 1.5) (2.8699698440, 2.5) (2.8708110760, 2.5) (2.8708110760, 1.5) (2.8708207040, 1.5) (2.8708207040, 2.5) (2.8708285680, 2.5) (2.8708285680, 1.5) (2.8711660300, 1.5) (2.8711660300, 2.5) (2.8712285860, 2.5) (2.8712285860, 1.5) (2.8720590000, 1.5) (2.8720590000, 2.5) (2.8720735880, 2.5) (2.8720735880, 1.5) (2.8720808800, 1.5) (2.8720808800, 2.5) (2.8733343920, 2.5) (2.8733343920, 1.5) (2.8736640140, 1.5) (2.8736640140, 2.5) (2.8745660340, 2.5) (2.8745660340, 1.5) (2.8745721520, 1.5) (2.8745721520, 2.5) (2.8745785640, 2.5) (2.8745785640, 1.5) (2.8749149020, 1.5) (2.8749149020, 2.5) (2.8749736720, 2.5) (2.8749736720, 1.5) (2.8758113760, 1.5) (2.8758113760, 2.5) (2.8758294540, 2.5) (2.8758294540, 1.5) (2.8761640400, 1.5) (2.8761640400, 2.5) (2.8770573420, 2.5) (2.8770573420, 1.5) (2.8770707620, 1.5) (2.8770707620, 2.5) (2.8770777560, 2.5) (2.8770777560, 1.5) (2.8770856400, 1.5) (2.8770856400, 2.5) (2.8774736960, 2.5) (2.8774736960, 1.5) (2.8783105260, 1.5) (2.8783105260, 2.5) (2.8786687300, 2.5) (2.8786687300, 1.5) (2.8787190580, 1.5) (2.8787190580, 2.5) (2.8787286620, 2.5) (2.8787286620, 1.5) (2.8795605380, 1.5) (2.8795605380, 2.5) (2.8795678300, 2.5) (2.8795678300, 1.5) (2.8795762840, 1.5) (2.8795762840, 2.5) (2.8795882440, 2.5) (2.8795882440, 1.5) (2.8799242760, 1.5) (2.8799242760, 2.5) (2.8799766300, 2.5) (2.8799766300, 1.5) (2.8808076280, 1.5) (2.8808076280, 2.5) (2.8808169680, 2.5) (2.8808169680, 1.5) (2.8808230900, 1.5) (2.8808230900, 2.5) (2.8808306700, 2.5) (2.8808306700, 1.5) (2.8808379660, 1.5) (2.8808379660, 2.5) (2.8811737060, 2.5) (2.8811737060, 1.5) (2.8812257700, 1.5) (2.8812257700, 2.5) (2.8820690160, 2.5) (2.8820690160, 1.5) (2.8820763080, 1.5) (2.8820763080, 2.5) (2.8824216760, 2.5) (2.8824216760, 1.5) (2.8824699660, 1.5) (2.8824699660, 2.5) (2.8833120740, 2.5) (2.8833120740, 1.5) (2.8833289820, 1.5) (2.8833289820, 2.5) (2.8836667340, 2.5) (2.8836667340, 1.5) (2.8836734400, 1.5) (2.8836734400, 2.5) (2.8845696260, 2.5) (2.8845696260, 1.5) (2.8849141220, 1.5) (2.8849141220, 2.5) (2.8849205360, 2.5) (2.8849205360, 1.5) (2.8849699900, 1.5) (2.8849699900, 2.5) (2.8849787240, 2.5) (2.8849787240, 1.5) (2.8858339300, 1.5) (2.8858339300, 2.5) (2.8861725920, 2.5) (2.8861725920, 1.5) (2.8870658640, 1.5) (2.8870658640, 2.5) (2.8874217280, 2.5) (2.8874217280, 1.5) (2.8883164600, 1.5) (2.8883164600, 2.5) (2.8883249120, 2.5) (2.8883249120, 1.5) (2.8883324960, 1.5) (2.8883324960, 2.5) (2.8886705760, 2.5) (2.8886705760, 1.5) (2.8887200260, 1.5) (2.8887200260, 2.5) (2.8895545500, 2.5) (2.8895545500, 1.5) (2.8895624260, 1.5) (2.8895624260, 2.5) (2.8895778780, 2.5) (2.8895778780, 1.5) (2.8899141720, 1.5) (2.8899141720, 2.5) (2.8899217520, 2.5) (2.8899217520, 1.5) (2.8908115200, 1.5) (2.8908115200, 2.5) (2.8908249340, 2.5) (2.8908249340, 1.5) (2.8908339780, 1.5) (2.8908339780, 2.5) (2.8911638920, 2.5) (2.8911638920, 1.5) (2.8911723480, 1.5) (2.8911723480, 2.5) (2.8912209260, 2.5) (2.8912209260, 1.5) (2.8920682460, 1.5) (2.8920682460, 2.5) (2.8920766960, 2.5) (2.8920766960, 1.5) (2.8924223580, 1.5) (2.8924223580, 2.5) (2.8924709380, 2.5) (2.8924709380, 1.5) (2.8933106720, 1.5) (2.8933106720, 2.5) (2.8933278740, 2.5) (2.8933278740, 1.5) (2.8936650840, 1.5) (2.8936650840, 2.5) (2.8936738240, 2.5) (2.8936738240, 1.5) (2.8937241440, 1.5) (2.8937241440, 2.5) (2.8945729320, 2.5) (2.8945729320, 1.5) (2.8945869340, 1.5) (2.8945869340, 2.5) (2.8949168420, 2.5) (2.8949168420, 1.5) (2.8949683380, 1.5) (2.8949683380, 2.5) (2.8958180320, 2.5) (2.8958180320, 1.5) (2.8958276500, 1.5) (2.8958276500, 2.5) (2.8961668540, 2.5) (2.8961668540, 1.5) (2.8961735600, 1.5) (2.8961735600, 2.5) (2.8962247500, 2.5) (2.8962247500, 1.5) (2.8970557440, 1.5) (2.8970557440, 2.5) (2.8970621640, 2.5) (2.8970621640, 1.5) (2.8974133700, 1.5) (2.8974133700, 2.5) (2.8974738880, 2.5) (2.8974738880, 1.5) (2.8983057560, 1.5) (2.8983057560, 2.5) (2.8983220920, 2.5) (2.8983220920, 1.5) (2.8986662940, 1.5) (2.8986662940, 2.5) (2.8986738760, 2.5) (2.8986738760, 1.5) (2.8995723960, 1.5) (2.8995723960, 2.5) (2.8999148520, 2.5) (2.8999148520, 1.5) (2.8999692600, 1.5) (2.8999692600, 2.5) (2.8999788680, 2.5) (2.8999788680, 1.5) (2.9008311560, 1.5) (2.9008311560, 2.5) (2.9011739000, 2.5) (2.9011739000, 1.5) (2.9012250860, 1.5) (2.9012250860, 2.5) (2.9020663420, 2.5) (2.9020663420, 1.5) (2.9020733380, 1.5) (2.9020733380, 2.5) (2.9024748080, 2.5) (2.9024748080, 1.5) (2.9033241860, 1.5) (2.9033241860, 2.5) (2.9033308880, 2.5) (2.9033308880, 1.5) (2.9033370200, 1.5) (2.9033370200, 2.5) (2.9036739240, 2.5) (2.9036739240, 1.5) (2.9037251140, 1.5) (2.9037251140, 2.5) (2.9045663260, 2.5) (2.9045663260, 1.5) (2.9045724460, 1.5) (2.9045724460, 2.5) (2.9045788560, 2.5) (2.9045788560, 1.5) (2.9045858640, 1.5) (2.9045858640, 2.5) (2.9049768740, 2.5) (2.9049768740, 1.5) (2.9058175040, 1.5) (2.9058175040, 2.5) (2.9058347080, 2.5) (2.9058347080, 1.5) (2.9061736580, 1.5) (2.9061736580, 2.5) (2.9070634320, 2.5) (2.9070634320, 1.5) (2.9070733440, 1.5) (2.9070733440, 2.5) (2.9074149220, 2.5) (2.9074149220, 1.5) (2.9074693340, 1.5) (2.9074693340, 2.5) (2.9074789380, 2.5) (2.9074789380, 1.5) (2.9083117320, 1.5) (2.9083117320, 2.5) (2.9086640620, 2.5) (2.9086640620, 1.5) (2.9086701860, 1.5) (2.9086701860, 2.5) (2.9087210960, 2.5) (2.9087210960, 1.5) (2.9095617020, 1.5) (2.9095617020, 2.5) (2.9099149460, 2.5) (2.9099149460, 1.5) (2.9108058760, 1.5) (2.9108058760, 2.5) (2.9108134660, 2.5) (2.9108134660, 1.5) (2.9108233820, 1.5) (2.9108233820, 2.5) (2.9108309600, 2.5) (2.9108309600, 1.5) (2.9108370920, 1.5) (2.9108370920, 2.5) (2.9112182020, 2.5) (2.9112182020, 1.5) (2.9120684360, 1.5) (2.9120684360, 2.5) (2.9120847680, 2.5) (2.9120847680, 1.5) (2.9124202180, 1.5) (2.9124202180, 2.5) (2.9124690840, 2.5) (2.9124690840, 1.5) (2.9133161160, 1.5) (2.9133161160, 2.5) (2.9133309820, 2.5) (2.9133309820, 1.5) (2.9136711060, 1.5) (2.9136711060, 2.5) (2.9137199740, 2.5) (2.9137199740, 1.5) (2.9137287100, 1.5) (2.9137287100, 2.5) (2.9145615000, 2.5) (2.9145615000, 1.5) (2.9145827900, 1.5) (2.9145827900, 2.5) (2.9149141200, 2.5) (2.9149141200, 1.5) (2.9149702780, 1.5) (2.9149702780, 2.5) (2.9158123440, 2.5) (2.9158123440, 1.5) (2.9158359720, 1.5) (2.9158359720, 2.5) (2.9161661740, 2.5) (2.9161661740, 1.5) (2.9170725660, 1.5) (2.9170725660, 2.5) (2.9174220180, 2.5) (2.9174220180, 1.5) (2.9183109100, 1.5) (2.9183109100, 2.5) (2.9183193680, 2.5) (2.9183193680, 1.5) (2.9183383260, 1.5) (2.9183383260, 2.5) (2.9199191280, 2.5) (2.9199191280, 1.5) (2.9199796420, 1.5) (2.9199796420, 2.5) (2.9208106860, 2.5) (2.9208106860, 1.5) (2.9208197280, 1.5) (2.9208197280, 2.5) (2.9208270140, 2.5) (2.9208270140, 1.5) (2.9211644760, 1.5) (2.9211644760, 2.5) (2.9211708900, 2.5) (2.9211708900, 1.5) (2.9212238300, 1.5) (2.9212238300, 2.5) (2.9220548220, 2.5) (2.9220548220, 1.5) (2.9220743640, 1.5) (2.9220743640, 2.5) (2.9224691880, 2.5) (2.9224691880, 1.5) (2.9233094940, 1.5) (2.9233094940, 2.5) (2.9233182540, 2.5) (2.9233182540, 1.5) (2.9233313740, 1.5) (2.9233313740, 2.5) (2.9236700340, 2.5) (2.9236700340, 1.5) (2.9245697180, 1.5) (2.9245697180, 2.5) (2.9245770100, 2.5) (2.9245770100, 1.5) (2.9245851800, 1.5) (2.9245851800, 2.5) (2.9258048540, 2.5) (2.9258048540, 1.5) (2.9258109800, 1.5) (2.9258109800, 2.5) (2.9258200220, 2.5) (2.9258200220, 1.5) (2.9261703500, 1.5) (2.9261703500, 2.5) (2.9270753280, 2.5) (2.9270753280, 1.5) (2.9270843720, 1.5) (2.9270843720, 2.5) (2.9283048820, 2.5) (2.9283048820, 1.5) (2.9283197560, 1.5) (2.9283197560, 2.5) (2.9283282120, 2.5) (2.9283282120, 1.5) (2.9283343400, 1.5) (2.9283343400, 2.5) (2.9286651260, 2.5) (2.9286651260, 1.5) (2.9287239020, 1.5) (2.9287239020, 2.5) (2.9295566420, 2.5) (2.9295566420, 1.5) (2.9295627680, 1.5) (2.9295627680, 2.5) (2.9295858120, 2.5) (2.9295858120, 1.5) (2.9299165980, 1.5) (2.9299165980, 2.5) (2.9308340700, 2.5) (2.9308340700, 1.5) (2.9312253760, 1.5) (2.9312253760, 2.5) (2.9320625020, 2.5) (2.9320625020, 1.5) (2.9320697940, 1.5) (2.9320697940, 2.5) (2.9320840840, 2.5) (2.9320840840, 1.5) (2.9324704500, 1.5) (2.9324704500, 2.5) (2.9333058440, 2.5) (2.9333058440, 1.5) (2.9336666360, 1.5) (2.9336666360, 2.5) (2.9337271500, 2.5) (2.9337271500, 1.5) (2.9345686580, 1.5) (2.9345686580, 2.5) (2.9345782700, 2.5) (2.9345782700, 1.5) (2.9345852760, 1.5) (2.9345852760, 2.5) (2.9349742520, 2.5) (2.9349742520, 1.5) (2.9358128300, 1.5) (2.9358128300, 2.5) (2.9361663700, 2.5) (2.9361663700, 1.5) (2.9362204860, 1.5) (2.9362204860, 2.5) (2.9370549660, 2.5) (2.9370549660, 1.5) (2.9370628420, 1.5) (2.9370628420, 2.5) (2.9370870500, 2.5) (2.9370870500, 1.5) (2.9374190020, 1.5) (2.9374190020, 2.5) (2.9374693320, 2.5) (2.9374693320, 1.5) (2.9383186900, 1.5) (2.9383186900, 2.5) (2.9383283060, 2.5) (2.9383283060, 1.5) (2.9387245780, 1.5) (2.9387245780, 2.5) (2.9395567780, 2.5) (2.9395567780, 1.5) (2.9395862440, 1.5) (2.9395862440, 2.5) (2.9399152340, 2.5) (2.9399152340, 1.5) (2.9399228160, 1.5) (2.9399228160, 2.5) (2.9399742960, 2.5) (2.9399742960, 1.5) (2.9408061660, 1.5) (2.9408061660, 2.5) (2.9408166720, 2.5) (2.9408166720, 1.5) (2.9411646660, 1.5) (2.9411646660, 2.5) (2.9411731180, 2.5) (2.9411731180, 1.5) (2.9412240220, 1.5) (2.9412240220, 2.5) (2.9420567620, 2.5) (2.9420567620, 1.5) (2.9420669740, 1.5) (2.9420669740, 2.5) (2.9424143840, 2.5) (2.9424143840, 1.5) (2.9424213820, 1.5) (2.9424213820, 2.5) (2.9433050260, 2.5) (2.9433050260, 1.5) (2.9433120260, 1.5) (2.9433120260, 2.5) (2.9436643960, 2.5) (2.9436643960, 1.5) (2.9437196800, 1.5) (2.9437196800, 2.5) (2.9445702060, 2.5) (2.9445702060, 1.5) (2.9445862480, 1.5) (2.9445862480, 2.5) (2.9449743460, 2.5) (2.9449743460, 1.5) (2.9458199700, 1.5) (2.9458199700, 2.5) (2.9458284180, 2.5) (2.9458284180, 1.5) (2.9458363020, 1.5) (2.9458363020, 2.5) (2.9461673380, 2.5) (2.9461673380, 1.5) (2.9462255220, 1.5) (2.9462255220, 2.5) (2.9470579720, 2.5) (2.9470579720, 1.5) (2.9470769340, 1.5) (2.9470769340, 2.5) (2.9470842260, 2.5) (2.9470842260, 1.5) (2.9474205580, 1.5) (2.9474205580, 2.5) (2.9474703020, 2.5) (2.9474703020, 1.5) (2.9483120740, 1.5) (2.9483120740, 2.5) (2.9483202420, 2.5) (2.9483202420, 1.5) (2.9483281120, 1.5) (2.9483281120, 2.5) (2.9495550860, 2.5) (2.9495550860, 1.5) (2.9495620860, 1.5) (2.9495620860, 2.5) (2.9495702520, 2.5) (2.9495702520, 1.5) (2.9495795820, 1.5) (2.9495795820, 2.5) (2.9499153340, 2.5) (2.9499153340, 1.5) (2.9499240780, 1.5) (2.9499240780, 2.5) (2.9508068460, 2.5) (2.9508068460, 1.5) (2.9508170600, 1.5) (2.9508170600, 2.5) (2.9520580640, 2.5) (2.9520580640, 1.5) (2.9520671140, 1.5) (2.9520671140, 2.5) (2.9520889880, 2.5) (2.9520889880, 1.5) (2.9524191500, 1.5) (2.9524191500, 2.5) (2.9524694720, 2.5) (2.9524694720, 1.5) (2.9533121220, 1.5) (2.9533121220, 2.5) (2.9533226200, 2.5) (2.9533226200, 1.5) (2.9533296160, 1.5) (2.9533296160, 2.5) (2.9533360420, 2.5) (2.9533360420, 1.5) (2.9536647860, 1.5) (2.9536647860, 2.5) (2.9537203640, 2.5) (2.9537203640, 1.5) (2.9545746780, 1.5) (2.9545746780, 2.5) (2.9545819640, 2.5) (2.9545819640, 1.5) (2.9549168360, 1.5) (2.9549168360, 2.5) (2.9549773540, 2.5) (2.9549773540, 1.5) (2.9558083500, 1.5) (2.9558083500, 2.5) (2.9558235220, 2.5) (2.9558235220, 1.5) (2.9558316860, 1.5) (2.9558316860, 2.5) (2.9561636440, 2.5) (2.9561636440, 1.5) (2.9570738260, 1.5) (2.9570738260, 2.5) (2.9570881220, 2.5) (2.9570881220, 1.5) (2.9574698120, 1.5) (2.9574698120, 2.5) (2.9574773780, 2.5) (2.9574773780, 1.5) (2.9587198260, 1.5) (2.9587198260, 2.5) (2.9587273880, 2.5) (2.9587273880, 1.5) (2.9595729760, 1.5) (2.9595729760, 2.5) (2.9595872680, 2.5) (2.9595872680, 1.5) (2.9599157200, 1.5) (2.9599157200, 2.5) (2.9608244460, 2.5) (2.9608244460, 1.5) (2.9620572440, 1.5) (2.9620572440, 2.5) (2.9620668780, 2.5) (2.9620668780, 1.5) (2.9620738740, 1.5) (2.9620738740, 2.5) (2.9624174960, 2.5) (2.9624174960, 1.5) (2.9624250740, 1.5) (2.9624250740, 2.5) (2.9624774280, 2.5) (2.9624774280, 1.5) (2.9633084220, 1.5) (2.9633084220, 2.5) (2.9633314680, 2.5) (2.9633314680, 1.5) (2.9636707160, 1.5) (2.9636707160, 2.5) (2.9637294800, 2.5) (2.9637294800, 1.5) (2.9645599380, 1.5) (2.9645599380, 2.5) (2.9645698580, 2.5) (2.9645698580, 1.5) (2.9645783120, 1.5) (2.9645783120, 2.5) (2.9645853140, 2.5) (2.9645853140, 1.5) (2.9649207300, 1.5) (2.9649207300, 2.5) (2.9649704720, 2.5) (2.9649704720, 1.5) (2.9649792040, 1.5) (2.9649792040, 2.5) (2.9658110780, 2.5) (2.9658110780, 1.5) (2.9661692840, 1.5) (2.9661692840, 2.5) (2.9662187340, 2.5) (2.9662187340, 1.5) (2.9670613820, 1.5) (2.9670613820, 2.5) (2.9670852980, 2.5) (2.9670852980, 1.5) (2.9674149180, 1.5) (2.9674149180, 2.5) (2.9674696180, 2.5) (2.9674696180, 1.5) (2.9674766020, 1.5) (2.9674766020, 2.5) (2.9683087620, 2.5) (2.9683087620, 1.5) (2.9683189780, 1.5) (2.9683189780, 2.5) (2.9683285960, 2.5) (2.9683285960, 1.5) (2.9683347260, 1.5) (2.9683347260, 2.5) (2.9686637640, 2.5) (2.9686637640, 1.5) (2.9686716340, 1.5) (2.9686716340, 2.5) (2.9687245780, 2.5) (2.9687245780, 1.5) (2.9695631560, 1.5) (2.9695631560, 2.5) (2.9695803580, 2.5) (2.9695803580, 1.5) (2.9695888220, 1.5) (2.9695888220, 2.5) (2.9712246020, 2.5) (2.9712246020, 1.5) (2.9720623040, 1.5) (2.9720623040, 2.5) (2.9720873920, 2.5) (2.9720873920, 1.5) (2.9724216720, 1.5) (2.9724216720, 2.5) (2.9733053160, 2.5) (2.9733053160, 1.5) (2.9733131920, 1.5) (2.9733131920, 2.5) (2.9733286460, 2.5) (2.9733286460, 1.5) (2.9736641040, 1.5) (2.9736641040, 2.5) (2.9736705180, 2.5) (2.9736705180, 1.5) (2.9737190940, 1.5) (2.9737190940, 2.5) (2.9737275380, 2.5) (2.9737275380, 1.5) (2.9745672900, 1.5) (2.9745672900, 2.5) (2.9745745780, 2.5) (2.9745745780, 1.5) (2.9745833260, 1.5) (2.9745833260, 2.5) (2.9749138260, 2.5) (2.9749138260, 1.5) (2.9749801760, 1.5) (2.9749801760, 2.5) (2.9758111720, 2.5) (2.9758111720, 1.5) (2.9758283760, 1.5) (2.9758283760, 2.5) (2.9758345060, 2.5) (2.9758345060, 1.5) (2.9761650020, 1.5) (2.9761650020, 2.5) (2.9762217440, 2.5) (2.9762217440, 1.5) (2.9770556860, 1.5) (2.9770556860, 2.5) (2.9770795960, 2.5) (2.9770795960, 1.5) (2.9774150160, 1.5) (2.9774150160, 2.5) (2.9783062380, 2.5) (2.9783062380, 1.5) (2.9783240300, 1.5) (2.9783240300, 2.5) (2.9783321980, 2.5) (2.9783321980, 1.5) (2.9786641540, 1.5) (2.9786641540, 2.5) (2.9795562480, 2.5) (2.9795562480, 1.5) (2.9799194140, 1.5) (2.9799194140, 2.5) (2.9799697420, 2.5) (2.9799697420, 1.5) (2.9799793460, 1.5) (2.9799793460, 2.5) (2.9808120980, 2.5) (2.9808120980, 1.5) (2.9808319300, 1.5) (2.9808319300, 2.5) (2.9811638860, 2.5) (2.9811638860, 1.5) (2.9811717580, 1.5) (2.9811717580, 2.5) (2.9820737760, 2.5) (2.9820737760, 1.5) (2.9820889420, 1.5) (2.9820889420, 2.5) (2.9824205980, 2.5) (2.9824205980, 1.5) (2.9833101140, 1.5) (2.9833101140, 2.5) (2.9833179980, 2.5) (2.9833179980, 1.5) (2.9836694460, 1.5) (2.9836694460, 2.5) (2.9837197740, 2.5) (2.9837197740, 1.5) (2.9845848840, 1.5) (2.9845848840, 2.5) (2.9849139200, 2.5) (2.9849139200, 1.5) (2.9849200420, 1.5) (2.9849200420, 2.5) (2.9858392720, 2.5) (2.9858392720, 1.5) (2.9861694720, 1.5) (2.9861694720, 2.5) (2.9862264900, 2.5) (2.9862264900, 1.5) (2.9870682860, 1.5) (2.9870682860, 2.5) (2.9870822780, 2.5) (2.9870822780, 1.5) (2.9874171520, 1.5) (2.9874171520, 2.5) (2.9874747560, 2.5) (2.9874747560, 1.5) (2.9883334160, 1.5) (2.9883334160, 2.5) (2.9886648320, 2.5) (2.9886648320, 1.5) (2.9887201140, 1.5) (2.9887201140, 2.5) (2.9895555140, 2.5) (2.9895555140, 1.5) (2.9895703900, 1.5) (2.9895703900, 2.5) (2.9899227160, 2.5) (2.9899227160, 1.5) (2.9908066480, 1.5) (2.9908066480, 2.5) (2.9908229820, 2.5) (2.9908229820, 1.5) (2.9908378620, 1.5) (2.9908378620, 2.5) (2.9911727280, 2.5) (2.9911727280, 1.5) (2.9920566600, 1.5) (2.9920566600, 2.5) (2.9920796980, 2.5) (2.9920796980, 1.5) (2.9924233240, 1.5) (2.9924233240, 2.5) (2.9924719020, 2.5) (2.9924719020, 1.5) (2.9933101720, 1.5) (2.9933101720, 2.5) (2.9933247560, 2.5) (2.9933247560, 1.5) (2.9933378860, 1.5) (2.9933378860, 2.5) (2.9945584300, 2.5) (2.9945584300, 1.5) (2.9945683560, 1.5) (2.9945683560, 2.5) (2.9949140180, 2.5) (2.9949140180, 1.5) (2.9949201440, 1.5) (2.9949201440, 2.5) (2.9958114040, 2.5) (2.9958114040, 1.5) (2.9958251160, 1.5) (2.9958251160, 2.5) (2.9958394100, 2.5) (2.9958394100, 1.5) (2.9962193120, 1.5) (2.9962193120, 2.5) (2.9962265880, 2.5) (2.9962265880, 1.5) (2.9970587460, 1.5) (2.9970587460, 2.5) (2.9970672160, 2.5) (2.9970672160, 1.5) (2.9970800380, 1.5) (2.9970800380, 2.5) (2.9970885040, 2.5) (2.9970885040, 1.5) (2.9974195800, 1.5) (2.9974195800, 2.5) (2.9974699080, 2.5) (2.9974699080, 1.5) (2.9983175180, 1.5) (2.9983175180, 2.5) (2.9983297560, 2.5) (2.9983297560, 1.5) (2.9986754220, 1.5) (2.9986754220, 2.5) (2.9987266120, 2.5) (2.9987266120, 1.5) (2.9995692820, 1.5) (2.9995692820, 2.5) (2.9995856120, 2.5) (2.9995856120, 1.5) (2.9999693500, 1.5) (2.9999693500, 2.5) (3.0020585460, 2.5) (3.0020585460, 1.5) (3.0020675960, 1.5) (3.0020675960, 2.5) (3.0020748840, 2.5) (3.0020748840, 1.5) (3.0020836340, 1.5) (3.0020836340, 2.5) (3.0024149660, 2.5) (3.0024149660, 1.5) (3.0024711220, 1.5) (3.0024711220, 2.5) (3.0033260220, 2.5) (3.0033260220, 1.5) (3.0033350640, 1.5) (3.0033350640, 2.5) (3.0036641040, 2.5) (3.0036641040, 1.5) (3.0036719740, 1.5) (3.0036719740, 2.5) (3.0045556180, 2.5) (3.0045556180, 1.5) (3.0045617420, 1.5) (3.0045617420, 2.5) (3.0045789480, 2.5) (3.0045789480, 1.5) (3.0045859500, 1.5) (3.0045859500, 2.5) (3.0049158620, 2.5) (3.0049158620, 1.5) (3.0049246100, 1.5) (3.0049246100, 2.5) (3.0049766720, 2.5) (3.0049766720, 1.5) (3.0058242980, 1.5) (3.0058242980, 2.5) (3.0058324620, 2.5) (3.0058324620, 1.5) (3.0061734560, 1.5) (3.0061734560, 2.5) (3.0062249380, 2.5) (3.0062249380, 1.5) (3.0070568060, 1.5) (3.0070568060, 2.5) (3.0070673140, 2.5) (3.0070673140, 1.5) (3.0070751820, 1.5) (3.0070751820, 2.5) (3.0070848040, 2.5) (3.0070848040, 1.5) (3.0074144320, 1.5) (3.0074144320, 2.5) (3.0074708800, 2.5) (3.0074708800, 1.5) (3.0074804860, 1.5) (3.0074804860, 2.5) (3.0083182440, 2.5) (3.0083182440, 1.5) (3.0083351520, 1.5) (3.0083351520, 2.5) (3.0086650240, 2.5) (3.0086650240, 1.5) (3.0087203100, 1.5) (3.0087203100, 2.5) (3.0087278720, 2.5) (3.0087278720, 1.5) (3.0095603300, 1.5) (3.0095603300, 2.5) (3.0099199920, 2.5) (3.0099199920, 1.5) (3.0099255280, 1.5) (3.0099255280, 2.5) (3.0108190960, 2.5) (3.0108190960, 1.5) (3.0108252200, 1.5) (3.0108252200, 2.5) (3.0108348420, 2.5) (3.0108348420, 1.5) (3.0112203340, 1.5) (3.0112203340, 2.5) (3.0112278960, 2.5) (3.0112278960, 1.5) (3.0120588900, 1.5) (3.0120588900, 2.5) (3.0120691080, 2.5) (3.0120691080, 1.5) (3.0120752320, 1.5) (3.0120752320, 2.5) (3.0120825200, 2.5) (3.0120825200, 1.5) (3.0124144760, 1.5) (3.0124144760, 2.5) (3.0124720960, 2.5) (3.0124720960, 1.5) (3.0133068640, 1.5) (3.0133068640, 2.5) (3.0133144540, 2.5) (3.0133144540, 1.5) (3.0133220340, 1.5) (3.0133220340, 2.5) (3.0136671100, 2.5) (3.0136671100, 1.5) (3.0136746940, 1.5) (3.0136746940, 2.5) (3.0145709200, 2.5) (3.0145709200, 1.5) (3.0145860900, 1.5) (3.0145860900, 2.5) (3.0149159580, 2.5) (3.0149159580, 1.5) (3.0149235400, 1.5) (3.0149235400, 2.5) (3.0158173940, 2.5) (3.0158173940, 1.5) (3.0158310960, 1.5) (3.0158310960, 2.5) (3.0158395600, 2.5) (3.0158395600, 1.5) (3.0161703460, 1.5) (3.0161703460, 2.5) (3.0162209620, 2.5) (3.0162209620, 1.5) (3.0162305740, 1.5) (3.0162305740, 2.5) (3.0170799380, 2.5) (3.0170799380, 1.5) (3.0174747560, 1.5) (3.0174747560, 2.5) (3.0183066240, 2.5) (3.0183066240, 1.5) (3.0195686000, 1.5) (3.0195686000, 2.5) (3.0195878460, 2.5) (3.0195878460, 1.5) (3.0199198000, 1.5) (3.0199198000, 2.5) (3.0208075640, 2.5) (3.0208075640, 1.5) (3.0208244820, 1.5) (3.0208244820, 2.5) (3.0211671880, 2.5) (3.0211671880, 1.5) (3.0211756400, 1.5) (3.0211756400, 2.5) (3.0212259540, 2.5) (3.0212259540, 1.5) (3.0220706620, 1.5) (3.0220706620, 2.5) (3.0224151580, 2.5) (3.0224151580, 1.5) (3.0224221580, 1.5) (3.0224221580, 2.5) (3.0224721920, 2.5) (3.0224721920, 1.5) (3.0233221300, 1.5) (3.0233221300, 2.5) (3.0233367160, 2.5) (3.0233367160, 1.5) (3.0236675040, 1.5) (3.0236675040, 2.5) (3.0237259800, 2.5) (3.0237259800, 1.5) (3.0245671920, 1.5) (3.0245671920, 2.5) (3.0245733080, 2.5) (3.0245733080, 1.5) (3.0249236340, 1.5) (3.0249236340, 2.5) (3.0258241980, 2.5) (3.0258241980, 1.5) (3.0261663600, 1.5) (3.0261663600, 2.5) (3.0261739380, 2.5) (3.0261739380, 1.5) (3.0262262960, 1.5) (3.0262262960, 2.5) (3.0270587880, 2.5) (3.0270587880, 1.5) (3.0270672560, 1.5) (3.0270672560, 2.5) (3.0270751260, 2.5) (3.0270751260, 1.5) (3.0270812480, 1.5) (3.0270812480, 2.5) (3.0274181220, 2.5) (3.0274181220, 1.5) (3.0283078840, 1.5) (3.0283078840, 2.5) (3.0283183920, 2.5) (3.0283183920, 1.5) (3.0295754020, 1.5) (3.0295754020, 2.5) (3.0295896940, 2.5) (3.0295896940, 1.5) (3.0299705140, 1.5) (3.0299705140, 2.5) (3.0308125780, 2.5) (3.0308125780, 1.5) (3.0311736960, 1.5) (3.0311736960, 2.5) (3.0320646360, 2.5) (3.0320646360, 1.5) (3.0320722180, 1.5) (3.0320722180, 2.5) (3.0320868000, 2.5) (3.0320868000, 1.5) (3.0324213760, 1.5) (3.0324213760, 2.5) (3.0333059360, 2.5) (3.0333059360, 1.5) (3.0333120620, 1.5) (3.0333120620, 2.5) (3.0333193580, 2.5) (3.0333193580, 1.5) (3.0333289740, 1.5) (3.0333289740, 2.5) (3.0333359760, 2.5) (3.0333359760, 1.5) (3.0345605680, 1.5) (3.0345605680, 2.5) (3.0345704920, 2.5) (3.0345704920, 1.5) (3.0349772520, 1.5) (3.0349772520, 2.5) (3.0358094140, 2.5) (3.0358094140, 1.5) (3.0358196340, 1.5) (3.0358196340, 2.5) (3.0358280820, 2.5) (3.0358280820, 1.5) (3.0361705400, 1.5) (3.0361705400, 2.5) (3.0362202820, 2.5) (3.0362202820, 1.5) (3.0362307640, 1.5) (3.0362307640, 2.5) (3.0370617640, 2.5) (3.0370617640, 1.5) (3.0370853880, 1.5) (3.0370853880, 2.5) (3.0374161780, 2.5) (3.0374161780, 1.5) (3.0383246100, 1.5) (3.0383246100, 2.5) (3.0383321920, 2.5) (3.0383321920, 1.5) (3.0383394880, 1.5) (3.0383394880, 2.5) (3.0386752260, 2.5) (3.0386752260, 1.5) (3.0395673760, 1.5) (3.0395673760, 2.5) (3.0395851620, 2.5) (3.0395851620, 1.5) (3.0408080040, 1.5) (3.0408080040, 2.5) (3.0408147200, 2.5) (3.0408147200, 1.5) (3.0408223020, 1.5) (3.0408223020, 2.5) (3.0408301700, 2.5) (3.0408301700, 1.5) (3.0408383460, 1.5) (3.0408383460, 2.5) (3.0412223740, 2.5) (3.0412223740, 1.5) (3.0420562720, 1.5) (3.0420562720, 2.5) (3.0420626900, 2.5) (3.0420626900, 1.5) (3.0420790180, 1.5) (3.0420790180, 2.5) (3.0420860240, 2.5) (3.0420860240, 1.5) (3.0424223460, 1.5) (3.0424223460, 2.5) (3.0424723860, 2.5) (3.0424723860, 1.5) (3.0433071540, 1.5) (3.0433071540, 2.5) (3.0433147440, 2.5) (3.0433147440, 1.5) (3.0433223240, 1.5) (3.0433223240, 2.5) (3.0433293200, 2.5) (3.0433293200, 1.5) (3.0433363280, 1.5) (3.0433363280, 2.5) (3.0436662360, 2.5) (3.0436662360, 1.5) (3.0437255920, 1.5) (3.0437255920, 2.5) (3.0445589140, 2.5) (3.0445589140, 1.5) (3.0445688400, 1.5) (3.0445688400, 2.5) (3.0445781660, 2.5) (3.0445781660, 1.5) (3.0449697820, 1.5) (3.0449697820, 2.5) (3.0458095520, 2.5) (3.0458095520, 1.5) (3.0458238500, 1.5) (3.0458238500, 2.5) (3.0458302580, 2.5) (3.0458302580, 1.5) (3.0458372680, 1.5) (3.0458372680, 2.5) (3.0470595220, 2.5) (3.0470595220, 1.5) (3.0470679880, 1.5) (3.0470679880, 2.5) (3.0470811060, 2.5) (3.0470811060, 1.5) (3.0474773720, 1.5) (3.0474773720, 2.5) (3.0483095340, 2.5) (3.0483095340, 1.5) (3.0483325780, 1.5) (3.0483325780, 2.5) (3.0483390020, 2.5) (3.0483390020, 1.5) (3.0486677440, 1.5) (3.0486677440, 2.5) (3.0495569240, 2.5) (3.0495569240, 1.5) (3.0495723860, 1.5) (3.0495723860, 2.5) (3.0499771040, 2.5) (3.0499771040, 1.5) (3.0508081020, 1.5) (3.0508081020, 2.5) (3.0508253120, 2.5) (3.0508253120, 1.5) (3.0512215960, 1.5) (3.0512215960, 2.5) (3.0520637020, 2.5) (3.0520637020, 1.5) (3.0520814900, 1.5) (3.0520814900, 2.5) (3.0520899520, 2.5) (3.0520899520, 1.5) (3.0524201140, 1.5) (3.0524201140, 2.5) (3.0524253600, 2.5) (3.0524253600, 1.5) (3.0524774220, 1.5) (3.0524774220, 2.5) (3.0533186340, 2.5) (3.0533186340, 1.5) (3.0537207460, 1.5) (3.0537207460, 2.5) (3.0545695220, 2.5) (3.0545695220, 1.5) (3.0545779740, 1.5) (3.0545779740, 2.5) (3.0549145980, 2.5) (3.0549145980, 1.5) (3.0549215960, 1.5) (3.0549215960, 2.5) (3.0549713400, 2.5) (3.0549713400, 1.5) (3.0558064060, 1.5) (3.0558064060, 2.5) (3.0558128240, 2.5) (3.0558128240, 1.5) (3.0558198260, 1.5) (3.0558198260, 2.5) (3.0558352780, 2.5) (3.0558352780, 1.5) (3.0558408180, 1.5) (3.0558408180, 2.5) (3.0562213540, 2.5) (3.0562213540, 1.5) (3.0570622500, 1.5) (3.0570622500, 2.5) (3.0570782900, 2.5) (3.0570782900, 1.5) (3.0574216180, 1.5) (3.0574216180, 2.5) (3.0574704900, 2.5) (3.0574704900, 1.5) (3.0583408860, 1.5) (3.0583408860, 2.5) (3.0586754180, 2.5) (3.0586754180, 1.5) (3.0595675280, 1.5) (3.0595675280, 2.5) (3.0595745240, 2.5) (3.0595745240, 1.5) (3.0599708040, 1.5) (3.0599708040, 2.5) (3.0599783680, 2.5) (3.0599783680, 1.5) (3.0608093640, 1.5) (3.0608093640, 2.5) (3.0608265760, 2.5) (3.0608265760, 1.5) (3.0611716540, 1.5) (3.0611716540, 2.5) (3.0612205220, 2.5) (3.0612205220, 1.5) (3.0620593760, 1.5) (3.0620593760, 2.5) (3.0620678420, 2.5) (3.0620678420, 1.5) (3.0620806660, 1.5) (3.0620806660, 2.5) (3.0624164180, 2.5) (3.0624164180, 1.5) (3.0624239980, 1.5) (3.0624239980, 2.5) (3.0624725780, 2.5) (3.0624725780, 1.5) (3.0633315560, 1.5) (3.0633315560, 2.5) (3.0633400220, 2.5) (3.0633400220, 1.5) (3.0636708060, 1.5) (3.0636708060, 2.5) (3.0645754900, 2.5) (3.0645754900, 1.5) (3.0649179000, 1.5) (3.0649179000, 2.5) (3.0649772520, 2.5) (3.0649772520, 1.5) (3.0658094120, 1.5) (3.0658094120, 2.5) (3.0658254580, 2.5) (3.0658254580, 1.5) (3.0658342060, 1.5) (3.0658342060, 2.5) (3.0658400440, 2.5) (3.0658400440, 1.5) (3.0661702480, 1.5) (3.0661702480, 2.5) (3.0662263880, 2.5) (3.0662263880, 1.5) (3.0670582600, 1.5) (3.0670582600, 2.5) (3.0670678940, 2.5) (3.0670678940, 1.5) (3.0670807160, 1.5) (3.0670807160, 2.5) (3.0670871380, 2.5) (3.0670871380, 1.5) (3.0674240480, 1.5) (3.0674240480, 2.5) (3.0674726260, 2.5) (3.0674726260, 1.5) (3.0674810680, 1.5) (3.0674810680, 2.5) (3.0683214020, 2.5) (3.0683214020, 1.5) (3.0686650220, 1.5) (3.0686650220, 2.5) (3.0686723120, 2.5) (3.0686723120, 1.5) (3.0687208900, 1.5) (3.0687208900, 2.5) (3.0695830760, 2.5) (3.0695830760, 1.5) (3.0695909520, 1.5) (3.0695909520, 2.5) (3.0699205740, 2.5) (3.0699205740, 1.5) (3.0708109620, 1.5) (3.0708109620, 2.5) (3.0708208780, 2.5) (3.0708208780, 1.5) (3.0708328400, 1.5) (3.0708328400, 2.5) (3.0708392600, 2.5) (3.0708392600, 1.5) (3.0712209160, 1.5) (3.0712209160, 2.5) (3.0720591800, 2.5) (3.0720591800, 1.5) (3.0720828080, 1.5) (3.0720828080, 2.5) (3.0733179520, 2.5) (3.0733179520, 1.5) (3.0733258240, 1.5) (3.0733258240, 2.5) (3.0733325280, 2.5) (3.0733325280, 1.5) (3.0733386580, 1.5) (3.0733386580, 2.5) (3.0736706060, 2.5) (3.0736706060, 1.5) (3.0737302520, 1.5) (3.0737302520, 2.5) (3.0745630000, 2.5) (3.0745630000, 1.5) (3.0745781680, 1.5) (3.0745781680, 2.5) (3.0745831240, 2.5) (3.0745831240, 1.5) (3.0749150820, 1.5) (3.0749150820, 2.5) (3.0758130120, 2.5) (3.0758130120, 1.5) (3.0758357640, 1.5) (3.0758357640, 2.5) (3.0761648020, 2.5) (3.0761648020, 1.5) (3.0762218340, 1.5) (3.0762218340, 2.5) (3.0770572320, 2.5) (3.0770572320, 1.5) (3.0770677380, 1.5) (3.0770677380, 2.5) (3.0770826040, 2.5) (3.0770826040, 1.5) (3.0774203540, 1.5) (3.0774203540, 2.5) (3.0774706780, 2.5) (3.0774706780, 1.5) (3.0783124540, 1.5) (3.0783124540, 2.5) (3.0783214960, 2.5) (3.0783214960, 1.5) (3.0783293680, 1.5) (3.0783293680, 2.5) (3.0786648280, 2.5) (3.0786648280, 1.5) (3.0795566340, 1.5) (3.0795566340, 2.5) (3.0795630500, 2.5) (3.0795630500, 1.5) (3.0795793800, 1.5) (3.0795793800, 2.5) (3.0799806060, 2.5) (3.0799806060, 1.5) (3.0808110160, 1.5) (3.0808110160, 2.5) (3.0808197760, 2.5) (3.0808197760, 1.5) (3.0808258980, 1.5) (3.0808258980, 2.5) (3.0808326020, 2.5) (3.0808326020, 1.5) (3.0812210100, 1.5) (3.0812210100, 2.5) (3.0812285720, 2.5) (3.0812285720, 1.5) (3.0824218640, 1.5) (3.0824218640, 2.5) (3.0824716040, 2.5) (3.0824716040, 1.5) (3.0833192600, 1.5) (3.0833192600, 2.5) (3.0845622240, 2.5) (3.0845622240, 1.5) (3.0845692280, 1.5) (3.0845692280, 2.5) (3.0849207200, 2.5) (3.0849207200, 1.5) (3.0849262540, 1.5) (3.0849262540, 2.5) (3.0849786100, 2.5) (3.0849786100, 1.5) (3.0858376120, 1.5) (3.0858376120, 2.5) (3.0861678140, 2.5) (3.0861678140, 1.5) (3.0861762660, 1.5) (3.0861762660, 2.5) (3.0870622440, 2.5) (3.0870622440, 1.5) (3.0870782880, 1.5) (3.0870782880, 2.5) (3.0870832460, 2.5) (3.0870832460, 1.5) (3.0874152040, 1.5) (3.0874152040, 2.5) (3.0883122560, 2.5) (3.0883122560, 1.5) (3.0883212980, 1.5) (3.0883212980, 2.5) (3.0883306280, 2.5) (3.0883306280, 1.5) (3.0886704620, 1.5) (3.0886704620, 2.5) (3.0886757080, 2.5) (3.0886757080, 1.5) (3.0887277700, 1.5) (3.0887277700, 2.5) (3.0895599740, 2.5) (3.0895599740, 1.5) (3.0895742700, 1.5) (3.0895742700, 2.5) (3.0895885660, 2.5) (3.0895885660, 1.5) (3.0899228040, 1.5) (3.0899228040, 2.5) (3.0899728420, 2.5) (3.0899728420, 1.5) (3.0908329880, 1.5) (3.0908329880, 2.5) (3.0908402860, 2.5) (3.0908402860, 1.5) (3.0912304220, 1.5) (3.0912304220, 2.5) (3.0920832900, 2.5) (3.0920832900, 1.5) (3.0924219560, 1.5) (3.0924219560, 2.5) (3.0933073460, 2.5) (3.0933073460, 1.5) (3.0933143500, 1.5) (3.0933143500, 2.5) (3.0933365160, 2.5) (3.0933365160, 1.5) (3.0936754680, 1.5) (3.0936754680, 2.5) (3.0937257820, 2.5) (3.0937257820, 1.5) (3.0945643620, 1.5) (3.0945643620, 2.5) (3.0945748600, 2.5) (3.0945748600, 1.5) (3.0945868180, 1.5) (3.0945868180, 2.5) (3.0949158560, 2.5) (3.0949158560, 1.5) (3.0949711420, 1.5) (3.0949711420, 2.5) (3.0958269560, 2.5) (3.0958269560, 1.5) (3.0958412480, 1.5) (3.0958412480, 2.5) (3.0970786740, 2.5) (3.0970786740, 1.5) (3.0970859680, 1.5) (3.0970859680, 2.5) (3.0974158820, 2.5) (3.0974158820, 1.5) (3.0983111840, 1.5) (3.0983111840, 2.5) (3.0986688120, 2.5) (3.0986688120, 1.5) (3.0987313660, 1.5) (3.0987313660, 2.5) (3.0995711160, 2.5) (3.0995711160, 1.5) (3.0995801540, 1.5) (3.0995801540, 2.5) (3.0995886200, 2.5) (3.0995886200, 1.5) (3.0999182380, 1.5) (3.0999182380, 2.5) (3.0999246480, 2.5) (3.0999246480, 1.5) (3.0999770080, 1.5) (3.0999770080, 2.5) (3.1008435220, 2.5) (3.1008435220, 1.5) (3.1008671520, 1.5) (3.1008671520, 2.5) (3.1008726900, 2.5) (3.1008726900, 1.5) (3.1011682560, 1.5) (3.1011682560, 2.5) (3.1115566520, 2.5) (3.1115566520, 1.5) (3.1115639520, 1.5) (3.1115639520, 2.5) (3.1115715220, 2.5) (3.1115715220, 1.5) (3.1170785560, 1.5) (3.1170785560, 2.5) (3.1183239020, 2.5) (3.1183239020, 1.5) (3.1195692580, 1.5) (3.1195692580, 2.5) (3.1220556660, 2.5) (3.1220556660, 1.5) (3.1220711280, 1.5) (3.1220711280, 2.5) (3.1224210700, 2.5) (3.1224210700, 1.5) (3.1224714020, 1.5) (3.1224714020, 2.5) (3.1233144780, 2.5) (3.1233144780, 1.5) (3.1233197240, 1.5) (3.1233197240, 2.5) (3.1233275880, 2.5) (3.1233275880, 1.5) (3.1233345980, 1.5) (3.1233345980, 2.5) (3.1236681760, 2.5) (3.1236681760, 1.5) (3.1237222920, 1.5) (3.1237222920, 2.5) (3.1245609420, 2.5) (3.1245609420, 1.5) (3.1245781440, 1.5) (3.1245781440, 2.5) (3.1249760840, 2.5) (3.1249760840, 1.5) (3.1258062440, 1.5) (3.1258062440, 2.5) (3.1258126640, 2.5) (3.1258126640, 1.5) (3.1258228720, 1.5) (3.1258228720, 2.5) (3.1258301580, 2.5) (3.1258301580, 1.5) (3.1261731580, 1.5) (3.1261731580, 2.5) (3.1262260960, 2.5) (3.1262260960, 1.5) (3.1270629660, 1.5) (3.1270629660, 2.5) (3.1270702560, 2.5) (3.1270702560, 1.5) (3.1270845500, 1.5) (3.1270845500, 2.5) (3.1274810600, 2.5) (3.1274810600, 1.5) (3.1283097680, 1.5) (3.1283097680, 2.5) (3.1283176500, 2.5) (3.1283176500, 1.5) (3.1295612420, 1.5) (3.1295612420, 2.5) (3.1295793160, 2.5) (3.1295793160, 1.5) (3.1299266860, 1.5) (3.1299266860, 2.5) (3.1299778800, 2.5) (3.1299778800, 1.5) (3.1308083720, 1.5) (3.1308083720, 2.5) (3.1308185880, 2.5) (3.1308185880, 1.5) (3.1308247120, 1.5) (3.1308247120, 2.5) (3.1308372540, 2.5) (3.1308372540, 1.5) (3.1311685420, 1.5) (3.1311685420, 2.5) (3.1312270180, 2.5) (3.1312270180, 1.5) (3.1320665180, 1.5) (3.1320665180, 2.5) (3.1320784680, 2.5) (3.1320784680, 1.5) (3.1333063160, 1.5) (3.1333063160, 2.5) (3.1333168220, 2.5) (3.1333168220, 1.5) (3.1336685620, 1.5) (3.1336685620, 2.5) (3.1337270400, 2.5) (3.1337270400, 1.5) (3.1345572020, 1.5) (3.1345572020, 2.5) (3.1345639140, 2.5) (3.1345639140, 1.5) (3.1345738300, 1.5) (3.1345738300, 2.5) (3.1349191560, 2.5) (3.1349191560, 1.5) (3.1349773420, 1.5) (3.1349773420, 2.5) (3.1358080860, 2.5) (3.1358080860, 1.5) (3.1361665460, 1.5) (3.1361665460, 2.5) (3.1361741260, 2.5) (3.1361741260, 1.5) (3.1362259000, 1.5) (3.1362259000, 2.5) (3.1370703960, 2.5) (3.1370703960, 1.5) (3.1370864380, 1.5) (3.1370864380, 2.5) (3.1374171400, 2.5) (3.1374171400, 1.5) (3.1383113240, 1.5) (3.1383113240, 2.5) (3.1383186200, 2.5) (3.1383186200, 1.5) (3.1383355340, 1.5) (3.1383355340, 2.5) (3.1386671520, 2.5) (3.1386671520, 1.5) (3.1386732780, 1.5) (3.1386732780, 2.5) (3.1387262160, 2.5) (3.1387262160, 1.5) (3.1395572480, 1.5) (3.1395572480, 2.5) (3.1395735840, 2.5) (3.1395735840, 1.5) (3.1399186260, 1.5) (3.1399186260, 2.5) (3.1408087200, 2.5) (3.1408087200, 1.5) (3.1412207120, 1.5) (3.1412207120, 2.5) (3.1412311940, 2.5) (3.1412311940, 1.5) (3.1420613620, 1.5) (3.1420613620, 2.5) (3.1420861520, 2.5) (3.1420861520, 1.5) (3.1424186480, 1.5) (3.1424186480, 2.5) (3.1424771260, 2.5) (3.1424771260, 1.5) (3.1433073280, 1.5) (3.1433073280, 2.5) (3.1433274520, 2.5) (3.1433274520, 1.5) (3.1433347480, 1.5) (3.1433347480, 2.5) (3.1436654520, 2.5) (3.1436654520, 1.5) (3.1437224860, 1.5) (3.1437224860, 2.5) (3.1445704260, 2.5) (3.1445704260, 1.5) (3.1445797540, 1.5) (3.1445797540, 2.5) (3.1445882180, 2.5) (3.1445882180, 1.5) (3.1449186740, 1.5) (3.1449186740, 2.5) (3.1449791880, 2.5) (3.1449791880, 1.5) (3.1458248160, 1.5) (3.1458248160, 2.5) (3.1458321020, 2.5) (3.1458321020, 1.5) (3.1461657680, 1.5) (3.1461657680, 2.5) (3.1462292000, 2.5) (3.1462292000, 1.5) (3.1470666640, 1.5) (3.1470666640, 2.5) (3.1470803640, 2.5) (3.1470803640, 1.5) (3.1474774660, 1.5) (3.1474774660, 2.5) (3.1483198760, 2.5) (3.1483198760, 1.5) (3.1483289140, 1.5) (3.1483289140, 2.5) (3.1495553480, 2.5) (3.1495553480, 1.5) (3.1495690600, 1.5) (3.1495690600, 2.5) (3.1495786740, 2.5) (3.1495786740, 1.5) (3.1495848060, 1.5) (3.1495848060, 2.5) (3.1499155120, 2.5) (3.1499155120, 1.5) (3.1499716680, 1.5) (3.1499716680, 2.5) (3.1508111500, 2.5) (3.1508111500, 1.5) (3.1508181580, 1.5) (3.1508181580, 2.5) (3.1512205120, 2.5) (3.1512205120, 1.5) (3.1520614560, 1.5) (3.1520614560, 2.5) (3.1520862480, 2.5) (3.1520862480, 1.5) (3.1533123440, 1.5) (3.1533123440, 2.5) (3.1533353840, 2.5) (3.1533353840, 1.5) (3.1536675900, 1.5) (3.1536675900, 2.5) (3.1536751700, 2.5) (3.1536751700, 1.5) (3.1537275240, 1.5) (3.1537275240, 2.5) (3.1545588520, 2.5) (3.1545588520, 1.5) (3.1545690700, 1.5) (3.1545690700, 2.5) (3.1545786840, 2.5) (3.1545786840, 1.5) (3.1549225620, 1.5) (3.1549225620, 2.5) (3.1558121200, 2.5) (3.1558121200, 1.5) (3.1558202880, 1.5) (3.1558202880, 2.5) (3.1561655740, 2.5) (3.1561655740, 1.5) (3.1562208580, 1.5) (3.1562208580, 2.5) (3.1562293000, 2.5) (3.1562293000, 1.5) (3.1570600460, 1.5) (3.1570600460, 2.5) (3.1570746300, 2.5) (3.1570746300, 1.5) (3.1570833800, 1.5) (3.1570833800, 2.5) (3.1574164620, 2.5) (3.1574164620, 1.5) (3.1574761100, 1.5) (3.1574761100, 2.5) (3.1583141460, 2.5) (3.1583141460, 1.5) (3.1583217260, 1.5) (3.1583217260, 2.5) (3.1586743440, 2.5) (3.1586743440, 1.5) (3.1587319500, 1.5) (3.1587319500, 2.5) (3.1595621160, 2.5) (3.1595621160, 1.5) (3.1595717380, 1.5) (3.1595717380, 2.5) (3.1595787320, 2.5) (3.1595787320, 1.5) (3.1595866160, 1.5) (3.1595866160, 2.5) (3.1599194020, 2.5) (3.1599194020, 1.5) (3.1599269760, 1.5) (3.1599269760, 2.5) (3.1599772960, 2.5) (3.1599772960, 1.5) (3.1608074580, 1.5) (3.1608074580, 2.5) (3.1611673720, 2.5) (3.1611673720, 1.5) (3.1611749500, 1.5) (3.1611749500, 2.5) (3.1620630540, 2.5) (3.1620630540, 1.5) (3.1620718040, 1.5) (3.1620718040, 2.5) (3.1620788000, 2.5) (3.1620788000, 1.5) (3.1620866820, 1.5) (3.1620866820, 2.5) (3.1624194240, 2.5) (3.1624194240, 1.5) (3.1624776120, 1.5) (3.1624776120, 2.5) (3.1633083520, 2.5) (3.1633083520, 1.5) (3.1633217740, 1.5) (3.1633217740, 2.5) (3.1633384000, 2.5) (3.1633384000, 1.5) (3.1636711840, 1.5) (3.1636711840, 2.5) (3.1637206400, 2.5) (3.1637206400, 1.5) (3.1645586560, 1.5) (3.1645586560, 2.5) (3.1645679980, 2.5) (3.1645679980, 1.5) (3.1645773280, 1.5) (3.1645773280, 2.5) (3.1645846200, 2.5) (3.1645846200, 1.5) (3.1649785080, 1.5) (3.1649785080, 2.5) (3.1658089600, 2.5) (3.1658089600, 1.5) (3.1658174280, 1.5) (3.1658174280, 2.5) (3.1662235760, 2.5) (3.1662235760, 1.5) (3.1670566400, 1.5) (3.1670566400, 2.5) (3.1670805540, 2.5) (3.1670805540, 1.5) (3.1683192420, 1.5) (3.1683192420, 2.5) (3.1686665680, 2.5) (3.1686665680, 1.5) (3.1686750240, 1.5) (3.1686750240, 2.5) (3.1687236000, 2.5) (3.1687236000, 1.5) (3.1695741660, 1.5) (3.1695741660, 2.5) (3.1695805800, 2.5) (3.1695805800, 1.5) (3.1699709880, 1.5) (3.1699709880, 2.5) (3.1708206820, 2.5) (3.1708206820, 1.5) (3.1711660100, 1.5) (3.1711660100, 2.5) (3.1720701060, 2.5) (3.1720701060, 1.5) (3.1720858600, 1.5) (3.1720858600, 2.5) (3.1724233100, 2.5) (3.1724233100, 1.5) (3.1733067020, 1.5) (3.1733067020, 2.5) (3.1733364560, 2.5) (3.1733364560, 1.5) (3.1736762340, 1.5) (3.1736762340, 2.5) (3.1745614220, 2.5) (3.1745614220, 1.5) (3.1745742580, 1.5) (3.1745742580, 2.5) (3.1749716200, 2.5) (3.1749716200, 1.5) (3.1749812300, 1.5) (3.1749812300, 2.5) (3.1758393940, 2.5) (3.1758393940, 1.5) (3.1762210500, 1.5) (3.1762210500, 2.5) (3.1770614060, 2.5) (3.1770614060, 1.5) (3.1774213160, 1.5) (3.1774213160, 2.5) (3.1774707700, 2.5) (3.1774707700, 1.5) (3.1774786280, 1.5) (3.1774786280, 2.5) (3.1783090800, 2.5) (3.1783090800, 1.5) (3.1783175480, 1.5) (3.1783175480, 2.5) (3.1783306620, 2.5) (3.1783306620, 1.5) (3.1786689980, 1.5) (3.1786689980, 2.5) (3.1787207800, 2.5) (3.1787207800, 1.5) (3.1787286400, 1.5) (3.1787286400, 2.5) (3.1795585060, 2.5) (3.1795585060, 1.5) (3.1795742660, 1.5) (3.1795742660, 2.5) (3.1795894320, 2.5) (3.1795894320, 1.5) (3.1799710820, 1.5) (3.1799710820, 2.5) (3.1799815660, 2.5) (3.1799815660, 1.5) (3.1808193620, 1.5) (3.1808193620, 2.5) (3.1811716460, 2.5) (3.1811716460, 1.5) (3.1811771840, 1.5) (3.1811771840, 2.5) (3.1812274980, 2.5) (3.1812274980, 1.5) (3.1820786560, 1.5) (3.1820786560, 2.5) (3.1824158280, 2.5) (3.1824158280, 1.5) (3.1824236980, 1.5) (3.1824236980, 2.5) (3.1824766400, 2.5) (3.1824766400, 1.5) (3.1833251760, 1.5) (3.1833251760, 2.5) (3.1836745860, 2.5) (3.1836745860, 1.5) (3.1845588500, 1.5) (3.1845588500, 2.5) (3.1845690680, 2.5) (3.1845690680, 1.5) (3.1845786820, 1.5) (3.1845786820, 2.5) (3.1849234320, 2.5) (3.1849234320, 1.5) (3.1858193680, 1.5) (3.1858193680, 2.5) (3.1858260700, 2.5) (3.1858260700, 1.5) (3.1861661540, 1.5) (3.1861661540, 2.5) (3.1862217300, 2.5) (3.1862217300, 1.5) (3.1870705860, 1.5) (3.1870705860, 2.5) (3.1870799120, 2.5) (3.1870799120, 1.5) (3.1870880880, 1.5) (3.1870880880, 2.5) (3.1874775600, 2.5) (3.1874775600, 1.5) (3.1883135600, 1.5) (3.1883135600, 2.5) (3.1886667600, 2.5) (3.1886667600, 1.5) (3.1887264120, 1.5) (3.1887264120, 2.5) (3.1895565640, 2.5) (3.1895565640, 1.5) (3.1895635700, 1.5) (3.1895635700, 2.5) (3.1895798960, 2.5) (3.1895798960, 1.5) (3.1899729340, 1.5) (3.1899729340, 2.5) (3.1908057040, 2.5) (3.1908057040, 1.5) (3.1908118280, 1.5) (3.1908118280, 2.5) (3.1908191240, 2.5) (3.1908191240, 1.5) (3.1908252500, 1.5) (3.1908252500, 2.5) (3.1908386640, 2.5) (3.1908386640, 1.5) (3.1912211940, 1.5) (3.1912211940, 2.5) (3.1920682660, 2.5) (3.1920682660, 1.5) (3.1920810900, 1.5) (3.1920810900, 2.5) (3.1920895500, 2.5) (3.1920895500, 1.5) (3.1924229200, 1.5) (3.1924229200, 2.5) (3.1933092660, 2.5) (3.1933092660, 1.5) (3.1933194800, 1.5) (3.1933194800, 2.5) (3.1933396060, 2.5) (3.1933396060, 1.5) (3.1936773040, 1.5) (3.1936773040, 2.5) (3.1937284900, 2.5) (3.1937284900, 1.5) (3.1945671200, 1.5) (3.1945671200, 2.5) (3.1945741160, 2.5) (3.1945741160, 1.5) (3.1945869560, 1.5) (3.1945869560, 2.5) (3.1949188620, 2.5) (3.1949188620, 1.5) (3.1949252760, 1.5) (3.1949252760, 2.5) (3.1949776300, 2.5) (3.1949776300, 1.5) (3.1958089560, 1.5) (3.1958089560, 2.5) (3.1958250040, 2.5) (3.1958250040, 1.5) (3.1958337520, 1.5) (3.1958337520, 2.5) (3.1961668320, 2.5) (3.1961668320, 1.5) (3.1962270600, 1.5) (3.1962270600, 2.5) (3.1970633480, 2.5) (3.1970633480, 1.5) (3.1970706400, 1.5) (3.1970706400, 2.5) (3.1970790920, 2.5) (3.1970790920, 1.5) (3.1974180120, 1.5) (3.1974180120, 2.5) (3.1974247180, 2.5) (3.1974247180, 1.5) (3.1974770740, 1.5) (3.1974770740, 2.5) (3.1983124880, 2.5) (3.1983124880, 1.5) (3.1983337760, 1.5) (3.1983337760, 2.5) (3.1987227240, 2.5) (3.1987227240, 1.5) (3.1995637080, 1.5) (3.1995637080, 2.5) (3.1995879160, 2.5) (3.1995879160, 1.5) (3.1999765180, 1.5) (3.1999765180, 2.5) (3.2008241760, 2.5) (3.2008241760, 1.5) (3.2008311760, 1.5) (3.2008311760, 2.5) (3.2008378860, 2.5) (3.2008378860, 1.5) (3.2012279840, 1.5) (3.2012279840, 2.5) (3.2020674860, 2.5) (3.2020674860, 1.5) (3.2020753560, 1.5) (3.2020753560, 2.5) (3.2020820640, 2.5) (3.2020820640, 1.5) (3.2024265120, 1.5) (3.2024265120, 2.5) (3.2024777060, 2.5) (3.2024777060, 1.5) (3.2033090300, 1.5) (3.2033090300, 2.5) (3.2033183720, 2.5) (3.2033183720, 1.5) (3.2033244940, 1.5) (3.2033244940, 2.5) (3.2033379120, 2.5) (3.2033379120, 1.5) (3.2036680740, 1.5) (3.2036680740, 2.5) (3.2037285900, 2.5) (3.2037285900, 1.5) (3.2045678000, 1.5) (3.2045678000, 2.5) (3.2045742140, 2.5) (3.2045742140, 1.5) (3.2045803340, 1.5) (3.2045803340, 2.5) (3.2049189600, 2.5) (3.2049189600, 1.5) (3.2049253720, 1.5) (3.2049253720, 2.5) (3.2049739520, 2.5) (3.2049739520, 1.5) (3.2049823940, 1.5) (3.2049823940, 2.5) (3.2058251420, 2.5) (3.2058251420, 1.5) (3.2058312660, 1.5) (3.2058312660, 2.5) (3.2061718840, 2.5) (3.2061718840, 1.5) (3.2070838580, 1.5) (3.2070838580, 2.5) (3.2070896960, 2.5) (3.2070896960, 1.5) (3.2074815440, 1.5) (3.2074815440, 2.5) (3.2086719100, 2.5) (3.2086719100, 1.5) (3.2095590900, 1.5) (3.2095590900, 2.5) (3.2095751380, 2.5) (3.2095751380, 1.5) (3.2095812580, 1.5) (3.2095812580, 2.5) (3.2095897220, 2.5) (3.2095897220, 1.5) (3.2099216320, 1.5) (3.2099216320, 2.5) (3.2099777760, 2.5) (3.2099777760, 1.5) (3.2108207740, 1.5) (3.2108207740, 2.5) (3.2108359400, 2.5) (3.2108359400, 1.5) (3.2111663960, 1.5) (3.2111663960, 2.5) (3.2120588640, 2.5) (3.2120588640, 1.5) (3.2120673320, 1.5) (3.2120673320, 2.5) (3.2120743280, 2.5) (3.2120743280, 1.5) (3.2120813260, 1.5) (3.2120813260, 2.5) (3.2120880400, 2.5) (3.2120880400, 1.5) (3.2133091280, 1.5) (3.2133091280, 2.5) (3.2133280860, 2.5) (3.2133280860, 1.5) (3.2133362560, 1.5) (3.2133362560, 2.5) (3.2136670040, 2.5) (3.2136670040, 1.5) (3.2137266500, 1.5) (3.2137266500, 2.5) (3.2145646900, 2.5) (3.2145646900, 1.5) (3.2145746040, 1.5) (3.2145746040, 2.5) (3.2145888960, 2.5) (3.2145888960, 1.5) (3.2149254720, 1.5) (3.2149254720, 2.5) (3.2158117800, 2.5) (3.2158117800, 1.5) (3.2161681960, 1.5) (3.2161681960, 2.5) (3.2170577080, 2.5) (3.2170577080, 1.5) (3.2174240400, 1.5) (3.2174240400, 2.5) (3.2183077620, 2.5) (3.2183077620, 1.5) (3.2183179760, 1.5) (3.2183179760, 2.5) (3.2183264280, 2.5) (3.2183264280, 1.5) (3.2183325540, 1.5) (3.2183325540, 2.5) (3.2183398460, 2.5) (3.2183398460, 1.5) (3.2186766740, 1.5) (3.2186766740, 2.5) (3.2187278620, 2.5) (3.2187278620, 1.5) (3.2195673620, 1.5) (3.2195673620, 2.5) (3.2195752340, 2.5) (3.2195752340, 1.5) (3.2208188320, 1.5) (3.2208188320, 2.5) (3.2208281600, 2.5) (3.2208281600, 1.5) (3.2211664920, 1.5) (3.2211664920, 2.5) (3.2224191280, 2.5) (3.2224191280, 1.5) (3.2224781880, 1.5) (3.2224781880, 2.5) (3.2233185640, 2.5) (3.2233185640, 1.5) (3.2233246860, 1.5) (3.2233246860, 2.5) (3.2236691380, 2.5) (3.2236691380, 1.5) (3.2245756180, 1.5) (3.2245756180, 2.5) (3.2245881620, 2.5) (3.2245881620, 1.5) (3.2249241080, 1.5) (3.2249241080, 2.5) (3.2258060440, 2.5) (3.2258060440, 1.5) (3.2258130440, 1.5) (3.2258130440, 2.5) (3.2258360860, 2.5) (3.2258360860, 1.5) (3.2261741200, 1.5) (3.2261741200, 2.5) (3.2262241540, 2.5) (3.2262241540, 1.5) (3.2270572200, 1.5) (3.2270572200, 2.5) (3.2270677260, 2.5) (3.2270677260, 1.5) (3.2274194680, 1.5) (3.2274194680, 2.5) (3.2283089800, 2.5) (3.2283089800, 1.5) (3.2283296880, 1.5) (3.2283296880, 2.5) (3.2283381540, 2.5) (3.2283381540, 1.5) (3.2286718140, 1.5) (3.2286718140, 2.5) (3.2287221380, 2.5) (3.2287221380, 1.5) (3.2287326240, 1.5) (3.2287326240, 2.5) (3.2295619140, 2.5) (3.2295619140, 1.5) (3.2295756200, 1.5) (3.2295756200, 2.5) (3.2299221180, 2.5) (3.2299221180, 1.5) (3.2299715680, 1.5) (3.2299715680, 2.5) (3.2308253820, 2.5) (3.2308253820, 1.5) (3.2308396780, 1.5) (3.2308396780, 2.5) (3.2311700880, 2.5) (3.2311700880, 1.5) (3.2311776640, 1.5) (3.2311776640, 2.5) (3.2320695240, 2.5) (3.2320695240, 1.5) (3.2324166000, 1.5) (3.2324166000, 2.5) (3.2324250540, 2.5) (3.2324250540, 1.5) (3.2324733420, 1.5) (3.2324733420, 2.5) (3.2333128260, 2.5) (3.2333128260, 1.5) (3.2333373260, 1.5) (3.2333373260, 2.5) (3.2336759400, 2.5) (3.2336759400, 1.5) (3.2337274260, 1.5) (3.2337274260, 2.5) (3.2345578780, 2.5) (3.2345578780, 1.5) (3.2345739220, 1.5) (3.2345739220, 2.5) (3.2345823760, 2.5) (3.2345823760, 1.5) (3.2345908340, 1.5) (3.2345908340, 2.5) (3.2349800580, 2.5) (3.2349800580, 1.5) (3.2358093460, 1.5) (3.2358093460, 2.5) (3.2358178100, 2.5) (3.2358178100, 1.5) (3.2358315120, 1.5) (3.2358315120, 2.5) (3.2362213340, 2.5) (3.2362213340, 1.5) (3.2362318220, 1.5) (3.2362318220, 2.5) (3.2370596900, 2.5) (3.2370596900, 1.5) (3.2370699020, 1.5) (3.2370699020, 2.5) (3.2370853600, 2.5) (3.2370853600, 1.5) (3.2370909020, 1.5) (3.2370909020, 2.5) (3.2374239360, 2.5) (3.2374239360, 1.5) (3.2374725140, 1.5) (3.2374725140, 2.5) (3.2374800820, 2.5) (3.2374800820, 1.5) (3.2383109560, 1.5) (3.2383109560, 2.5) (3.2383269920, 2.5) (3.2383269920, 1.5) (3.2383328300, 1.5) (3.2383328300, 2.5) (3.2395596720, 2.5) (3.2395596720, 1.5) (3.2395827160, 1.5) (3.2395827160, 2.5) (3.2395900100, 2.5) (3.2395900100, 1.5) (3.2399827340, 1.5) (3.2399827340, 2.5) (3.2408120200, 2.5) (3.2408120200, 1.5) (3.2408199000, 1.5) (3.2408199000, 2.5) (3.2408266060, 2.5) (3.2408266060, 1.5) (3.2412234240, 1.5) (3.2412234240, 2.5) (3.2420620320, 2.5) (3.2420620320, 1.5) (3.2420757440, 1.5) (3.2420757440, 2.5) (3.2420830320, 2.5) (3.2420830320, 1.5) (3.2424225300, 1.5) (3.2424225300, 2.5) (3.2433120860, 2.5) (3.2433120860, 1.5) (3.2433281260, 1.5) (3.2433281260, 2.5) (3.2433330860, 2.5) (3.2433330860, 1.5) (3.2437217000, 1.5) (3.2437217000, 2.5) (3.2437301420, 2.5) (3.2437301420, 1.5) (3.2445690640, 1.5) (3.2445690640, 2.5) (3.2445853900, 2.5) (3.2445853900, 1.5) (3.2449225560, 1.5) (3.2449225560, 2.5) (3.2449731720, 2.5) (3.2449731720, 1.5) (3.2458141120, 1.5) (3.2458141120, 2.5) (3.2458214040, 2.5) (3.2458214040, 1.5) (3.2458356960, 1.5) (3.2458356960, 2.5) (3.2461673180, 2.5) (3.2461673180, 1.5) (3.2461734420, 1.5) (3.2461734420, 2.5) (3.2462223080, 2.5) (3.2462223080, 1.5) (3.2462327900, 1.5) (3.2462327900, 2.5) (3.2470629580, 2.5) (3.2470629580, 1.5) (3.2470725800, 1.5) (3.2470725800, 2.5) (3.2470795760, 2.5) (3.2470795760, 1.5) (3.2470874580, 1.5) (3.2470874580, 2.5) (3.2474182040, 2.5) (3.2474182040, 1.5) (3.2474269480, 1.5) (3.2474269480, 2.5) (3.2474781380, 2.5) (3.2474781380, 1.5) (3.2483374720, 1.5) (3.2483374720, 2.5) (3.2486682140, 2.5) (3.2486682140, 1.5) (3.2487269900, 1.5) (3.2487269900, 2.5) (3.2495563120, 2.5) (3.2495563120, 1.5) (3.2495633120, 1.5) (3.2495633120, 2.5) (3.2495714780, 2.5) (3.2495714780, 1.5) (3.2495793520, 1.5) (3.2495793520, 2.5) (3.2499164760, 2.5) (3.2499164760, 1.5) (3.2499225980, 1.5) (3.2499225980, 2.5) (3.2508062820, 2.5) (3.2508062820, 1.5) (3.2508132860, 1.5) (3.2508132860, 2.5) (3.2508372040, 2.5) (3.2508372040, 1.5) (3.2520609580, 1.5) (3.2520609580, 2.5) (3.2520688420, 2.5) (3.2520688420, 1.5) (3.2520758420, 1.5) (3.2520758420, 2.5) (3.2520825440, 2.5) (3.2520825440, 1.5) (3.2520886760, 1.5) (3.2520886760, 2.5) (3.2533130180, 2.5) (3.2533130180, 1.5) (3.2533281820, 1.5) (3.2533281820, 2.5) (3.2533354720, 2.5) (3.2533354720, 1.5) (3.2536668060, 1.5) (3.2536668060, 2.5) (3.2536732180, 2.5) (3.2536732180, 1.5) (3.2545624460, 1.5) (3.2545624460, 2.5) (3.2545697420, 2.5) (3.2545697420, 1.5) (3.2545793580, 1.5) (3.2545793580, 2.5) (3.2545872380, 2.5) (3.2545872380, 1.5) (3.2549176920, 1.5) (3.2549176920, 2.5) (3.2558074160, 2.5) (3.2558074160, 1.5) (3.2558179200, 1.5) (3.2558179200, 2.5) (3.2558403760, 2.5) (3.2558403760, 1.5) (3.2570575100, 1.5) (3.2570575100, 2.5) (3.2570796720, 2.5) (3.2570796720, 1.5) (3.2574235500, 1.5) (3.2574235500, 2.5) (3.2574724160, 2.5) (3.2574724160, 1.5) (3.2583124820, 1.5) (3.2583124820, 2.5) (3.2583267720, 2.5) (3.2583267720, 1.5) (3.2583328980, 1.5) (3.2583328980, 2.5) (3.2586665620, 2.5) (3.2586665620, 1.5) (3.2586726860, 1.5) (3.2586726860, 2.5) (3.2587224280, 2.5) (3.2587224280, 1.5) (3.2595700820, 1.5) (3.2595700820, 2.5) (3.2599174500, 2.5) (3.2599174500, 1.5) (3.2599259060, 1.5) (3.2599259060, 2.5) (3.2608122140, 2.5) (3.2608122140, 1.5) (3.2608192220, 1.5) (3.2608192220, 2.5) (3.2608267940, 2.5) (3.2608267940, 1.5) (3.2608343820, 1.5) (3.2608343820, 2.5) (3.2611665880, 2.5) (3.2611665880, 1.5) (3.2611744620, 1.5) (3.2611744620, 2.5) (3.2612323540, 2.5) (3.2612323540, 1.5) (3.2633110700, 1.5) (3.2633110700, 2.5) (3.2633198280, 2.5) (3.2633198280, 1.5) (3.2633294440, 1.5) (3.2633294440, 2.5) (3.2636683600, 2.5) (3.2636683600, 1.5) (3.2636744800, 1.5) (3.2636744800, 2.5) (3.2637245180, 2.5) (3.2637245180, 1.5) (3.2645701280, 1.5) (3.2645701280, 2.5) (3.2649791820, 2.5) (3.2649791820, 1.5) (3.2658358900, 1.5) (3.2658358900, 2.5) (3.2662324000, 2.5) (3.2662324000, 1.5) (3.2670611020, 1.5) (3.2670611020, 2.5) (3.2670856100, 2.5) (3.2670856100, 1.5) (3.2674169400, 1.5) (3.2674169400, 2.5) (3.2674803700, 2.5) (3.2674803700, 1.5) (3.2683097000, 1.5) (3.2683097000, 2.5) (3.2683199160, 2.5) (3.2683199160, 1.5) (3.2683260400, 1.5) (3.2683260400, 2.5) (3.2687233980, 2.5) (3.2687233980, 1.5) (3.2695728020, 1.5) (3.2695728020, 2.5) (3.2695856300, 2.5) (3.2695856300, 1.5) (3.2708112220, 1.5) (3.2708112220, 2.5) (3.2712216720, 2.5) (3.2712216720, 1.5) (3.2720713660, 1.5) (3.2720713660, 2.5) (3.2720786560, 2.5) (3.2720786560, 1.5) (3.2724271920, 1.5) (3.2724271920, 2.5) (3.2733270400, 2.5) (3.2733270400, 1.5) (3.2736737060, 1.5) (3.2736737060, 2.5) (3.2737292660, 2.5) (3.2737292660, 1.5) (3.2745832220, 1.5) (3.2745832220, 2.5) (3.2749725860, 2.5) (3.2749725860, 1.5) (3.2749821940, 1.5) (3.2749821940, 2.5) (3.2758124840, 2.5) (3.2758124840, 1.5) (3.2758194900, 1.5) (3.2758194900, 2.5) (3.2758358160, 2.5) (3.2758358160, 1.5) (3.2762330800, 1.5) (3.2762330800, 2.5) (3.2770624980, 2.5) (3.2770624980, 1.5) (3.2770797000, 1.5) (3.2770797000, 2.5) (3.2770858300, 2.5) (3.2770858300, 1.5) (3.2774179100, 1.5) (3.2774179100, 2.5) (3.2774243260, 2.5) (3.2774243260, 1.5) (3.2783195120, 1.5) (3.2783195120, 2.5) (3.2783335060, 2.5) (3.2783335060, 1.5) (3.2783413800, 1.5) (3.2783413800, 2.5) (3.2787217480, 2.5) (3.2787217480, 1.5) (3.2787322300, 1.5) (3.2787322300, 2.5) (3.2795601840, 2.5) (3.2795601840, 1.5) (3.2795686480, 1.5) (3.2795686480, 2.5) (3.2795759380, 2.5) (3.2795759380, 1.5) (3.2799228880, 1.5) (3.2799228880, 2.5) (3.2799717620, 2.5) (3.2799717620, 1.5) (3.2808262860, 1.5) (3.2808262860, 2.5) (3.2808335720, 2.5) (3.2808335720, 1.5) (3.2811670700, 1.5) (3.2811670700, 2.5) (3.2812226460, 2.5) (3.2812226460, 1.5) (3.2820715840, 1.5) (3.2820715840, 2.5) (3.2820809120, 2.5) (3.2820809120, 1.5) (3.2820890900, 1.5) (3.2820890900, 2.5) (3.2824197040, 2.5) (3.2824197040, 1.5) (3.2824261200, 1.5) (3.2824261200, 2.5) (3.2824784720, 2.5) (3.2824784720, 1.5) (3.2833087620, 1.5) (3.2833087620, 2.5) (3.2833329700, 2.5) (3.2833329700, 1.5) (3.2833402680, 1.5) (3.2833402680, 2.5) (3.2836775880, 2.5) (3.2836775880, 1.5) (3.2837287780, 1.5) (3.2837287780, 2.5) (3.2845684040, 2.5) (3.2845684040, 1.5) (3.2845745280, 1.5) (3.2845745280, 2.5) (3.2845809380, 2.5) (3.2845809380, 1.5) (3.2849281840, 1.5) (3.2849281840, 2.5) (3.2849784980, 2.5) (3.2849784980, 1.5) (3.2858137480, 1.5) (3.2858137480, 2.5) (3.2858300740, 2.5) (3.2858300740, 1.5) (3.2858379580, 1.5) (3.2858379580, 2.5) (3.2861697420, 2.5) (3.2861697420, 1.5) (3.2861761560, 1.5) (3.2861761560, 2.5) (3.2870576740, 2.5) (3.2870576740, 1.5) (3.2870705140, 1.5) (3.2870705140, 2.5) (3.2870859660, 2.5) (3.2870859660, 1.5) (3.2870915080, 1.5) (3.2870915080, 2.5) (3.2874727040, 2.5) (3.2874727040, 1.5) (3.2883196120, 1.5) (3.2883196120, 2.5) (3.2883406040, 2.5) (3.2883406040, 1.5) (3.2887221340, 1.5) (3.2887221340, 2.5) (3.2895596940, 2.5) (3.2895596940, 1.5) (3.2895879940, 1.5) (3.2895879940, 2.5) (3.2899197800, 2.5) (3.2899197800, 1.5) (3.2911724200, 1.5) (3.2911724200, 2.5) (3.2912305980, 2.5) (3.2912305980, 1.5) (3.2920696460, 1.5) (3.2920696460, 2.5) (3.2920789720, 2.5) (3.2920789720, 1.5) (3.2920848080, 1.5) (3.2920848080, 2.5) (3.2924718800, 2.5) (3.2924718800, 1.5) (3.2936671920, 1.5) (3.2936671920, 2.5) (3.2937306220, 2.5) (3.2937306220, 1.5) (3.2945687960, 1.5) (3.2945687960, 2.5) (3.2949169120, 2.5) (3.2949169120, 1.5) (3.2949247800, 1.5) (3.2949247800, 2.5) (3.2949826760, 2.5) (3.2949826760, 1.5) (3.2958129680, 1.5) (3.2958129680, 2.5) (3.2958220100, 2.5) (3.2958220100, 1.5) (3.2961782920, 1.5) (3.2961782920, 2.5) (3.2962294820, 2.5) (3.2962294820, 1.5) (3.2970848560, 1.5) (3.2970848560, 2.5) (3.2974169340, 2.5) (3.2974169340, 1.5) (3.2974739700, 1.5) (3.2974739700, 2.5) (3.2983331160, 2.5) (3.2983331160, 1.5) (3.2983404120, 1.5) (3.2983404120, 2.5) (3.2987295040, 2.5) (3.2987295040, 1.5) (3.2995697600, 1.5) (3.2995697600, 2.5) (3.2995790860, 2.5) (3.2995790860, 1.5) (3.2999722420, 1.5) (3.2999722420, 2.5) (3.2999795180, 2.5) (3.2999795180, 1.5) (3.3008100960, 1.5) (3.3008100960, 2.5) (3.3008243920, 2.5) (3.3008243920, 1.5) (3.3008392720, 1.5) (3.3008392720, 2.5) (3.3011728040, 2.5) (3.3011728040, 1.5) (3.3012289480, 1.5) (3.3012289480, 2.5) (3.3020598160, 2.5) (3.3020598160, 1.5) (3.3020682840, 1.5) (3.3020682840, 2.5) (3.3020811080, 2.5) (3.3020811080, 1.5) (3.3020872400, 1.5) (3.3020872400, 2.5) (3.3024199000, 2.5) (3.3024199000, 1.5) (3.3024780880, 1.5) (3.3024780880, 2.5) (3.3033077900, 2.5) (3.3033077900, 1.5) (3.3033139160, 1.5) (3.3033139160, 2.5) (3.3033290800, 2.5) (3.3033290800, 1.5) (3.3036731220, 1.5) (3.3036731220, 2.5) (3.3045578040, 2.5) (3.3045578040, 1.5) (3.3045788020, 1.5) (3.3045788020, 2.5) (3.3045869700, 2.5) (3.3045869700, 1.5) (3.3049248820, 1.5) (3.3049248820, 2.5) (3.3049749160, 2.5) (3.3049749160, 1.5) (3.3058081480, 1.5) (3.3058081480, 2.5) (3.3058157360, 2.5) (3.3058157360, 1.5) (3.3058373160, 1.5) (3.3058373160, 2.5) (3.3061678980, 2.5) (3.3061678980, 1.5) (3.3062281260, 1.5) (3.3062281260, 2.5) (3.3070578260, 2.5) (3.3070578260, 1.5) (3.3074173260, 1.5) (3.3074173260, 2.5) (3.3083195100, 2.5) (3.3083195100, 1.5) (3.3086725880, 1.5) (3.3086725880, 2.5) (3.3095578480, 2.5) (3.3095578480, 1.5) (3.3095648540, 1.5) (3.3095648540, 2.5) (3.3099188040, 2.5) (3.3099188040, 1.5) (3.3099790340, 1.5) (3.3099790340, 2.5) (3.3108244880, 2.5) (3.3108244880, 1.5) (3.3108306100, 1.5) (3.3108306100, 2.5) (3.3108390740, 2.5) (3.3108390740, 1.5) (3.3112290460, 1.5) (3.3112290460, 2.5) (3.3120646240, 2.5) (3.3120646240, 1.5) (3.3120733760, 1.5) (3.3120733760, 2.5) (3.3124199940, 2.5) (3.3124199940, 1.5) (3.3124264100, 1.5) (3.3124264100, 2.5) (3.3133157660, 2.5) (3.3133157660, 1.5) (3.3133248040, 1.5) (3.3133248040, 2.5) (3.3133312140, 2.5) (3.3133312140, 1.5) (3.3136726320, 1.5) (3.3136726320, 2.5) (3.3136778780, 2.5) (3.3136778780, 1.5) (3.3137299400, 1.5) (3.3137299400, 2.5) (3.3145605220, 2.5) (3.3145605220, 1.5) (3.3145707360, 1.5) (3.3145707360, 2.5) (3.3145803520, 2.5) (3.3145803520, 1.5) (3.3145873580, 1.5) (3.3145873580, 2.5) (3.3149188520, 2.5) (3.3149188520, 1.5) (3.3149790800, 1.5) (3.3149790800, 2.5) (3.3158146200, 2.5) (3.3158146200, 1.5) (3.3158300720, 1.5) (3.3158300720, 2.5) (3.3161758640, 2.5) (3.3161758640, 1.5) (3.3162241480, 1.5) (3.3162241480, 2.5) (3.3162328840, 2.5) (3.3162328840, 1.5) (3.3170631740, 1.5) (3.3170631740, 2.5) (3.3170792140, 2.5) (3.3170792140, 1.5) (3.3170873840, 1.5) (3.3170873840, 2.5) (3.3174188780, 2.5) (3.3174188780, 1.5) (3.3174782320, 1.5) (3.3174782320, 2.5) (3.3183146860, 2.5) (3.3183146860, 1.5) (3.3186785120, 1.5) (3.3186785120, 2.5) (3.3187308660, 2.5) (3.3187308660, 1.5) (3.3195874080, 1.5) (3.3195874080, 2.5) (3.3199247360, 2.5) (3.3199247360, 1.5) (3.3199776780, 1.5) (3.3199776780, 2.5) (3.3208079580, 2.5) (3.3208079580, 1.5) (3.3208289600, 1.5) (3.3208289600, 2.5) (3.3208362520, 2.5) (3.3208362520, 1.5) (3.3211741680, 1.5) (3.3211741680, 2.5) (3.3212297240, 2.5) (3.3212297240, 1.5) (3.3220591380, 1.5) (3.3220591380, 2.5) (3.3220687680, 2.5) (3.3220687680, 1.5) (3.3220766400, 1.5) (3.3220766400, 2.5) (3.3224797360, 2.5) (3.3224797360, 1.5) (3.3236683580, 1.5) (3.3236683580, 2.5) (3.3236768100, 2.5) (3.3236768100, 1.5) (3.3237291680, 1.5) (3.3237291680, 2.5) (3.3245600760, 2.5) (3.3245600760, 1.5) (3.3245758300, 1.5) (3.3245758300, 2.5) (3.3245839960, 2.5) (3.3245839960, 1.5) (3.3245918700, 1.5) (3.3245918700, 2.5) (3.3249247820, 2.5) (3.3249247820, 1.5) (3.3249742380, 1.5) (3.3249742380, 2.5) (3.3249829660, 2.5) (3.3249829660, 1.5) (3.3258117940, 1.5) (3.3258117940, 2.5) (3.3258371780, 2.5) (3.3258371780, 1.5) (3.3261742100, 1.5) (3.3261742100, 2.5) (3.3262239580, 2.5) (3.3262239580, 1.5) (3.3262326880, 1.5) (3.3262326880, 2.5) (3.3270746460, 2.5) (3.3270746460, 1.5) (3.3274192660, 1.5) (3.3274192660, 2.5) (3.3283080300, 2.5) (3.3283080300, 1.5) (3.3283234920, 1.5) (3.3283234920, 2.5) (3.3286768600, 2.5) (3.3286768600, 1.5) (3.3287277620, 1.5) (3.3287277620, 2.5) (3.3295755440, 2.5) (3.3295755440, 1.5) (3.3295837080, 1.5) (3.3295837080, 2.5) (3.3299201640, 2.5) (3.3299201640, 1.5) (3.3299801000, 1.5) (3.3299801000, 2.5) (3.3308197700, 2.5) (3.3308197700, 1.5) (3.3308258900, 1.5) (3.3308258900, 2.5) (3.3308340540, 2.5) (3.3308340540, 1.5) (3.3308419320, 1.5) (3.3308419320, 2.5) (3.3312231260, 2.5) (3.3312231260, 1.5) (3.3312301120, 1.5) (3.3312301120, 2.5) (3.3320630260, 2.5) (3.3320630260, 1.5) (3.3320720700, 1.5) (3.3320720700, 2.5) (3.3320813960, 2.5) (3.3320813960, 1.5) (3.3320875300, 1.5) (3.3320875300, 2.5) (3.3324190220, 2.5) (3.3324190220, 1.5) (3.3324783760, 1.5) (3.3324783760, 2.5) (3.3333089540, 2.5) (3.3333089540, 1.5) (3.3333235420, 1.5) (3.3333235420, 2.5) (3.3333305340, 2.5) (3.3333305340, 1.5) (3.3336684520, 1.5) (3.3336684520, 2.5) (3.3337251920, 2.5) (3.3337251920, 1.5) (3.3345758860, 1.5) (3.3345758860, 2.5) (3.3345840500, 2.5) (3.3345840500, 1.5) (3.3349286680, 1.5) (3.3349286680, 2.5) (3.3349789840, 2.5) (3.3349789840, 1.5) (3.3358396100, 1.5) (3.3358396100, 2.5) (3.3361702280, 2.5) (3.3361702280, 1.5) (3.3361778080, 1.5) (3.3361778080, 2.5) (3.3362281240, 2.5) (3.3362281240, 1.5) (3.3370593240, 1.5) (3.3370593240, 2.5) (3.3374211160, 2.5) (3.3374211160, 1.5) (3.3374784260, 1.5) (3.3374784260, 2.5) (3.3383198000, 2.5) (3.3383198000, 1.5) (3.3383326260, 1.5) (3.3383326260, 2.5) (3.3383410860, 2.5) (3.3383410860, 1.5) (3.3387234960, 1.5) (3.3387234960, 2.5) (3.3387310600, 2.5) (3.3387310600, 1.5) (3.3395686460, 1.5) (3.3395686460, 2.5) (3.3395756420, 2.5) (3.3395756420, 1.5) (3.3395838080, 1.5) (3.3395838080, 2.5) (3.3395902260, 2.5) (3.3395902260, 1.5) (3.3399778720, 1.5) (3.3399778720, 2.5) (3.3408148640, 2.5) (3.3408148640, 1.5) (3.3408326480, 1.5) (3.3408326480, 2.5) (3.3411711480, 2.5) (3.3411711480, 1.5) (3.3411787280, 1.5) (3.3411787280, 2.5) (3.3412299180, 2.5) (3.3412299180, 1.5) (3.3420593280, 1.5) (3.3420593280, 2.5) (3.3420747920, 2.5) (3.3420747920, 1.5) (3.3420885040, 1.5) (3.3420885040, 2.5) (3.3433257200, 2.5) (3.3433257200, 1.5) (3.3433318420, 1.5) (3.3433318420, 2.5) (3.3433394300, 2.5) (3.3433394300, 1.5) (3.3445634380, 1.5) (3.3445634380, 2.5) (3.3449232260, 2.5) (3.3449232260, 1.5) (3.3458187060, 1.5) (3.3458187060, 2.5) (3.3458257000, 2.5) (3.3458257000, 1.5) (3.3458397060, 1.5) (3.3458397060, 2.5) (3.3461703220, 2.5) (3.3461703220, 1.5) (3.3462293820, 1.5) (3.3462293820, 2.5) (3.3470660900, 2.5) (3.3470660900, 1.5) (3.3470751320, 1.5) (3.3470751320, 2.5) (3.3470815420, 2.5) (3.3470815420, 1.5) (3.3474194580, 1.5) (3.3474194580, 2.5) (3.3474282040, 2.5) (3.3474282040, 1.5) (3.3474785220, 1.5) (3.3474785220, 2.5) (3.3483161040, 2.5) (3.3483161040, 1.5) (3.3483251440, 1.5) (3.3483251440, 2.5) (3.3486691800, 2.5) (3.3486691800, 1.5) (3.3487279540, 1.5) (3.3487279540, 2.5) (3.3495582760, 2.5) (3.3495582760, 1.5) (3.3495804420, 1.5) (3.3495804420, 2.5) (3.3495883220, 2.5) (3.3495883220, 1.5) (3.3499206520, 1.5) (3.3499206520, 2.5) (3.3499791280, 2.5) (3.3499791280, 1.5) (3.3508105800, 1.5) (3.3508105800, 2.5) (3.3508207980, 2.5) (3.3508207980, 1.5) (3.3508327500, 1.5) (3.3508327500, 2.5) (3.3511712500, 2.5) (3.3511712500, 1.5) (3.3520635140, 1.5) (3.3520635140, 2.5) (3.3520725520, 2.5) (3.3520725520, 1.5) (3.3520897660, 1.5) (3.3520897660, 2.5) (3.3524203840, 2.5) (3.3524203840, 1.5) (3.3533152780, 1.5) (3.3533152780, 2.5) (3.3533324780, 2.5) (3.3533324780, 1.5) (3.3533409440, 1.5) (3.3533409440, 2.5) (3.3537224720, 2.5) (3.3537224720, 1.5) (3.3537303300, 1.5) (3.3537303300, 2.5) (3.3545609080, 2.5) (3.3545609080, 1.5) (3.3545769560, 1.5) (3.3545769560, 2.5) (3.3545842420, 2.5) (3.3545842420, 1.5) (3.3545909540, 1.5) (3.3545909540, 2.5) (3.3549724840, 2.5) (3.3549724840, 1.5) (3.3549803420, 1.5) (3.3549803420, 2.5) (3.3558191360, 2.5) (3.3558191360, 1.5) (3.3558252580, 1.5) (3.3558252580, 2.5) (3.3561712940, 2.5) (3.3561712940, 1.5) (3.3561779980, 1.5) (3.3561779980, 2.5) (3.3570691040, 2.5) (3.3570691040, 1.5) (3.3574794900, 1.5) (3.3574794900, 2.5) (3.3583266980, 2.5) (3.3583266980, 1.5) (3.3587228080, 1.5) (3.3587228080, 2.5) (3.3595904200, 2.5) (3.3595904200, 1.5) (3.3620636500, 1.5) (3.3620636500, 2.5) (3.3620726920, 2.5) (3.3620726920, 1.5) (3.3620805620, 1.5) (3.3620805620, 2.5) (3.3624193120, 2.5) (3.3624193120, 1.5) (3.3633124540, 1.5) (3.3633124540, 2.5) (3.3633284920, 2.5) (3.3633284920, 1.5) (3.3633398720, 1.5) (3.3633398720, 2.5) (3.3636734080, 2.5) (3.3636734080, 1.5) (3.3637228580, 1.5) (3.3637228580, 2.5) (3.3637313000, 2.5) (3.3637313000, 1.5) (3.3645855060, 1.5) (3.3645855060, 2.5) (3.3649743300, 2.5) (3.3649743300, 1.5) (3.3658212320, 1.5) (3.3658212320, 2.5) (3.3658308460, 2.5) (3.3658308460, 1.5) (3.3658369780, 1.5) (3.3658369780, 2.5) (3.3661684740, 2.5) (3.3661684740, 1.5) (3.3661754740, 1.5) (3.3661754740, 2.5) (3.3670610300, 2.5) (3.3670610300, 1.5) (3.3670794040, 1.5) (3.3670794040, 2.5) (3.3670875740, 2.5) (3.3670875740, 1.5) (3.3674737720, 1.5) (3.3674737720, 2.5) (3.3683142940, 2.5) (3.3683142940, 1.5) (3.3683294580, 1.5) (3.3683294580, 2.5) (3.3686676240, 2.5) (3.3686676240, 1.5) (3.3687304740, 1.5) (3.3687304740, 2.5) (3.3695610500, 2.5) (3.3695610500, 1.5) (3.3699237560, 1.5) (3.3699237560, 2.5) (3.3699834020, 2.5) (3.3699834020, 1.5) (3.3708136920, 1.5) (3.3708136920, 2.5) (3.3711743520, 2.5) (3.3711743520, 1.5) (3.3712238080, 1.5) (3.3712238080, 2.5) (3.3720651640, 2.5) (3.3720651640, 1.5) (3.3720855820, 1.5) (3.3720855820, 2.5) (3.3724185340, 2.5) (3.3724185340, 1.5) (3.3724246560, 1.5) (3.3724246560, 2.5) (3.3724755700, 2.5) (3.3724755700, 1.5) (3.3733087560, 1.5) (3.3733087560, 2.5) (3.3733163460, 2.5) (3.3733163460, 1.5) (3.3733262580, 1.5) (3.3733262580, 2.5) (3.3733326700, 2.5) (3.3733326700, 1.5) (3.3733399720, 1.5) (3.3733399720, 2.5) (3.3736772920, 2.5) (3.3736772920, 1.5) (3.3737287720, 1.5) (3.3737287720, 2.5) (3.3745751440, 2.5) (3.3745751440, 1.5) (3.3745900240, 1.5) (3.3745900240, 2.5) (3.3749726720, 2.5) (3.3749726720, 1.5) (3.3749796600, 1.5) (3.3749796600, 2.5) (3.3758111120, 2.5) (3.3758111120, 1.5) (3.3758204540, 1.5) (3.3758204540, 2.5) (3.3758280300, 2.5) (3.3758280300, 1.5) (3.3758356160, 1.5) (3.3758356160, 2.5) (3.3761676960, 2.5) (3.3761676960, 1.5) (3.3762282180, 1.5) (3.3762282180, 2.5) (3.3770643380, 2.5) (3.3770643380, 1.5) (3.3770795000, 1.5) (3.3770795000, 2.5) (3.3770867940, 2.5) (3.3770867940, 1.5) (3.3783155180, 1.5) (3.3783155180, 2.5) (3.3783260140, 2.5) (3.3783260140, 1.5) (3.3786688880, 1.5) (3.3786688880, 2.5) (3.3787244620, 2.5) (3.3787244620, 1.5) (3.3795579440, 1.5) (3.3795579440, 2.5) (3.3795643620, 2.5) (3.3795643620, 1.5) (3.3799197740, 1.5) (3.3799197740, 2.5) (3.3799802920, 2.5) (3.3799802920, 1.5) (3.3808109120, 1.5) (3.3808109120, 2.5) (3.3820576780, 2.5) (3.3820576780, 1.5) (3.3820830480, 1.5) (3.3820830480, 2.5) (3.3820915100, 2.5) (3.3820915100, 1.5) (3.3824291240, 1.5) (3.3824291240, 2.5) (3.3833106020, 2.5) (3.3833106020, 1.5) (3.3833190700, 1.5) (3.3833190700, 2.5) (3.3833251880, 2.5) (3.3833251880, 1.5) (3.3833313080, 1.5) (3.3833313080, 2.5) (3.3833397740, 2.5) (3.3833397740, 1.5) (3.3836733100, 1.5) (3.3836733100, 2.5) (3.3837236380, 2.5) (3.3837236380, 1.5) (3.3837306180, 1.5) (3.3837306180, 2.5) (3.3845611980, 2.5) (3.3845611980, 1.5) (3.3845821940, 1.5) (3.3845821940, 2.5) (3.3849206980, 2.5) (3.3849206980, 1.5) (3.3849841300, 1.5) (3.3849841300, 2.5) (3.3858252120, 2.5) (3.3858252120, 1.5) (3.3858412580, 1.5) (3.3858412580, 2.5) (3.3862227860, 2.5) (3.3862227860, 1.5) (3.3870656440, 1.5) (3.3870656440, 2.5) (3.3870752660, 2.5) (3.3870752660, 1.5) (3.3883089000, 1.5) (3.3883089000, 2.5) (3.3883310640, 2.5) (3.3883310640, 1.5) (3.3883380720, 1.5) (3.3883380720, 2.5) (3.3886753960, 2.5) (3.3886753960, 1.5) (3.3887248480, 1.5) (3.3887248480, 2.5) (3.3895577480, 2.5) (3.3895577480, 1.5) (3.3895638720, 1.5) (3.3895638720, 2.5) (3.3895770000, 2.5) (3.3895770000, 1.5) (3.3895924560, 1.5) (3.3895924560, 2.5) (3.3899236600, 2.5) (3.3899236600, 1.5) (3.3899731080, 1.5) (3.3899731080, 2.5) (3.3908106720, 2.5) (3.3908106720, 1.5) (3.3908372180, 1.5) (3.3908372180, 2.5) (3.3911678420, 2.5) (3.3911678420, 1.5) (3.3911757140, 1.5) (3.3911757140, 2.5) (3.3912336080, 2.5) (3.3912336080, 1.5) (3.3920796440, 1.5) (3.3920796440, 2.5) (3.3924266000, 2.5) (3.3924266000, 1.5) (3.3924842040, 1.5) (3.3924842040, 2.5) (3.3933154100, 2.5) (3.3933154100, 1.5) (3.3933256180, 1.5) (3.3933256180, 2.5) (3.3933340760, 2.5) (3.3933340760, 1.5) (3.3936739900, 1.5) (3.3936739900, 2.5) (3.3937246060, 2.5) (3.3937246060, 1.5) (3.3945624600, 1.5) (3.3945624600, 2.5) (3.3945703440, 2.5) (3.3945703440, 1.5) (3.3945872560, 1.5) (3.3945872560, 2.5) (3.3949795620, 2.5) (3.3949795620, 1.5) (3.3958156880, 1.5) (3.3958156880, 2.5) (3.3958229760, 2.5) (3.3958229760, 1.5) (3.3958323040, 1.5) (3.3958323040, 2.5) (3.3970724020, 2.5) (3.3970724020, 1.5) (3.3970881560, 1.5) (3.3970881560, 2.5) (3.3974208160, 2.5) (3.3974208160, 1.5) (3.3974283920, 1.5) (3.3974283920, 2.5) (3.3983107460, 2.5) (3.3983107460, 1.5) (3.3983273760, 1.5) (3.3983273760, 2.5) (3.3983407920, 2.5) (3.3983407920, 1.5) (3.3986740340, 1.5) (3.3986740340, 2.5) (3.3987229060, 2.5) (3.3987229060, 1.5) (3.3995599260, 1.5) (3.3995599260, 2.5) (3.3999196720, 2.5) (3.3999196720, 1.5) (3.3999257940, 1.5) (3.3999257940, 2.5) (3.3999836900, 2.5) (3.3999836900, 1.5) (3.4008227300, 1.5) (3.4008227300, 2.5) (3.4011679360, 2.5) (3.4011679360, 1.5) (3.4012284580, 1.5) (3.4012284580, 2.5) (3.4020596160, 2.5) (3.4020596160, 1.5) (3.4020832400, 1.5) (3.4020832400, 2.5) (3.4024266940, 2.5) (3.4024266940, 1.5) (3.4024749780, 1.5) (3.4024749780, 2.5) (3.4033078800, 2.5) (3.4033078800, 1.5) (3.4033215920, 1.5) (3.4033215920, 2.5) (3.4033341280, 2.5) (3.4033341280, 1.5) (3.4045657700, 1.5) (3.4045657700, 2.5) (3.4045730600, 2.5) (3.4045730600, 1.5) (3.4049750040, 1.5) (3.4049750040, 2.5) (3.4058321480, 2.5) (3.4058321480, 1.5) (3.4058403260, 1.5) (3.4058403260, 2.5) (3.4061709000, 2.5) (3.4061709000, 1.5) (3.4062250160, 1.5) (3.4062250160, 2.5) (3.4062337500, 2.5) (3.4062337500, 1.5) (3.4070809540, 1.5) (3.4070809540, 2.5) (3.4070879560, 2.5) (3.4070879560, 1.5) (3.4074182880, 1.5) (3.4074182880, 2.5) (3.4074267420, 2.5) (3.4074267420, 1.5) (3.4083149300, 1.5) (3.4083149300, 2.5) (3.4083417620, 2.5) (3.4083417620, 1.5) (3.4087343600, 1.5) (3.4087343600, 2.5) (3.4095713600, 2.5) (3.4095713600, 1.5) (3.4095859420, 1.5) (3.4095859420, 2.5) (3.4099247280, 2.5) (3.4099247280, 1.5) (3.4099834960, 1.5) (3.4099834960, 2.5) (3.4108146640, 2.5) (3.4108146640, 1.5) (3.4111700760, 1.5) (3.4111700760, 2.5) (3.4112247760, 2.5) (3.4112247760, 1.5) (3.4112343820, 1.5) (3.4112343820, 2.5) (3.4120638420, 2.5) (3.4120638420, 1.5) (3.4120728820, 1.5) (3.4120728820, 2.5) (3.4124197920, 2.5) (3.4124197920, 1.5) (3.4124273720, 1.5) (3.4124273720, 2.5) (3.4133079740, 2.5) (3.4133079740, 1.5) (3.4133149780, 1.5) (3.4133149780, 2.5) (3.4133283920, 2.5) (3.4133283920, 1.5) (3.4133359800, 1.5) (3.4133359800, 2.5) (3.4137317820, 2.5) (3.4137317820, 1.5) (3.4145626540, 1.5) (3.4145626540, 2.5) (3.4145842380, 2.5) (3.4145842380, 1.5) (3.4149294380, 1.5) (3.4149294380, 2.5) (3.4158097480, 2.5) (3.4158097480, 1.5) (3.4161692460, 1.5) (3.4161692460, 2.5) (3.4161777020, 2.5) (3.4161777020, 1.5) (3.4170658880, 1.5) (3.4170658880, 2.5) (3.4170889300, 2.5) (3.4170889300, 1.5) (3.4174213000, 1.5) (3.4174213000, 2.5) (3.4174288800, 2.5) (3.4174288800, 1.5) (3.4174800660, 1.5) (3.4174800660, 2.5) (3.4183168200, 2.5) (3.4183168200, 1.5) (3.4183267340, 1.5) (3.4183267340, 2.5) (3.4183331440, 2.5) (3.4183331440, 1.5) (3.4183392760, 1.5) (3.4183392760, 2.5) (3.4186698520, 2.5) (3.4186698520, 1.5) (3.4187286260, 1.5) (3.4187286260, 2.5) (3.4195638700, 2.5) (3.4195638700, 1.5) (3.4195860360, 1.5) (3.4195860360, 2.5) (3.4208348820, 2.5) (3.4208348820, 1.5) (3.4220776040, 1.5) (3.4220776040, 2.5) (3.4220901480, 2.5) (3.4220901480, 1.5) (3.4224213500, 1.5) (3.4224213500, 2.5) (3.4224760480, 2.5) (3.4224760480, 1.5) (3.4224844920, 1.5) (3.4224844920, 2.5) (3.4233156580, 2.5) (3.4233156580, 1.5) (3.4236713640, 1.5) (3.4236713640, 2.5) (3.4237260600, 2.5) (3.4237260600, 1.5) (3.4237345060, 1.5) (3.4237345060, 2.5) (3.4245648360, 2.5) (3.4245648360, 1.5) (3.4245730020, 1.5) (3.4245730020, 2.5) (3.4245802900, 2.5) (3.4245802900, 1.5) (3.4249184560, 1.5) (3.4249184560, 2.5) (3.4249257440, 2.5) (3.4249257440, 1.5) (3.4258151000, 1.5) (3.4258151000, 2.5) (3.4258323000, 2.5) (3.4258323000, 1.5) (3.4258404760, 1.5) (3.4258404760, 2.5) (3.4262298640, 2.5) (3.4262298640, 1.5) (3.4270613140, 1.5) (3.4270613140, 2.5) (3.4270764840, 2.5) (3.4270764840, 1.5) (3.4270834820, 1.5) (3.4270834820, 2.5) (3.4274219820, 2.5) (3.4274219820, 1.5) (3.4274810380, 1.5) (3.4274810380, 2.5) (3.4283139520, 2.5) (3.4283139520, 1.5) (3.4283218300, 1.5) (3.4283218300, 2.5) (3.4283302860, 2.5) (3.4283302860, 1.5) (3.4287252380, 1.5) (3.4287252380, 2.5) (3.4295581320, 2.5) (3.4295581320, 1.5) (3.4295642600, 1.5) (3.4295642600, 2.5) (3.4295715520, 2.5) (3.4295715520, 1.5) (3.4295811720, 1.5) (3.4295811720, 2.5) (3.4295890520, 2.5) (3.4295890520, 1.5) (3.4299295820, 1.5) (3.4299295820, 2.5) (3.4299807720, 2.5) (3.4299807720, 1.5) (3.4308201480, 1.5) (3.4308201480, 2.5) (3.4308274400, 2.5) (3.4308274400, 1.5) (3.4308335600, 1.5) (3.4308335600, 2.5) (3.4311778460, 2.5) (3.4311778460, 1.5) (3.4312293260, 1.5) (3.4312293260, 2.5) (3.4320765320, 2.5) (3.4320765320, 1.5) (3.4320826520, 1.5) (3.4320826520, 2.5) (3.4320890780, 2.5) (3.4320890780, 1.5) (3.4324296080, 1.5) (3.4324296080, 2.5) (3.4324807940, 2.5) (3.4324807940, 1.5) (3.4333128300, 1.5) (3.4333128300, 2.5) (3.4333227540, 2.5) (3.4333227540, 1.5) (3.4336702900, 1.5) (3.4336702900, 2.5) (3.4336769960, 2.5) (3.4336769960, 1.5) (3.4337293520, 1.5) (3.4337293520, 2.5) (3.4345733500, 2.5) (3.4345733500, 1.5) (3.4358093580, 1.5) (3.4358093580, 2.5) (3.4358256940, 2.5) (3.4358256940, 1.5) (3.4361761480, 1.5) (3.4361761480, 2.5) (3.4370582480, 2.5) (3.4370582480, 1.5) (3.4370661240, 1.5) (3.4370661240, 2.5) (3.4370874140, 2.5) (3.4370874140, 1.5) (3.4374194540, 1.5) (3.4374194540, 2.5) (3.4374258680, 2.5) (3.4374258680, 1.5) (3.4383128820, 1.5) (3.4383128820, 2.5) (3.4383216420, 2.5) (3.4383216420, 1.5) (3.4395614360, 1.5) (3.4395614360, 2.5) (3.4395716540, 2.5) (3.4395716540, 1.5) (3.4395836060, 1.5) (3.4395836060, 2.5) (3.4399212300, 2.5) (3.4399212300, 1.5) (3.4408094080, 1.5) (3.4408094080, 2.5) (3.4408199160, 2.5) (3.4408199160, 1.5) (3.4408327380, 1.5) (3.4408327380, 2.5) (3.4412291340, 2.5) (3.4412291340, 1.5) (3.4420769220, 1.5) (3.4420769220, 2.5) (3.4424291180, 2.5) (3.4424291180, 1.5) (3.4424811860, 1.5) (3.4424811860, 2.5) (3.4436741780, 2.5) (3.4436741780, 1.5) (3.4437236340, 1.5) (3.4437236340, 2.5) (3.4437341120, 2.5) (3.4437341120, 1.5) (3.4445652780, 1.5) (3.4445652780, 2.5) (3.4449192340, 2.5) (3.4449192340, 1.5) (3.4449812080, 1.5) (3.4449812080, 2.5) (3.4458117860, 2.5) (3.4458117860, 1.5) (3.4458220000, 1.5) (3.4458220000, 2.5) (3.4458316200, 2.5) (3.4458316200, 1.5) (3.4458377500, 1.5) (3.4458377500, 2.5) (3.4461771160, 2.5) (3.4461771160, 1.5) (3.4470653020, 1.5) (3.4470653020, 2.5) (3.4470734680, 2.5) (3.4470734680, 1.5) (3.4470819200, 1.5) (3.4470819200, 2.5) (3.4483150240, 2.5) (3.4483150240, 1.5) (3.4483231900, 1.5) (3.4483231900, 2.5) (3.4486692700, 2.5) (3.4486692700, 1.5) (3.4486762660, 1.5) (3.4486762660, 2.5) (3.4487341640, 2.5) (3.4487341640, 1.5) (3.4495630300, 1.5) (3.4495630300, 2.5) (3.4495729520, 2.5) (3.4495729520, 1.5) (3.4495819860, 1.5) (3.4495819860, 2.5) (3.4495884080, 2.5) (3.4495884080, 1.5) (3.4499186980, 1.5) (3.4499186980, 2.5) (3.4499259880, 2.5) (3.4499259880, 1.5) (3.4499789280, 1.5) (3.4499789280, 2.5) (3.4508100860, 2.5) (3.4508100860, 1.5) (3.4508203020, 1.5) (3.4508203020, 2.5) (3.4508334160, 2.5) (3.4508334160, 1.5) (3.4511777500, 1.5) (3.4511777500, 2.5) (3.4520600980, 2.5) (3.4520600980, 1.5) (3.4520828460, 1.5) (3.4520828460, 2.5) (3.4524213480, 2.5) (3.4524213480, 1.5) (3.4524804080, 1.5) (3.4524804080, 2.5) (3.4533101120, 2.5) (3.4533101120, 1.5) (3.4533319840, 1.5) (3.4533319840, 2.5) (3.4537251860, 2.5) (3.4537251860, 1.5) (3.4545630380, 1.5) (3.4545630380, 2.5) (3.4545729580, 2.5) (3.4545729580, 1.5) (3.4545878340, 1.5) (3.4545878340, 2.5) (3.4549260340, 2.5) (3.4549260340, 1.5) (3.4558087220, 1.5) (3.4558087220, 2.5) (3.4558230120, 2.5) (3.4558230120, 1.5) (3.4561696320, 1.5) (3.4561696320, 2.5) (3.4561772120, 2.5) (3.4561772120, 1.5) (3.4570604380, 1.5) (3.4570604380, 2.5) (3.4570671520, 2.5) (3.4570671520, 1.5) (3.4570747340, 1.5) (3.4570747340, 2.5) (3.4574763880, 2.5) (3.4574763880, 1.5) (3.4583320340, 1.5) (3.4583320340, 2.5) (3.4583384540, 2.5) (3.4583384540, 1.5) (3.4586696560, 1.5) (3.4586696560, 2.5) (3.4586772360, 2.5) (3.4586772360, 1.5) (3.4587295960, 1.5) (3.4587295960, 2.5) (3.4595613320, 2.5) (3.4595613320, 1.5) (3.4595770880, 1.5) (3.4595770880, 2.5) (3.4595846700, 2.5) (3.4595846700, 1.5) (3.4595919660, 1.5) (3.4595919660, 2.5) (3.4599222920, 2.5) (3.4599222920, 1.5) (3.4599289980, 1.5) (3.4599289980, 2.5) (3.4599793180, 2.5) (3.4599793180, 1.5) (3.4608096000, 1.5) (3.4608096000, 2.5) (3.4608201060, 2.5) (3.4608201060, 1.5) (3.4608279820, 1.5) (3.4608279820, 2.5) (3.4608422700, 2.5) (3.4608422700, 1.5) (3.4620646120, 1.5) (3.4620646120, 2.5) (3.4620730720, 2.5) (3.4620730720, 1.5) (3.4620815260, 1.5) (3.4620815260, 2.5) (3.4620885300, 2.5) (3.4620885300, 1.5) (3.4633096240, 1.5) (3.4633096240, 2.5) (3.4633172140, 2.5) (3.4633172140, 1.5) (3.4633338300, 1.5) (3.4633338300, 2.5) (3.4633414220, 2.5) (3.4633414220, 1.5) (3.4645645960, 1.5) (3.4645645960, 2.5) (3.4645730560, 2.5) (3.4645730560, 1.5) (3.4645820900, 1.5) (3.4645820900, 2.5) (3.4649281740, 2.5) (3.4649281740, 1.5) (3.4649805260, 1.5) (3.4649805260, 2.5) (3.4658102300, 2.5) (3.4658102300, 1.5) (3.4658163620, 1.5) (3.4658163620, 2.5) (3.4661703120, 2.5) (3.4661703120, 1.5) (3.4662290860, 1.5) (3.4662290860, 2.5) (3.4670759960, 2.5) (3.4670759960, 1.5) (3.4670879540, 1.5) (3.4670879540, 2.5) (3.4674203260, 2.5) (3.4674203260, 1.5) (3.4674264500, 1.5) (3.4674264500, 2.5) (3.4683085500, 2.5) (3.4683085500, 1.5) (3.4683164260, 1.5) (3.4683164260, 2.5) (3.4683269240, 2.5) (3.4683269240, 1.5) (3.4683397620, 1.5) (3.4683397620, 2.5) (3.4686793740, 2.5) (3.4686793740, 1.5) (3.4687305640, 1.5) (3.4687305640, 2.5) (3.4695614320, 2.5) (3.4695614320, 1.5) (3.4695713580, 1.5) (3.4695713580, 2.5) (3.4695806820, 2.5) (3.4695806820, 1.5) (3.4695865200, 1.5) (3.4695865200, 2.5) (3.4695923520, 2.5) (3.4695923520, 1.5) (3.4699255980, 1.5) (3.4699255980, 2.5) (3.4699753420, 2.5) (3.4699753420, 1.5) (3.4708315700, 1.5) (3.4708315700, 2.5) (3.4711686120, 2.5) (3.4711686120, 1.5) (3.4712247720, 1.5) (3.4712247720, 2.5) (3.4720620400, 2.5) (3.4720620400, 1.5) (3.4720909220, 1.5) (3.4720909220, 2.5) (3.4724736180, 2.5) (3.4724736180, 1.5) (3.4733199360, 1.5) (3.4733199360, 2.5) (3.4733260560, 2.5) (3.4733260560, 1.5) (3.4736698040, 1.5) (3.4736698040, 2.5) (3.4736773800, 2.5) (3.4736773800, 1.5) (3.4737297420, 1.5) (3.4737297420, 2.5) (3.4745615180, 2.5) (3.4745615180, 1.5) (3.4745714460, 1.5) (3.4745714460, 2.5) (3.4745790240, 2.5) (3.4745790240, 1.5) (3.4745851480, 1.5) (3.4745851480, 2.5) (3.4758144100, 2.5) (3.4758144100, 1.5) (3.4758214180, 1.5) (3.4758214180, 2.5) (3.4758307440, 2.5) (3.4758307440, 1.5) (3.4758380380, 1.5) (3.4758380380, 2.5) (3.4761704060, 2.5) (3.4761704060, 1.5) (3.4762256940, 1.5) (3.4762256940, 2.5) (3.4762344260, 2.5) (3.4762344260, 1.5) (3.4770822120, 1.5) (3.4770822120, 2.5) (3.4770886300, 2.5) (3.4770886300, 1.5) (3.4774265440, 1.5) (3.4774265440, 2.5) (3.4774794820, 2.5) (3.4774794820, 1.5) (3.4783234800, 1.5) (3.4783234800, 2.5) (3.4783319300, 2.5) (3.4783319300, 1.5) (3.4783380620, 1.5) (3.4783380620, 2.5) (3.4786753900, 2.5) (3.4786753900, 1.5) (3.4787341600, 1.5) (3.4787341600, 2.5) (3.4795644480, 2.5) (3.4795644480, 1.5) (3.4799219040, 1.5) (3.4799219040, 2.5) (3.4799283180, 2.5) (3.4799283180, 1.5) (3.4808250060, 1.5) (3.4808250060, 2.5) (3.4820878060, 2.5) (3.4820878060, 1.5) (3.4824198860, 1.5) (3.4824198860, 2.5) (3.4824283380, 2.5) (3.4824283380, 1.5) (3.4824798240, 1.5) (3.4824798240, 2.5) (3.4833270240, 2.5) (3.4833270240, 1.5) (3.4833340220, 1.5) (3.4833340220, 2.5) (3.4833407360, 2.5) (3.4833407360, 1.5) (3.4836707740, 1.5) (3.4836707740, 2.5) (3.4836783540, 2.5) (3.4836783540, 1.5) (3.4837307080, 1.5) (3.4837307080, 2.5) (3.4845703360, 2.5) (3.4845703360, 1.5) (3.4845910420, 1.5) (3.4845910420, 2.5) (3.4849216620, 2.5) (3.4849216620, 1.5) (3.4849280720, 1.5) (3.4849280720, 2.5) (3.4858407620, 2.5) (3.4858407620, 1.5) (3.4861742960, 1.5) (3.4861742960, 2.5) (3.4862237480, 2.5) (3.4862237480, 1.5) (3.4862307320, 1.5) (3.4862307320, 2.5) (3.4870704000, 2.5) (3.4870704000, 1.5) (3.4870782740, 1.5) (3.4870782740, 2.5) (3.4874187700, 2.5) (3.4874187700, 1.5) (3.4874740540, 1.5) (3.4874740540, 2.5) (3.4874824920, 2.5) (3.4874824920, 1.5) (3.4883104060, 1.5) (3.4883104060, 2.5) (3.4883206180, 2.5) (3.4883206180, 1.5) (3.4883267440, 1.5) (3.4883267440, 2.5) (3.4883340320, 2.5) (3.4883340320, 1.5) (3.4886690740, 1.5) (3.4886690740, 2.5) (3.4895622080, 2.5) (3.4895622080, 1.5) (3.4899807680, 1.5) (3.4899807680, 2.5) (3.4908212700, 2.5) (3.4908212700, 1.5) (3.4908434340, 1.5) (3.4908434340, 2.5) (3.4933263160, 2.5) (3.4933263160, 1.5) (3.4944876960, 1.5) (3.4944876960, 2.5) (3.4945497660, 2.5) (3.4945497660, 1.5) (3.4949400080, 1.5) (3.4949400080, 2.5) (3.4957400420, 2.5) (3.4957400420, 1.5) (3.4958015080, 1.5) (3.4958015080, 2.5) (3.4959565700, 2.5) (3.4959565700, 1.5) (3.4961691240, 1.5) (3.4961691240, 2.5) (3.4970927300, 2.5) (3.4970927300, 1.5) (3.4983555020, 1.5) (3.4983555020, 2.5) (3.4983651360, 2.5) (3.4983651360, 1.5) (3.4983721320, 1.5) (3.4983721320, 2.5) (3.4983864260, 2.5) (3.4983864260, 1.5) (3.4986750040, 1.5) (3.4986750040, 2.5) (3.5008147960, 2.5) (3.5008147960, 1.5) (3.5011803100, 1.5) (3.5011803100, 2.5) (3.5049218960, 2.5) (3.5049218960, 1.5) (3.5049421420, 1.5) (3.5049421420, 2.5) (3.5058477580, 2.5) (3.5058477580, 1.5) (3.5070731700, 1.5) (3.5070731700, 2.5) (3.5074198820, 2.5) (3.5074198820, 1.5) (3.5074445020, 1.5) (3.5074445020, 2.5) (3.5083130560, 2.5) (3.5083130560, 1.5) (3.5083221060, 1.5) (3.5083221060, 2.5) (3.5083293940, 2.5) (3.5083293940, 1.5) (3.5083381420, 1.5) (3.5083381420, 2.5) (3.5083439800, 2.5) (3.5083439800, 1.5) (3.5095631920, 1.5) (3.5095631920, 2.5) (3.5095868200, 2.5) (3.5095868200, 1.5) (3.5095946980, 1.5) (3.5095946980, 2.5) (3.5099748500, 2.5) (3.5099748500, 1.5) (3.5108214220, 1.5) (3.5108214220, 2.5) (3.5108351200, 2.5) (3.5108351200, 1.5) (3.5111794940, 1.5) (3.5111794940, 2.5) (3.5112315540, 2.5) (3.5112315540, 1.5) (3.5120632580, 1.5) (3.5120632580, 2.5) (3.5120734740, 2.5) (3.5120734740, 1.5) (3.5120819260, 1.5) (3.5120819260, 2.5) (3.5120868860, 2.5) (3.5120868860, 1.5) (3.5124251360, 1.5) (3.5124251360, 2.5) (3.5124748760, 2.5) (3.5124748760, 1.5) (3.5133336860, 1.5) (3.5133336860, 2.5) (3.5136757280, 2.5) (3.5136757280, 1.5) (3.5145603680, 1.5) (3.5145603680, 2.5) (3.5145784520, 2.5) (3.5145784520, 1.5) (3.5145866160, 1.5) (3.5145866160, 2.5) (3.5149257400, 2.5) (3.5149257400, 1.5) (3.5149760680, 1.5) (3.5149760680, 2.5) (3.5158401760, 2.5) (3.5158401760, 1.5) (3.5161783740, 1.5) (3.5161783740, 2.5) (3.5162269540, 2.5) (3.5162269540, 1.5) (3.5170671020, 1.5) (3.5170671020, 2.5) (3.5170752660, 2.5) (3.5170752660, 1.5) (3.5170845960, 1.5) (3.5170845960, 2.5) (3.5170910200, 2.5) (3.5170910200, 1.5) (3.5174210980, 1.5) (3.5174210980, 2.5) (3.5174278020, 2.5) (3.5174278020, 1.5) (3.5174760940, 1.5) (3.5174760940, 2.5) (3.5183252800, 2.5) (3.5183252800, 1.5) (3.5183346080, 1.5) (3.5183346080, 2.5) (3.5186708160, 2.5) (3.5186708160, 1.5) (3.5186783980, 1.5) (3.5186783980, 2.5) (3.5195726720, 2.5) (3.5195726720, 1.5) (3.5195895880, 1.5) (3.5195895880, 2.5) (3.5208101380, 2.5) (3.5208101380, 1.5) (3.5208331780, 1.5) (3.5208331780, 2.5) (3.5208393060, 2.5) (3.5208393060, 1.5) (3.5208448480, 1.5) (3.5208448480, 2.5) (3.5211749240, 2.5) (3.5211749240, 1.5) (3.5212319420, 1.5) (3.5212319420, 2.5) (3.5220660240, 2.5) (3.5220660240, 1.5) (3.5220820660, 1.5) (3.5220820660, 2.5) (3.5224191060, 2.5) (3.5224191060, 1.5) (3.5224261040, 1.5) (3.5224261040, 2.5) (3.5233294120, 2.5) (3.5233294120, 1.5) (3.5233367020, 1.5) (3.5233367020, 2.5) (3.5236691200, 2.5) (3.5236691200, 1.5) (3.5236769920, 1.5) (3.5236769920, 2.5) (3.5237270240, 2.5) (3.5237270240, 1.5) (3.5245613400, 1.5) (3.5245613400, 2.5) (3.5245864220, 2.5) (3.5245864220, 1.5) (3.5249252540, 1.5) (3.5249252540, 2.5) (3.5258285620, 2.5) (3.5258285620, 1.5) (3.5258355580, 1.5) (3.5258355580, 2.5) (3.5258422700, 2.5) (3.5258422700, 1.5) (3.5261723500, 1.5) (3.5261723500, 2.5) (3.5261787640, 2.5) (3.5261787640, 1.5) (3.5262296640, 1.5) (3.5262296640, 2.5) (3.5270602000, 2.5) (3.5270602000, 1.5) (3.5274194440, 1.5) (3.5274194440, 2.5) (3.5274258600, 2.5) (3.5274258600, 1.5) (3.5274744380, 1.5) (3.5274744380, 2.5) (3.5274828780, 2.5) (3.5274828780, 1.5) (3.5283163780, 1.5) (3.5283163780, 2.5) (3.5283248340, 2.5) (3.5283248340, 1.5) (3.5283332900, 1.5) (3.5283332900, 2.5) (3.5286758720, 2.5) (3.5286758720, 1.5) (3.5287262000, 1.5) (3.5287262000, 2.5) (3.5295637180, 2.5) (3.5295637180, 1.5) (3.5295739320, 1.5) (3.5295739320, 2.5) (3.5295893880, 2.5) (3.5295893880, 1.5) (3.5299846540, 1.5) (3.5299846540, 2.5) (3.5308248160, 2.5) (3.5308248160, 1.5) (3.5308338560, 1.5) (3.5308338560, 2.5) (3.5311767700, 2.5) (3.5311767700, 1.5) (3.5312262240, 1.5) (3.5312262240, 2.5) (3.5320660780, 2.5) (3.5320660780, 1.5) (3.5320739580, 1.5) (3.5320739580, 2.5) (3.5324250360, 2.5) (3.5324250360, 1.5) (3.5324753660, 1.5) (3.5324753660, 2.5) (3.5324849680, 2.5) (3.5324849680, 1.5) (3.5333239700, 1.5) (3.5333239700, 2.5) (3.5336767920, 2.5) (3.5336767920, 1.5) (3.5337346900, 1.5) (3.5337346900, 2.5) (3.5345670200, 2.5) (3.5345670200, 1.5) (3.5345740240, 1.5) (3.5345740240, 2.5) (3.5345807300, 2.5) (3.5345807300, 1.5) (3.5345883120, 1.5) (3.5345883120, 2.5) (3.5349268060, 2.5) (3.5349268060, 1.5) (3.5349797480, 1.5) (3.5349797480, 2.5) (3.5358178680, 2.5) (3.5358178680, 1.5) (3.5358406180, 1.5) (3.5358406180, 2.5) (3.5361701140, 2.5) (3.5361701140, 1.5) (3.5370649560, 1.5) (3.5370649560, 2.5) (3.5370912120, 2.5) (3.5370912120, 1.5) (3.5374297460, 1.5) (3.5374297460, 2.5) (3.5383132180, 2.5) (3.5383132180, 1.5) (3.5383348000, 1.5) (3.5383348000, 2.5) (3.5383432680, 2.5) (3.5383432680, 1.5) (3.5386724700, 1.5) (3.5386724700, 2.5) (3.5395795660, 2.5) (3.5395795660, 1.5) (3.5395950260, 1.5) (3.5395950260, 2.5) (3.5399259800, 2.5) (3.5399259800, 1.5) (3.5399745560, 1.5) (3.5399745560, 2.5) (3.5408237960, 2.5) (3.5408237960, 1.5) (3.5408407060, 1.5) (3.5408407060, 2.5) (3.5412318440, 2.5) (3.5412318440, 1.5) (3.5420650060, 1.5) (3.5420650060, 2.5) (3.5420728900, 2.5) (3.5420728900, 1.5) (3.5424225080, 1.5) (3.5424225080, 2.5) (3.5424289200, 2.5) (3.5424289200, 1.5) (3.5425280620, 1.5) (3.5425280620, 2.5) (3.5457382340, 2.5) (3.5457382340, 1.5) (3.5457984840, 1.5) (3.5457984840, 2.5) (3.5461893340, 2.5) (3.5461893340, 1.5) (3.5470993220, 1.5) (3.5470993220, 2.5) (3.5482421760, 2.5) (3.5482421760, 1.5) (3.5483029080, 1.5) (3.5483029080, 2.5) (3.5486711500, 2.5) (3.5486711500, 1.5) (3.5508237940, 1.5) (3.5508237940, 2.5) (3.5508310680, 2.5) (3.5508310680, 1.5) (3.5519892920, 1.5) (3.5519892920, 2.5) (3.5520662920, 2.5) (3.5520662920, 1.5) (3.5524396880, 1.5) (3.5524396880, 2.5) (3.5545642760, 2.5) (3.5545642760, 1.5) (3.5549299480, 1.5) (3.5549299480, 2.5) (3.5570793820, 2.5) (3.5570793820, 1.5) (3.5583144820, 1.5) (3.5583144820, 2.5) (3.5586782460, 2.5) (3.5586782460, 1.5) (3.5587349340, 1.5) (3.5587349340, 2.5) (3.5595673460, 2.5) (3.5595673460, 1.5) (3.5599197600, 1.5) (3.5599197600, 2.5) (3.5599270460, 2.5) (3.5599270460, 1.5) (3.5599765020, 1.5) (3.5599765020, 2.5) (3.5608113960, 2.5) (3.5608113960, 1.5) (3.5608358960, 1.5) (3.5608358960, 2.5) (3.5608426100, 2.5) (3.5608426100, 1.5) (3.5611750160, 1.5) (3.5611750160, 2.5) (3.5611802640, 2.5) (3.5611802640, 1.5) (3.5620637400, 1.5) (3.5620637400, 2.5) (3.5620789120, 2.5) (3.5620789120, 1.5) (3.5620859060, 1.5) (3.5620859060, 2.5) (3.5624811780, 2.5) (3.5624811780, 1.5) (3.5633292560, 1.5) (3.5633292560, 2.5) (3.5636753320, 2.5) (3.5636753320, 1.5) (3.5645666400, 1.5) (3.5645666400, 2.5) (3.5645873480, 2.5) (3.5645873480, 1.5) (3.5658269080, 1.5) (3.5658269080, 2.5) (3.5658406140, 2.5) (3.5658406140, 1.5) (3.5670720060, 1.5) (3.5670720060, 2.5) (3.5670927100, 2.5) (3.5670927100, 1.5) (3.5674215780, 1.5) (3.5674215780, 2.5) (3.5674303240, 2.5) (3.5674303240, 1.5) (3.5674806400, 1.5) (3.5674806400, 2.5) (3.5683257640, 2.5) (3.5683257640, 1.5) (3.5683350900, 1.5) (3.5683350900, 2.5) (3.5686733440, 2.5) (3.5686733440, 1.5) (3.5686800480, 1.5) (3.5686800480, 2.5) (3.5687321100, 2.5) (3.5687321100, 1.5) (3.5695626880, 1.5) (3.5695626880, 2.5) (3.5695857300, 2.5) (3.5695857300, 1.5) (3.5708269580, 1.5) (3.5708269580, 2.5) (3.5708357000, 2.5) (3.5708357000, 1.5) (3.5708418320, 1.5) (3.5708418320, 2.5) (3.5711771580, 2.5) (3.5711771580, 1.5) (3.5720667600, 1.5) (3.5720667600, 2.5) (3.5720752160, 2.5) (3.5720752160, 1.5) (3.5720836700, 1.5) (3.5720836700, 2.5) (3.5724303740, 2.5) (3.5724303740, 1.5) (3.5733176460, 1.5) (3.5733176460, 2.5) (3.5733281420, 2.5) (3.5733281420, 1.5) (3.5736751420, 1.5) (3.5736751420, 2.5) (3.5737321580, 2.5) (3.5737321580, 1.5) (3.5745726200, 1.5) (3.5745726200, 2.5) (3.5745874860, 2.5) (3.5745874860, 1.5) (3.5745941980, 1.5) (3.5745941980, 2.5) (3.5749821700, 2.5) (3.5749821700, 1.5) (3.5758139160, 1.5) (3.5758139160, 2.5) (3.5761696260, 2.5) (3.5761696260, 1.5) (3.5761774960, 1.5) (3.5761774960, 2.5) (3.5770606780, 2.5) (3.5770606780, 1.5) (3.5770668040, 1.5) (3.5770668040, 2.5) (3.5770840080, 2.5) (3.5770840080, 1.5) (3.5774749180, 1.5) (3.5774749180, 2.5) (3.5783369380, 2.5) (3.5783369380, 1.5) (3.5783454020, 1.5) (3.5783454020, 2.5) (3.5786772260, 2.5) (3.5786772260, 1.5) (3.5787301680, 1.5) (3.5787301680, 2.5) (3.5795665340, 2.5) (3.5795665340, 1.5) (3.5795793720, 1.5) (3.5795793720, 2.5) (3.5795857820, 2.5) (3.5795857820, 1.5) (3.5799301560, 1.5) (3.5799301560, 2.5) (3.5799813440, 2.5) (3.5799813440, 1.5) (3.5808139200, 1.5) (3.5808139200, 2.5) (3.5808311340, 2.5) (3.5808311340, 1.5) (3.5811708380, 1.5) (3.5811708380, 2.5) (3.5811784180, 2.5) (3.5811784180, 1.5) (3.5812267060, 1.5) (3.5812267060, 2.5) (3.5820674780, 2.5) (3.5820674780, 1.5) (3.5820954800, 1.5) (3.5820954800, 2.5) (3.5833136500, 2.5) (3.5833136500, 1.5) (3.5833221200, 1.5) (3.5833221200, 2.5) (3.5837246860, 2.5) (3.5837246860, 1.5) (3.5845735920, 1.5) (3.5845735920, 2.5) (3.5845811700, 2.5) (3.5845811700, 1.5) (3.5845887540, 1.5) (3.5845887540, 2.5) (3.5849197080, 2.5) (3.5849197080, 1.5) (3.5849758660, 1.5) (3.5849758660, 2.5) (3.5858165980, 2.5) (3.5858165980, 1.5) (3.5858373060, 1.5) (3.5858373060, 2.5) (3.5861697200, 2.5) (3.5861697200, 1.5) (3.5861767200, 1.5) (3.5861767200, 2.5) (3.5862264640, 2.5) (3.5862264640, 1.5) (3.5870654420, 1.5) (3.5870654420, 2.5) (3.5870811940, 2.5) (3.5870811940, 1.5) (3.5870902360, 1.5) (3.5870902360, 2.5) (3.5874214820, 2.5) (3.5874214820, 1.5) (3.5874276040, 1.5) (3.5874276040, 2.5) (3.5883117040, 2.5) (3.5883117040, 1.5) (3.5883187080, 1.5) (3.5883187080, 2.5) (3.5886764480, 2.5) (3.5886764480, 1.5) (3.5895640080, 1.5) (3.5895640080, 2.5) (3.5895812180, 2.5) (3.5895812180, 1.5) (3.5895873440, 1.5) (3.5895873440, 2.5) (3.5899747480, 2.5) (3.5899747480, 1.5) (3.5899826060, 1.5) (3.5899826060, 2.5) (3.5908291900, 2.5) (3.5908291900, 1.5) (3.5920669500, 1.5) (3.5920669500, 2.5) (3.5920759900, 2.5) (3.5920759900, 1.5) (3.5924229840, 1.5) (3.5924229840, 2.5) (3.5924814660, 2.5) (3.5924814660, 1.5) (3.5933128760, 1.5) (3.5933128760, 2.5) (3.5933341660, 2.5) (3.5933341660, 1.5) (3.5933420500, 1.5) (3.5933420500, 2.5) (3.5936785380, 2.5) (3.5936785380, 1.5) (3.5936889680, 1.5) (3.5936889680, 2.5) (3.5957978060, 2.5) (3.5957978060, 1.5) (3.5961719000, 1.5) (3.5961719000, 2.5) (3.5961936040, 2.5) (3.5961936040, 1.5) (3.5983294860, 1.5) (3.5983294860, 2.5) (3.5994897900, 2.5) (3.5994897900, 1.5) (3.5995525000, 1.5) (3.5995525000, 2.5) (3.6020638640, 2.5) (3.6020638640, 1.5) (3.6024292500, 1.5) (3.6024292500, 2.5) (3.6045798400, 2.5) (3.6045798400, 1.5) (3.6057990820, 1.5) (3.6057990820, 2.5) (3.6061795740, 2.5) (3.6061795740, 1.5) (3.6070923320, 1.5) (3.6070923320, 2.5) (3.6070987360, 2.5) (3.6070987360, 1.5) (3.6082398380, 1.5) (3.6082398380, 2.5) (3.6086899300, 2.5) (3.6086899300, 1.5) (3.6108319360, 1.5) (3.6108319360, 2.5) (3.6124437620, 2.5) (3.6124437620, 1.5) (3.6133108200, 1.5) (3.6133108200, 2.5) (3.6133172380, 2.5) (3.6133172380, 1.5) (3.6136731940, 1.5) (3.6136731940, 2.5) (3.6136807720, 2.5) (3.6136807720, 1.5) (3.6145642460, 1.5) (3.6145642460, 2.5) (3.6145794140, 2.5) (3.6145794140, 1.5) (3.6145875820, 1.5) (3.6145875820, 2.5) (3.6149767380, 2.5) (3.6149767380, 1.5) (3.6149854740, 1.5) (3.6149854740, 2.5) (3.6158177620, 2.5) (3.6158177620, 1.5) (3.6158247700, 1.5) (3.6158247700, 2.5) (3.6158402180, 2.5) (3.6158402180, 1.5) (3.6170829800, 1.5) (3.6170829800, 2.5) (3.6170902740, 2.5) (3.6170902740, 1.5) (3.6170958160, 1.5) (3.6170958160, 2.5) (3.6174276020, 2.5) (3.6174276020, 1.5) (3.6183122420, 1.5) (3.6183122420, 2.5) (3.6183361580, 2.5) (3.6183361580, 1.5) (3.6183434560, 1.5) (3.6183434560, 2.5) (3.6195628360, 2.5) (3.6195628360, 1.5) (3.6195841280, 1.5) (3.6195841280, 2.5) (3.6195911340, 2.5) (3.6195911340, 1.5) (3.6199203380, 1.5) (3.6199203380, 2.5) (3.6199276240, 2.5) (3.6199276240, 1.5) (3.6199863960, 1.5) (3.6199863960, 2.5) (3.6208178120, 2.5) (3.6208178120, 1.5) (3.6208274360, 1.5) (3.6208274360, 2.5) (3.6208344300, 2.5) (3.6208344300, 1.5) (3.6212355320, 1.5) (3.6212355320, 2.5) (3.6220669440, 2.5) (3.6220669440, 1.5) (3.6220759860, 1.5) (3.6220759860, 2.5) (3.6220920340, 2.5) (3.6220920340, 1.5) (3.6224314380, 1.5) (3.6224314380, 2.5) (3.6224826260, 2.5) (3.6224826260, 1.5) (3.6233231300, 1.5) (3.6233231300, 2.5) (3.6245803860, 2.5) (3.6245803860, 1.5) (3.6249256340, 1.5) (3.6249256340, 2.5) (3.6249759560, 2.5) (3.6249759560, 1.5) (3.6258158120, 1.5) (3.6258158120, 2.5) (3.6258315660, 2.5) (3.6258315660, 1.5) (3.6261733120, 1.5) (3.6261733120, 2.5) (3.6262280080, 2.5) (3.6262280080, 1.5) (3.6262364580, 1.5) (3.6262364580, 2.5) (3.6274297400, 2.5) (3.6274297400, 1.5) (3.6274820920, 1.5) (3.6274820920, 2.5) (3.6283129220, 2.5) (3.6283129220, 1.5) (3.6283275080, 1.5) (3.6283275080, 2.5) (3.6283432580, 2.5) (3.6283432580, 1.5) (3.6286814980, 1.5) (3.6286814980, 2.5) (3.6295816420, 2.5) (3.6295816420, 1.5) (3.6299812460, 1.5) (3.6299812460, 2.5) (3.6308199520, 2.5) (3.6308199520, 1.5) (3.6308365700, 1.5) (3.6308365700, 2.5) (3.6311809420, 2.5) (3.6311809420, 1.5) (3.6312330040, 1.5) (3.6312330040, 2.5) (3.6320670440, 2.5) (3.6320670440, 1.5) (3.6320865800, 1.5) (3.6320865800, 2.5) (3.6324751580, 2.5) (3.6324751580, 1.5) (3.6324856420, 1.5) (3.6324856420, 2.5) (3.6333179300, 2.5) (3.6333179300, 1.5) (3.6333275560, 1.5) (3.6333275560, 2.5) (3.6333354220, 2.5) (3.6333354220, 1.5) (3.6336713460, 1.5) (3.6336713460, 2.5) (3.6337309900, 2.5) (3.6337309900, 1.5) (3.6345615240, 1.5) (3.6345615240, 2.5) (3.6345796100, 2.5) (3.6345796100, 1.5) (3.6349233960, 1.5) (3.6349233960, 2.5) (3.6349751840, 2.5) (3.6349751840, 1.5) (3.6349821680, 1.5) (3.6349821680, 2.5) (3.6358147840, 2.5) (3.6358147840, 1.5) (3.6358241240, 1.5) (3.6358241240, 2.5) (3.6361739920, 2.5) (3.6361739920, 1.5) (3.6361806960, 1.5) (3.6361806960, 2.5) (3.6362327600, 2.5) (3.6362327600, 1.5) (3.6370632960, 1.5) (3.6370632960, 2.5) (3.6370863340, 2.5) (3.6370863340, 1.5) (3.6370936380, 1.5) (3.6370936380, 2.5) (3.6374240040, 2.5) (3.6374240040, 1.5) (3.6383133080, 1.5) (3.6383133080, 2.5) (3.6383229400, 2.5) (3.6383229400, 1.5) (3.6383290600, 1.5) (3.6383290600, 2.5) (3.6383421880, 2.5) (3.6383421880, 1.5) (3.6386722660, 1.5) (3.6386722660, 2.5) (3.6386810120, 2.5) (3.6386810120, 1.5) (3.6395644860, 1.5) (3.6395644860, 2.5) (3.6395747020, 2.5) (3.6395747020, 1.5) (3.6395843220, 1.5) (3.6395843220, 2.5) (3.6395904460, 2.5) (3.6395904460, 1.5) (3.6395959940, 1.5) (3.6395959940, 2.5) (3.6399260680, 2.5) (3.6399260680, 1.5) (3.6399755180, 1.5) (3.6399755180, 2.5) (3.6399860060, 2.5) (3.6399860060, 1.5) (3.6408241340, 1.5) (3.6408241340, 2.5) (3.6408381240, 2.5) (3.6408381240, 1.5) (3.6411763720, 1.5) (3.6411763720, 2.5) (3.6412261140, 2.5) (3.6412261140, 1.5) (3.6412331000, 1.5) (3.6412331000, 2.5) (3.6420648440, 2.5) (3.6420648440, 1.5) (3.6420800160, 1.5) (3.6420800160, 2.5) (3.6420864260, 2.5) (3.6420864260, 1.5) (3.6420937280, 1.5) (3.6420937280, 2.5) (3.6424810740, 2.5) (3.6424810740, 1.5) (3.6433183200, 1.5) (3.6433183200, 2.5) (3.6433434040, 2.5) (3.6433434040, 1.5) (3.6436723140, 1.5) (3.6436723140, 2.5) (3.6436810600, 2.5) (3.6436810600, 1.5) (3.6445867040, 1.5) (3.6445867040, 2.5) (3.6449220340, 2.5) (3.6449220340, 1.5) (3.6458125080, 1.5) (3.6458125080, 2.5) (3.6458200960, 2.5) (3.6458200960, 1.5) (3.6458437200, 1.5) (3.6458437200, 2.5) (3.6461740880, 2.5) (3.6461740880, 1.5) (3.6461816640, 1.5) (3.6461816640, 2.5) (3.6462328560, 2.5) (3.6462328560, 1.5) (3.6470893560, 1.5) (3.6470893560, 2.5) (3.6474211860, 2.5) (3.6474211860, 1.5) (3.6474359560, 1.5) (3.6474359560, 2.5) (3.6495810220, 2.5) (3.6495810220, 1.5) (3.6508225140, 1.5) (3.6508225140, 2.5) (3.6511721380, 2.5) (3.6511721380, 1.5) (3.6512781000, 1.5) (3.6512781000, 2.5) (3.6520932220, 2.5) (3.6520932220, 1.5) (3.6521002080, 1.5) (3.6521002080, 2.5) (3.6532425220, 2.5) (3.6532425220, 1.5) (3.6533145200, 1.5) (3.6533145200, 2.5) (3.6558303300, 2.5) (3.6558303300, 1.5) (3.6570495700, 1.5) (3.6570495700, 2.5) (3.6574233640, 2.5) (3.6574233640, 1.5) (3.6595531080, 1.5) (3.6595531080, 2.5) (3.6599222220, 2.5) (3.6599222220, 1.5) (3.6599309700, 1.5) (3.6599309700, 2.5) (3.6620754460, 2.5) (3.6620754460, 1.5) (3.6620815580, 1.5) (3.6620815580, 2.5) (3.6633002220, 2.5) (3.6633002220, 1.5) (3.6633164900, 1.5) (3.6633164900, 2.5) (3.6637272100, 2.5) (3.6637272100, 1.5) (3.6645744880, 1.5) (3.6645744880, 2.5) (3.6645820640, 2.5) (3.6645820640, 1.5) (3.6645963560, 1.5) (3.6645963560, 2.5) (3.6649263080, 2.5) (3.6649263080, 1.5) (3.6658293280, 1.5) (3.6658293280, 2.5) (3.6658357380, 2.5) (3.6658357380, 1.5) (3.6658427480, 1.5) (3.6658427480, 2.5) (3.6661812740, 2.5) (3.6661812740, 1.5) (3.6670802560, 1.5) (3.6670802560, 2.5) (3.6670945500, 2.5) (3.6670945500, 1.5) (3.6674318720, 1.5) (3.6674318720, 2.5) (3.6683319760, 2.5) (3.6683319760, 1.5) (3.6695626960, 1.5) (3.6695626960, 2.5) (3.6699214020, 2.5) (3.6699214020, 1.5) (3.6699284000, 1.5) (3.6699284000, 2.5) (3.6699772660, 2.5) (3.6699772660, 1.5) (3.6699868780, 1.5) (3.6699868780, 2.5) (3.6708425000, 2.5) (3.6708425000, 1.5) (3.6711737460, 1.5) (3.6711737460, 2.5) (3.6711801600, 2.5) (3.6711801600, 1.5) (3.6712316400, 1.5) (3.6712316400, 2.5) (3.6724281320, 2.5) (3.6724281320, 1.5) (3.6724810720, 1.5) (3.6724810720, 2.5) (3.6733192320, 2.5) (3.6733192320, 1.5) (3.6733451920, 1.5) (3.6733451920, 2.5) (3.6737255540, 2.5) (3.6737255540, 1.5) (3.6745648240, 1.5) (3.6745648240, 2.5) (3.6745858220, 2.5) (3.6745858220, 1.5) (3.6745919540, 1.5) (3.6745919540, 2.5) (3.6749293220, 2.5) (3.6749293220, 1.5) (3.6758136700, 1.5) (3.6758136700, 2.5) (3.6758241780, 2.5) (3.6758241780, 1.5) (3.6758311720, 1.5) (3.6758311720, 2.5) (3.6758407960, 2.5) (3.6758407960, 1.5) (3.6761717560, 1.5) (3.6761717560, 2.5) (3.6761793340, 2.5) (3.6761793340, 1.5) (3.6770677700, 1.5) (3.6770677700, 2.5) (3.6770750660, 2.5) (3.6770750660, 1.5) (3.6770835160, 1.5) (3.6770835160, 2.5) (3.6770916880, 2.5) (3.6770916880, 1.5) (3.6774208920, 1.5) (3.6774208920, 2.5) (3.6774281800, 2.5) (3.6774281800, 1.5) (3.6774767600, 1.5) (3.6774767600, 2.5) (3.6783151540, 2.5) (3.6783151540, 1.5) (3.6783253700, 1.5) (3.6783253700, 2.5) (3.6786723600, 2.5) (3.6786723600, 1.5) (3.6795637480, 1.5) (3.6795637480, 2.5) (3.6795704640, 2.5) (3.6795704640, 1.5) (3.6795795020, 1.5) (3.6795795020, 2.5) (3.6795859120, 2.5) (3.6795859120, 1.5) (3.6795920460, 1.5) (3.6795920460, 2.5) (3.6799773680, 2.5) (3.6799773680, 1.5) (3.6808163400, 1.5) (3.6808163400, 2.5) (3.6808300560, 2.5) (3.6808300560, 1.5) (3.6808382200, 1.5) (3.6808382200, 2.5) (3.6811782120, 2.5) (3.6811782120, 1.5) (3.6812267960, 1.5) (3.6812267960, 2.5) (3.6820616920, 2.5) (3.6820616920, 1.5) (3.6820686920, 1.5) (3.6820686920, 2.5) (3.6820762740, 2.5) (3.6820762740, 1.5) (3.6820853120, 1.5) (3.6820853120, 2.5) (3.6824773880, 2.5) (3.6824773880, 1.5) (3.6833178280, 1.5) (3.6833178280, 2.5) (3.6833268700, 2.5) (3.6833268700, 1.5) (3.6833420360, 1.5) (3.6833420360, 2.5) (3.6836715340, 2.5) (3.6836715340, 1.5) (3.6837370100, 1.5) (3.6837370100, 2.5) (3.6845809660, 2.5) (3.6845809660, 1.5) (3.6845882560, 1.5) (3.6845882560, 2.5) (3.6849273760, 2.5) (3.6849273760, 1.5) (3.6849759520, 1.5) (3.6849759520, 2.5) (3.6858146800, 2.5) (3.6858146800, 1.5) (3.6858246080, 1.5) (3.6858246080, 2.5) (3.6858321860, 2.5) (3.6858321860, 1.5) (3.6861776820, 1.5) (3.6861776820, 2.5) (3.6870704940, 2.5) (3.6870704940, 1.5) (3.6870862340, 1.5) (3.6870862340, 2.5) (3.6870938260, 2.5) (3.6870938260, 1.5) (3.6874239040, 1.5) (3.6874239040, 2.5) (3.6874303160, 2.5) (3.6874303160, 1.5) (3.6883137900, 1.5) (3.6883137900, 2.5) (3.6883234240, 2.5) (3.6883234240, 1.5) (3.6883420840, 1.5) (3.6883420840, 2.5) (3.6887332640, 2.5) (3.6887332640, 1.5) (3.6895649700, 1.5) (3.6895649700, 2.5) (3.6895734360, 2.5) (3.6895734360, 1.5) (3.6895883040, 1.5) (3.6895883040, 2.5) (3.6895956000, 2.5) (3.6895956000, 1.5) (3.6899277180, 1.5) (3.6899277180, 2.5) (3.6899765860, 2.5) (3.6899765860, 1.5) (3.6899835700, 1.5) (3.6899835700, 2.5) (3.6908243220, 2.5) (3.6908243220, 1.5) (3.6908371460, 1.5) (3.6908371460, 2.5) (3.6908438600, 2.5) (3.6908438600, 1.5) (3.6911762700, 1.5) (3.6911762700, 2.5) (3.6920653260, 2.5) (3.6920653260, 1.5) (3.6920813720, 1.5) (3.6920813720, 2.5) (3.6924245320, 2.5) (3.6924245320, 1.5) (3.6924818480, 1.5) (3.6924818480, 2.5) (3.6933193840, 2.5) (3.6933193840, 1.5) (3.6933295920, 1.5) (3.6933295920, 2.5) (3.6933380460, 2.5) (3.6933380460, 1.5) (3.6936727960, 1.5) (3.6936727960, 2.5) (3.6936815400, 2.5) (3.6936815400, 1.5) (3.6945650160, 1.5) (3.6945650160, 2.5) (3.6945886460, 2.5) (3.6945886460, 1.5) (3.6949210600, 1.5) (3.6949210600, 2.5) (3.6949283440, 2.5) (3.6949283440, 1.5) (3.6949769280, 1.5) (3.6949769280, 2.5) (3.6958409920, 2.5) (3.6958409920, 1.5) (3.6961777740, 1.5) (3.6961777740, 2.5) (3.6962365460, 2.5) (3.6962365460, 1.5) (3.6970688340, 1.5) (3.6970688340, 2.5) (3.6970770000, 2.5) (3.6970770000, 1.5) (3.6970848740, 1.5) (3.6970848740, 2.5) (3.6970910000, 2.5) (3.6970910000, 1.5) (3.6983180140, 1.5) (3.6983180140, 2.5) (3.6983457260, 2.5) (3.6983457260, 1.5) (3.6986896940, 1.5) (3.6986896940, 2.5) (3.7011708720, 2.5) (3.7011708720, 1.5) (3.7012812860, 1.5) (3.7012812860, 2.5) (3.7033315400, 2.5) (3.7033315400, 1.5) (3.7045481440, 1.5) (3.7045481440, 2.5) (3.7049238240, 2.5) (3.7049238240, 1.5) (3.7049464080, 1.5) (3.7049464080, 2.5) (3.7058496880, 2.5) (3.7058496880, 1.5) (3.7069914540, 1.5) (3.7069914540, 2.5) (3.7070508140, 2.5) (3.7070508140, 1.5) (3.7074212240, 1.5) (3.7074212240, 2.5) (3.7074285060, 2.5) (3.7074285060, 1.5) (3.7095770700, 1.5) (3.7095770700, 2.5) (3.7095858020, 2.5) (3.7095858020, 1.5) (3.7121009100, 1.5) (3.7121009100, 2.5) (3.7133029140, 2.5) (3.7133029140, 1.5) (3.7136721560, 1.5) (3.7136721560, 2.5) (3.7136947360, 2.5) (3.7136947360, 1.5) (3.7170492660, 1.5) (3.7170492660, 2.5) (3.7170658440, 2.5) (3.7170658440, 1.5) (3.7170806120, 1.5) (3.7170806120, 2.5) (3.7174239360, 2.5) (3.7174239360, 1.5) (3.7174315180, 1.5) (3.7174315180, 2.5) (3.7174835440, 2.5) (3.7174835440, 1.5) (3.7183250060, 1.5) (3.7183250060, 2.5) (3.7183325840, 2.5) (3.7183325840, 1.5) (3.7186803280, 1.5) (3.7186803280, 2.5) (3.7187289040, 2.5) (3.7187289040, 1.5) (3.7195623460, 1.5) (3.7195623460, 2.5) (3.7195853820, 2.5) (3.7195853820, 1.5) (3.7195915120, 1.5) (3.7195915120, 2.5) (3.7199210080, 2.5) (3.7199210080, 1.5) (3.7208199840, 1.5) (3.7208199840, 2.5) (3.7208304840, 2.5) (3.7208304840, 1.5) (3.7208444860, 1.5) (3.7208444860, 2.5) (3.7211768540, 2.5) (3.7211768540, 1.5) (3.7212271820, 1.5) (3.7212271820, 2.5) (3.7220649900, 2.5) (3.7220649900, 1.5) (3.7220734600, 1.5) (3.7220734600, 2.5) (3.7220813280, 2.5) (3.7220813280, 1.5) (3.7220886200, 1.5) (3.7220886200, 2.5) (3.7224286140, 2.5) (3.7224286140, 1.5) (3.7224780680, 1.5) (3.7224780680, 2.5) (3.7233120900, 2.5) (3.7233120900, 1.5) (3.7233199660, 1.5) (3.7233199660, 2.5) (3.7233304660, 2.5) (3.7233304660, 1.5) (3.7233444680, 1.5) (3.7233444680, 2.5) (3.7236797880, 2.5) (3.7236797880, 1.5) (3.7237321480, 1.5) (3.7237321480, 2.5) (3.7245650100, 2.5) (3.7245650100, 1.5) (3.7245740640, 1.5) (3.7245740640, 2.5) (3.7245804760, 2.5) (3.7245804760, 1.5) (3.7245865980, 1.5) (3.7245865980, 2.5) (3.7245950620, 2.5) (3.7245950620, 1.5) (3.7249271760, 1.5) (3.7249271760, 2.5) (3.7249836140, 2.5) (3.7249836140, 1.5) (3.7258284480, 1.5) (3.7258284480, 2.5) (3.7261719440, 2.5) (3.7261719440, 1.5) (3.7261803980, 1.5) (3.7261803980, 2.5) (3.7262318820, 2.5) (3.7262318820, 1.5) (3.7270633320, 1.5) (3.7270633320, 2.5) (3.7270697520, 2.5) (3.7270697520, 1.5) (3.7270785020, 1.5) (3.7270785020, 2.5) (3.7270854980, 2.5) (3.7270854980, 1.5) (3.7270933820, 1.5) (3.7270933820, 2.5) (3.7274248720, 2.5) (3.7274248720, 1.5) (3.7274315760, 1.5) (3.7274315760, 2.5) (3.7283451000, 2.5) (3.7283451000, 1.5) (3.7286824620, 1.5) (3.7286824620, 2.5) (3.7295746960, 2.5) (3.7295746960, 1.5) (3.7295816940, 1.5) (3.7295816940, 2.5) (3.7295959860, 2.5) (3.7295959860, 1.5) (3.7299272280, 1.5) (3.7299272280, 2.5) (3.7299760940, 2.5) (3.7299760940, 1.5) (3.7299830780, 1.5) (3.7299830780, 2.5) (3.7308430800, 2.5) (3.7308430800, 1.5) (3.7311731560, 1.5) (3.7311731560, 2.5) (3.7311798640, 2.5) (3.7311798640, 1.5) (3.7312322180, 1.5) (3.7312322180, 2.5) (3.7320639220, 2.5) (3.7320639220, 1.5) (3.7320785100, 1.5) (3.7320785100, 2.5) (3.7320863740, 2.5) (3.7320863740, 1.5) (3.7320933820, 1.5) (3.7320933820, 2.5) (3.7324249200, 2.5) (3.7324249200, 1.5) (3.7324316240, 1.5) (3.7324316240, 2.5) (3.7333297280, 2.5) (3.7333297280, 1.5) (3.7333416860, 1.5) (3.7333416860, 2.5) (3.7336728900, 2.5) (3.7336728900, 1.5) (3.7345770760, 1.5) (3.7345770760, 2.5) (3.7345843620, 2.5) (3.7345843620, 1.5) (3.7349781860, 1.5) (3.7349781860, 2.5) (3.7358130840, 2.5) (3.7358130840, 1.5) (3.7358235900, 1.5) (3.7358235900, 2.5) (3.7358390420, 2.5) (3.7358390420, 1.5) (3.7358469160, 1.5) (3.7358469160, 2.5) (3.7361778720, 2.5) (3.7361778720, 1.5) (3.7362340160, 1.5) (3.7362340160, 2.5) (3.7370680540, 2.5) (3.7370680540, 1.5) (3.7370817640, 1.5) (3.7370817640, 2.5) (3.7374761720, 2.5) (3.7374761720, 1.5) (3.7383244460, 1.5) (3.7383244460, 2.5) (3.7383340640, 2.5) (3.7383340640, 1.5) (3.7387282240, 1.5) (3.7387282240, 2.5) (3.7395710420, 2.5) (3.7395710420, 1.5) (3.7395867820, 1.5) (3.7395867820, 2.5) (3.7399241140, 2.5) (3.7399241140, 1.5) (3.7399305300, 1.5) (3.7399305300, 2.5) (3.7399828840, 2.5) (3.7399828840, 1.5) (3.7408154600, 1.5) (3.7408154600, 2.5) (3.7408239280, 2.5) (3.7408239280, 1.5) (3.7408300480, 1.5) (3.7408300480, 2.5) (3.7408364580, 2.5) (3.7408364580, 1.5) (3.7408434680, 1.5) (3.7408434680, 2.5) (3.7411729600, 2.5) (3.7411729600, 1.5) (3.7420701460, 1.5) (3.7420701460, 2.5) (3.7420856000, 2.5) (3.7420856000, 1.5) (3.7424867020, 1.5) (3.7424867020, 2.5) (3.7433181120, 2.5) (3.7433181120, 1.5) (3.7433259960, 1.5) (3.7433259960, 2.5) (3.7433344440, 2.5) (3.7433344440, 1.5) (3.7433402820, 1.5) (3.7433402820, 2.5) (3.7436788180, 2.5) (3.7436788180, 1.5) (3.7437375900, 1.5) (3.7437375900, 2.5) (3.7445914580, 2.5) (3.7445914580, 1.5) (3.7445970040, 1.5) (3.7445970040, 2.5) (3.7449849740, 2.5) (3.7449849740, 1.5) (3.7458184720, 1.5) (3.7458184720, 2.5) (3.7458391800, 2.5) (3.7458391800, 1.5) (3.7458470580, 1.5) (3.7458470580, 2.5) (3.7461788420, 2.5) (3.7461788420, 1.5) (3.7470751580, 1.5) (3.7470751580, 2.5) (3.7474212740, 2.5) (3.7474212740, 1.5) (3.7474326420, 1.5) (3.7474326420, 2.5) (3.7474838320, 2.5) (3.7474838320, 1.5) (3.7483251720, 1.5) (3.7483251720, 2.5) (3.7483315800, 2.5) (3.7483315800, 1.5) (3.7483470400, 1.5) (3.7483470400, 2.5) (3.7495757640, 2.5) (3.7495757640, 1.5) (3.7495818840, 1.5) (3.7495818840, 2.5) (3.7499212980, 2.5) (3.7499212980, 1.5) (3.7499291720, 1.5) (3.7499291720, 2.5) (3.7499792040, 2.5) (3.7499792040, 1.5) (3.7499876460, 1.5) (3.7499876460, 2.5) (3.7508190660, 2.5) (3.7508190660, 1.5) (3.7511774340, 1.5) (3.7511774340, 2.5) (3.7512329960, 2.5) (3.7512329960, 1.5) (3.7520656140, 1.5) (3.7520656140, 2.5) (3.7520962440, 2.5) (3.7520962440, 1.5) (3.7524268620, 1.5) (3.7524268620, 2.5) (3.7544917880, 2.5) (3.7544917880, 1.5) (3.7545538980, 1.5) (3.7545538980, 2.5) (3.7549310060, 2.5) (3.7549310060, 1.5) (3.7549445520, 1.5) (3.7549445520, 2.5) (3.7582406520, 2.5) (3.7582406520, 1.5) (3.7586717160, 1.5) (3.7586717160, 2.5) (3.7586781280, 2.5) (3.7586781280, 1.5) (3.7596013700, 1.5) (3.7596013700, 2.5) (3.7611790240, 2.5) (3.7611790240, 1.5) (3.7633275860, 1.5) (3.7633275860, 2.5) (3.7633363240, 2.5) (3.7633363240, 1.5) (3.7649446520, 1.5) (3.7649446520, 2.5) (3.7670662000, 2.5) (3.7670662000, 1.5) (3.7674276340, 1.5) (3.7674276340, 2.5) (3.7695773560, 2.5) (3.7695773560, 1.5) (3.7695834680, 1.5) (3.7695834680, 2.5) (3.7708002600, 2.5) (3.7708002600, 1.5) (3.7708327880, 1.5) (3.7708327880, 2.5) (3.7711932500, 2.5) (3.7711932500, 1.5) (3.7712326080, 1.5) (3.7712326080, 2.5) (3.7724244280, 2.5) (3.7724244280, 1.5) (3.7724328840, 1.5) (3.7724328840, 2.5) (3.7733355740, 2.5) (3.7733355740, 1.5) (3.7733416960, 1.5) (3.7733416960, 2.5) (3.7733577400, 2.5) (3.7733577400, 1.5) (3.7736785240, 1.5) (3.7736785240, 2.5) (3.7745691660, 2.5) (3.7745691660, 1.5) (3.7745854940, 1.5) (3.7745854940, 2.5) (3.7745933760, 2.5) (3.7745933760, 1.5) (3.7749235780, 1.5) (3.7749235780, 2.5) (3.7749832220, 2.5) (3.7749832220, 1.5) (3.7758141760, 1.5) (3.7758141760, 2.5) (3.7758205940, 2.5) (3.7758205940, 1.5) (3.7758375060, 1.5) (3.7758375060, 2.5) (3.7758450980, 2.5) (3.7758450980, 1.5) (3.7761747580, 1.5) (3.7761747580, 2.5) (3.7761823380, 2.5) (3.7761823380, 1.5) (3.7770704840, 1.5) (3.7770704840, 2.5) (3.7770859340, 2.5) (3.7770859340, 1.5) (3.7770929420, 1.5) (3.7770929420, 2.5) (3.7774233100, 2.5) (3.7774233100, 1.5) (3.7774308920, 1.5) (3.7774308920, 2.5) (3.7783134920, 2.5) (3.7783134920, 1.5) (3.7783196220, 1.5) (3.7783196220, 2.5) (3.7783376980, 2.5) (3.7783376980, 1.5) (3.7786820720, 1.5) (3.7786820720, 2.5) (3.7787332600, 2.5) (3.7787332600, 1.5) (3.7795929660, 1.5) (3.7795929660, 2.5) (3.7799765780, 2.5) (3.7799765780, 1.5) (3.7808438960, 1.5) (3.7808438960, 2.5) (3.7820752040, 2.5) (3.7820752040, 1.5) (3.7824271540, 1.5) (3.7824271540, 2.5) (3.7824323960, 2.5) (3.7824323960, 1.5) (3.7833158740, 1.5) (3.7833158740, 2.5) (3.7833243380, 2.5) (3.7833243380, 1.5) (3.7833304600, 1.5) (3.7833304600, 2.5) (3.7833447540, 2.5) (3.7833447540, 1.5) (3.7836771640, 1.5) (3.7836771640, 2.5) (3.7837353480, 2.5) (3.7837353480, 1.5) (3.7845673420, 1.5) (3.7845673420, 2.5) (3.7845772600, 2.5) (3.7845772600, 1.5) (3.7849219280, 1.5) (3.7849219280, 2.5) (3.7849783800, 2.5) (3.7849783800, 1.5) (3.7849871100, 1.5) (3.7849871100, 2.5) (3.7858272740, 2.5) (3.7858272740, 1.5) (3.7862321680, 1.5) (3.7862321680, 2.5) (3.7870773260, 2.5) (3.7870773260, 1.5) (3.7874295300, 1.5) (3.7874295300, 2.5) (3.7883135880, 2.5) (3.7883135880, 1.5) (3.7883240940, 1.5) (3.7883240940, 2.5) (3.7883310920, 2.5) (3.7883310920, 1.5) (3.7883380860, 1.5) (3.7883380860, 2.5) (3.7886775020, 2.5) (3.7886775020, 1.5) (3.7887269520, 1.5) (3.7887269520, 2.5) (3.7895685580, 2.5) (3.7895685580, 1.5) (3.7895892680, 1.5) (3.7895892680, 2.5) (3.7899216820, 2.5) (3.7899216820, 1.5) (3.7899295560, 1.5) (3.7899295560, 2.5) (3.7899784240, 2.5) (3.7899784240, 1.5) (3.7899871600, 1.5) (3.7899871600, 2.5) (3.7911775260, 2.5) (3.7911775260, 1.5) (3.7920674140, 1.5) (3.7920674140, 2.5) (3.7920761740, 2.5) (3.7920761740, 1.5) (3.7920846240, 1.5) (3.7920846240, 2.5) (3.7924292900, 2.5) (3.7924292900, 1.5) (3.7924778640, 1.5) (3.7924778640, 2.5) (3.7924854300, 2.5) (3.7924854300, 1.5) (3.7933241860, 1.5) (3.7933241860, 2.5) (3.7933457660, 2.5) (3.7933457660, 1.5) (3.7936772620, 1.5) (3.7936772620, 2.5) (3.7945636500, 2.5) (3.7945636500, 1.5) (3.7945814420, 1.5) (3.7945814420, 2.5) (3.7945896080, 2.5) (3.7945896080, 1.5) (3.7949296060, 1.5) (3.7949296060, 2.5) (3.7949874960, 2.5) (3.7949874960, 1.5) (3.7958323300, 1.5) (3.7958323300, 2.5) (3.7961726200, 2.5) (3.7961726200, 1.5) (3.7961787420, 1.5) (3.7961787420, 2.5) (3.7962375080, 2.5) (3.7962375080, 1.5) (3.7970698000, 1.5) (3.7970698000, 2.5) (3.7970802980, 2.5) (3.7970802980, 1.5) (3.7970864200, 1.5) (3.7970864200, 2.5) (3.7970948840, 2.5) (3.7970948840, 1.5) (3.7974822800, 1.5) (3.7974822800, 2.5) (3.7983136820, 2.5) (3.7983136820, 1.5) (3.7983206900, 1.5) (3.7983206900, 2.5) (3.7983361400, 2.5) (3.7983361400, 1.5) (3.7983431460, 1.5) (3.7983431460, 2.5) (3.7986726420, 2.5) (3.7986726420, 1.5) (3.7987270500, 1.5) (3.7987270500, 2.5) (3.7987375320, 2.5) (3.7987375320, 1.5) (3.7995847380, 1.5) (3.7995847380, 2.5) (3.7999226520, 2.5) (3.7999226520, 1.5) (3.7999287740, 1.5) (3.7999287740, 2.5) (3.7999785180, 2.5) (3.7999785180, 1.5) (3.8008189580, 1.5) (3.8008189580, 2.5) (3.8011793700, 2.5) (3.8011793700, 1.5) (3.8020660500, 1.5) (3.8020660500, 2.5) (3.8020762680, 2.5) (3.8020762680, 1.5) (3.8020847200, 1.5) (3.8020847200, 2.5) (3.8020896760, 2.5) (3.8020896760, 1.5) (3.8024770820, 1.5) (3.8024770820, 2.5) (3.8033157720, 2.5) (3.8033157720, 1.5) (3.8033324020, 1.5) (3.8033324020, 2.5) (3.8033466940, 2.5) (3.8033466940, 1.5) (3.8045660740, 1.5) (3.8045660740, 2.5) (3.8045745420, 2.5) (3.8045745420, 1.5) (3.8045824140, 1.5) (3.8045824140, 2.5) (3.8049768160, 2.5) (3.8049768160, 1.5) (3.8049846760, 1.5) (3.8049846760, 2.5) (3.8058158360, 2.5) (3.8058158360, 1.5) (3.8058243060, 1.5) (3.8058243060, 2.5) (3.8058312980, 2.5) (3.8058312980, 1.5) (3.8061773800, 1.5) (3.8061773800, 2.5) (3.8082404280, 2.5) (3.8082404280, 1.5) (3.8083001500, 1.5) (3.8083001500, 2.5) (3.8083175960, 2.5) (3.8083175960, 1.5) (3.8086832740, 1.5) (3.8086832740, 2.5) (3.8108277520, 2.5) (3.8108277520, 1.5) (3.8124231100, 1.5) (3.8124231100, 2.5) (3.8124306880, 2.5) (3.8124306880, 1.5) (3.8124439380, 1.5) (3.8124439380, 2.5) (3.8144944060, 2.5) (3.8144944060, 1.5) (3.8145544760, 1.5) (3.8145544760, 2.5) (3.8149315800, 2.5) (3.8149315800, 1.5) (3.8170815920, 1.5) (3.8170815920, 2.5) (3.8183178560, 2.5) (3.8183178560, 1.5) (3.8186790000, 1.5) (3.8186790000, 2.5) (3.8195949600, 2.5) (3.8195949600, 1.5) (3.8211940220, 1.5) (3.8211940220, 2.5) (3.8233290400, 2.5) (3.8233290400, 1.5) (3.8233374860, 1.5) (3.8233374860, 2.5) (3.8245490040, 2.5) (3.8245490040, 1.5) (3.8245670460, 1.5) (3.8245670460, 2.5) (3.8249220620, 2.5) (3.8249220620, 1.5) (3.8249883720, 1.5) (3.8249883720, 2.5) (3.8258190380, 2.5) (3.8258190380, 1.5) (3.8258269140, 1.5) (3.8258269140, 2.5) (3.8258336160, 2.5) (3.8258336160, 1.5) (3.8258426600, 1.5) (3.8258426600, 2.5) (3.8261720340, 2.5) (3.8261720340, 1.5) (3.8261799060, 1.5) (3.8261799060, 2.5) (3.8270652540, 2.5) (3.8270652540, 1.5) (3.8270880000, 1.5) (3.8270880000, 2.5) (3.8274258200, 2.5) (3.8274258200, 1.5) (3.8283280160, 1.5) (3.8283280160, 2.5) (3.8283431840, 2.5) (3.8283431840, 1.5) (3.8286799260, 1.5) (3.8286799260, 2.5) (3.8287299620, 2.5) (3.8287299620, 1.5) (3.8287384060, 1.5) (3.8287384060, 2.5) (3.8295706960, 2.5) (3.8295706960, 1.5) (3.8295861520, 1.5) (3.8295861520, 2.5) (3.8295931540, 2.5) (3.8295931540, 1.5) (3.8299223600, 1.5) (3.8299223600, 2.5) (3.8299296460, 2.5) (3.8299296460, 1.5) (3.8299791040, 1.5) (3.8299791040, 2.5) (3.8299878340, 2.5) (3.8299878340, 1.5) (3.8308201220, 1.5) (3.8308201220, 2.5) (3.8308364540, 2.5) (3.8308364540, 1.5) (3.8311752880, 1.5) (3.8311752880, 2.5) (3.8312270720, 2.5) (3.8312270720, 1.5) (3.8312340540, 1.5) (3.8312340540, 2.5) (3.8320648820, 2.5) (3.8320648820, 1.5) (3.8320745160, 1.5) (3.8320745160, 2.5) (3.8320806380, 2.5) (3.8320806380, 1.5) (3.8320885060, 1.5) (3.8320885060, 2.5) (3.8320969740, 2.5) (3.8320969740, 1.5) (3.8324782480, 1.5) (3.8324782480, 2.5) (3.8324858160, 2.5) (3.8324858160, 1.5) (3.8337340780, 1.5) (3.8337340780, 2.5) (3.8345666980, 2.5) (3.8345666980, 1.5) (3.8345751660, 1.5) (3.8345751660, 2.5) (3.8345961620, 2.5) (3.8345961620, 1.5) (3.8349253240, 1.5) (3.8349253240, 2.5) (3.8349329020, 2.5) (3.8349329020, 1.5) (3.8349840900, 1.5) (3.8349840900, 2.5) (3.8358248440, 2.5) (3.8358248440, 1.5) (3.8358385440, 1.5) (3.8358385440, 2.5) (3.8358461320, 2.5) (3.8358461320, 1.5) (3.8361753360, 1.5) (3.8361753360, 2.5) (3.8361817500, 2.5) (3.8361817500, 1.5) (3.8362341040, 1.5) (3.8362341040, 2.5) (3.8370882220, 2.5) (3.8370882220, 1.5) (3.8374832420, 1.5) (3.8374832420, 2.5) (3.8383149460, 2.5) (3.8383149460, 1.5) (3.8383251600, 1.5) (3.8383251600, 2.5) (3.8383324460, 2.5) (3.8383324460, 1.5) (3.8386741960, 1.5) (3.8386741960, 2.5) (3.8386808980, 2.5) (3.8386808980, 1.5) (3.8387326760, 1.5) (3.8387326760, 2.5) (3.8395883720, 2.5) (3.8395883720, 1.5) (3.8395956700, 1.5) (3.8395956700, 2.5) (3.8399771560, 2.5) (3.8399771560, 1.5) (3.8408435980, 1.5) (3.8408435980, 2.5) (3.8411809200, 2.5) (3.8411809200, 1.5) (3.8412292120, 1.5) (3.8412292120, 2.5) (3.8412379440, 2.5) (3.8412379440, 1.5) (3.8424841640, 1.5) (3.8424841640, 2.5) (3.8433383240, 2.5) (3.8433383240, 1.5) (3.8437274860, 1.5) (3.8437274860, 2.5) (3.8437347600, 2.5) (3.8437347600, 1.5) (3.8445664620, 1.5) (3.8445664620, 2.5) (3.8445766760, 2.5) (3.8445766760, 1.5) (3.8445862980, 1.5) (3.8445862980, 2.5) (3.8445924220, 2.5) (3.8445924220, 1.5) (3.8449792480, 1.5) (3.8449792480, 2.5) (3.8449879800, 2.5) (3.8449879800, 1.5) (3.8458252300, 1.5) (3.8458252300, 2.5) (3.8458471060, 2.5) (3.8458471060, 1.5) (3.8461777620, 1.5) (3.8461777620, 2.5) (3.8462359480, 2.5) (3.8462359480, 1.5) (3.8470828660, 1.5) (3.8470828660, 2.5) (3.8470895700, 2.5) (3.8470895700, 1.5) (3.8470980340, 1.5) (3.8470980340, 2.5) (3.8483132940, 2.5) (3.8483132940, 1.5) (3.8483363300, 1.5) (3.8483363300, 2.5) (3.8486818700, 2.5) (3.8486818700, 1.5) (3.8487333500, 1.5) (3.8487333500, 2.5) (3.8495650520, 2.5) (3.8495650520, 1.5) (3.8495781820, 1.5) (3.8495781820, 2.5) (3.8499222620, 2.5) (3.8499222620, 1.5) (3.8499301340, 1.5) (3.8499301340, 2.5) (3.8499880280, 2.5) (3.8499880280, 1.5) (3.8508179800, 1.5) (3.8508179800, 2.5) (3.8508366440, 2.5) (3.8508366440, 1.5) (3.8508427760, 1.5) (3.8508427760, 2.5) (3.8511731460, 2.5) (3.8511731460, 1.5) (3.8511792700, 1.5) (3.8511792700, 2.5) (3.8520633300, 2.5) (3.8520633300, 1.5) (3.8520712060, 1.5) (3.8520712060, 2.5) (3.8520817020, 2.5) (3.8520817020, 1.5) (3.8520878260, 1.5) (3.8520878260, 2.5) (3.8524860080, 2.5) (3.8524860080, 1.5) (3.8533387540, 1.5) (3.8533387540, 2.5) (3.8533454680, 2.5) (3.8533454680, 1.5) (3.8536778400, 1.5) (3.8536778400, 2.5) (3.8537281640, 2.5) (3.8537281640, 1.5) (3.8545753140, 1.5) (3.8545753140, 2.5) (3.8545963140, 2.5) (3.8545963140, 1.5) (3.8549278500, 1.5) (3.8549278500, 2.5) (3.8549773000, 2.5) (3.8549773000, 1.5) (3.8549851580, 1.5) (3.8549851580, 2.5) (3.8558192000, 2.5) (3.8558192000, 1.5) (3.8558282400, 1.5) (3.8558282400, 2.5) (3.8558366940, 2.5) (3.8558366940, 1.5) (3.8558428240, 1.5) (3.8558428240, 2.5) (3.8562302300, 2.5) (3.8562302300, 1.5) (3.8562386700, 1.5) (3.8562386700, 2.5) (3.8570875780, 2.5) (3.8570875780, 1.5) (3.8570945880, 1.5) (3.8570945880, 2.5) (3.8574252460, 2.5) (3.8574252460, 1.5) (3.8583271020, 1.5) (3.8583271020, 2.5) (3.8586810900, 2.5) (3.8586810900, 1.5) (3.8587328680, 1.5) (3.8587328680, 2.5) (3.8595721960, 2.5) (3.8595721960, 1.5) (3.8595888120, 1.5) (3.8595888120, 2.5) (3.8624253400, 2.5) (3.8624253400, 1.5) (3.8657434800, 1.5) (3.8657434800, 2.5) (3.8661733360, 2.5) (3.8661733360, 1.5) (3.8682449640, 1.5) (3.8682449640, 2.5) (3.8683173000, 2.5) (3.8683173000, 1.5) (3.8686944800, 1.5) (3.8686944800, 2.5) (3.8720664640, 2.5) (3.8720664640, 1.5) (3.8724257300, 1.5) (3.8724257300, 2.5) (3.8733521680, 2.5) (3.8733521680, 1.5) (3.8749436680, 1.5) (3.8749436680, 2.5) (3.8770853740, 2.5) (3.8770853740, 1.5) (3.8782447280, 1.5) (3.8782447280, 2.5) (3.8783163980, 2.5) (3.8783163980, 1.5) (3.8783282320, 1.5) (3.8783282320, 2.5) (3.8787304420, 2.5) (3.8787304420, 1.5) (3.8795707200, 1.5) (3.8795707200, 2.5) (3.8795870460, 2.5) (3.8795870460, 1.5) (3.8795940520, 1.5) (3.8795940520, 2.5) (3.8799321720, 2.5) (3.8799321720, 1.5) (3.8808168100, 1.5) (3.8808168100, 2.5) (3.8808404380, 2.5) (3.8808404380, 1.5) (3.8808483120, 1.5) (3.8808483120, 2.5) (3.8811833460, 2.5) (3.8811833460, 1.5) (3.8820639500, 1.5) (3.8820639500, 2.5) (3.8820945760, 2.5) (3.8820945760, 1.5) (3.8824257820, 1.5) (3.8824257820, 2.5) (3.8824775660, 2.5) (3.8824775660, 1.5) (3.8833182940, 1.5) (3.8833182940, 2.5) (3.8833427960, 2.5) (3.8833427960, 1.5) (3.8836804560, 1.5) (3.8836804560, 2.5) (3.8845788080, 2.5) (3.8845788080, 1.5) (3.8845872620, 1.5) (3.8845872620, 2.5) (3.8845936840, 2.5) (3.8845936840, 1.5) (3.8849287180, 1.5) (3.8849287180, 2.5) (3.8858320300, 2.5) (3.8858320300, 1.5) (3.8861758180, 1.5) (3.8861758180, 2.5) (3.8862334240, 2.5) (3.8862334240, 1.5) (3.8870648300, 1.5) (3.8870648300, 2.5) (3.8870945840, 2.5) (3.8870945840, 1.5) (3.8883265580, 1.5) (3.8883265580, 2.5) (3.8883329680, 2.5) (3.8883329680, 1.5) (3.8883390880, 1.5) (3.8883390880, 2.5) (3.8883466820, 2.5) (3.8883466820, 1.5) (3.8887337360, 1.5) (3.8887337360, 2.5) (3.8895654380, 2.5) (3.8895654380, 1.5) (3.8895814820, 1.5) (3.8895814820, 2.5) (3.8895957760, 2.5) (3.8895957760, 1.5) (3.8899246840, 1.5) (3.8899246840, 2.5) (3.8899322660, 2.5) (3.8899322660, 1.5) (3.8899837480, 1.5) (3.8899837480, 2.5) (3.8908166120, 2.5) (3.8908166120, 1.5) (3.8908390720, 1.5) (3.8908390720, 2.5) (3.8908457900, 2.5) (3.8908457900, 1.5) (3.8911758640, 1.5) (3.8911758640, 2.5) (3.8912334700, 2.5) (3.8912334700, 1.5) (3.8920648800, 1.5) (3.8920648800, 2.5) (3.8920712980, 2.5) (3.8920712980, 1.5) (3.8920785900, 1.5) (3.8920785900, 2.5) (3.8920858820, 2.5) (3.8920858820, 1.5) (3.8924305420, 1.5) (3.8924305420, 2.5) (3.8924805760, 2.5) (3.8924805760, 1.5) (3.8933251060, 1.5) (3.8933251060, 2.5) (3.8933321020, 2.5) (3.8933321020, 1.5) (3.8933390960, 1.5) (3.8933390960, 2.5) (3.8937352400, 2.5) (3.8937352400, 1.5) (3.8945684440, 1.5) (3.8945684440, 2.5) (3.8945841980, 2.5) (3.8945841980, 1.5) (3.8945932380, 1.5) (3.8945932380, 2.5) (3.8949302740, 2.5) (3.8949302740, 1.5) (3.8949797260, 1.5) (3.8949797260, 2.5) (3.8958137520, 2.5) (3.8958137520, 1.5) (3.8958315420, 1.5) (3.8958315420, 2.5) (3.8958388300, 2.5) (3.8958388300, 1.5) (3.8961805800, 1.5) (3.8961805800, 2.5) (3.8970771860, 2.5) (3.8970771860, 1.5) (3.8970903040, 1.5) (3.8970903040, 2.5) (3.8974265120, 2.5) (3.8974265120, 1.5) (3.8974855680, 1.5) (3.8974855680, 2.5) (3.8986794380, 2.5) (3.8986794380, 1.5) (3.8987297640, 1.5) (3.8987297640, 2.5) (3.8987384980, 2.5) (3.8987384980, 1.5) (3.8995757520, 1.5) (3.8995757520, 2.5) (3.8995842020, 2.5) (3.8995842020, 1.5) (3.8995984940, 1.5) (3.8995984940, 2.5) (3.8999303240, 2.5) (3.8999303240, 1.5) (3.9008252220, 1.5) (3.9008252220, 2.5) (3.9008389200, 2.5) (3.9008389200, 1.5) (3.9011832480, 1.5) (3.9011832480, 2.5) (3.9020713960, 2.5) (3.9020713960, 1.5) (3.9020941480, 1.5) (3.9020941480, 2.5) (3.9024245160, 2.5) (3.9024245160, 1.5) (3.9024838700, 1.5) (3.9024838700, 2.5) (3.9033152340, 2.5) (3.9033152340, 1.5) (3.9033286580, 1.5) (3.9033286580, 2.5) (3.9033356540, 2.5) (3.9033356540, 1.5) (3.9045649980, 1.5) (3.9045649980, 2.5) (3.9049303680, 2.5) (3.9049303680, 1.5) (3.9049789500, 1.5) (3.9049789500, 2.5) (3.9049885580, 2.5) (3.9049885580, 1.5) (3.9058258080, 1.5) (3.9058258080, 2.5) (3.9058380480, 2.5) (3.9058380480, 1.5) (3.9058462240, 1.5) (3.9058462240, 2.5) (3.9061786320, 2.5) (3.9061786320, 1.5) (3.9062280840, 1.5) (3.9062280840, 2.5) (3.9062385700, 2.5) (3.9062385700, 1.5) (3.9070758620, 1.5) (3.9070758620, 2.5) (3.9070907320, 2.5) (3.9070907320, 1.5) (3.9070986100, 1.5) (3.9070986100, 2.5) (3.9074853720, 2.5) (3.9074853720, 1.5) (3.9083316620, 1.5) (3.9083316620, 2.5) (3.9086836120, 2.5) (3.9086836120, 1.5) (3.9087356760, 1.5) (3.9087356760, 2.5) (3.9095697160, 2.5) (3.9095697160, 1.5) (3.9095787600, 1.5) (3.9095787600, 2.5) (3.9095880840, 2.5) (3.9095880840, 1.5) (3.9095942160, 1.5) (3.9095942160, 2.5) (3.9099324620, 2.5) (3.9099324620, 1.5) (3.9108150580, 1.5) (3.9108150580, 2.5) (3.9108322700, 2.5) (3.9108322700, 1.5) (3.9111760600, 1.5) (3.9111760600, 2.5) (3.9111824740, 2.5) (3.9111824740, 1.5) (3.9120650720, 1.5) (3.9120650720, 2.5) (3.9120939500, 2.5) (3.9120939500, 1.5) (3.9124240300, 1.5) (3.9124240300, 2.5) (3.9133139620, 2.5) (3.9133139620, 1.5) (3.9133209620, 1.5) (3.9133209620, 2.5) (3.9133381620, 2.5) (3.9133381620, 1.5) (3.9136833680, 1.5) (3.9136833680, 2.5) (3.9145764780, 2.5) (3.9145764780, 1.5) (3.9145919320, 1.5) (3.9145919320, 2.5) (3.9149237620, 2.5) (3.9149237620, 1.5) (3.9149352840, 1.5) (3.9149352840, 2.5) (3.9158466320, 2.5) (3.9158466320, 1.5) (3.9158527460, 1.5) (3.9158527460, 2.5) 
};


\addplot[style = {darkgreen}] coordinates {

(2.1724221260, 1.0) (2.1724221260, 0.0) (2.1724224200, 0.0) (2.1724224200, 1.0) (2.1724230080, 1.0) (2.1724230080, 0.0) (2.1724233040, 0.0) (2.1724233040, 1.0) (2.1724238900, 1.0) (2.1724238900, 0.0) (2.1724241860, 0.0) (2.1724241860, 1.0) (2.1724250680, 1.0) (2.1724250680, 0.0) (2.1724256560, 0.0) (2.1724256560, 1.0) (2.1724259500, 1.0) (2.1724259500, 0.0) (2.1724277140, 0.0) (2.1724277140, 1.0) (2.1725140500, 1.0) (2.1725140500, 0.0) (2.1725143460, 0.0) (2.1725143460, 1.0) (2.1725149320, 1.0) (2.1725149320, 0.0) (2.1725152280, 0.0) (2.1725152280, 1.0) (2.1725158160, 1.0) (2.1725158160, 0.0) (2.1725161100, 0.0) (2.1725161100, 1.0) (2.1725169920, 1.0) (2.1725169920, 0.0) (2.1725196400, 0.0) (2.1725196400, 1.0) (2.1874233040, 1.0) (2.1874233040, 0.0) (2.1874235980, 0.0) (2.1874235980, 1.0) (2.1874241860, 1.0) (2.1874241860, 0.0) (2.1874244800, 0.0) (2.1874244800, 1.0) (2.1874250680, 1.0) (2.1874250680, 0.0) (2.1874253620, 0.0) (2.1874253620, 1.0) (2.1874262440, 1.0) (2.1874262440, 0.0) (2.1874265400, 0.0) (2.1874265400, 1.0) (2.1874271260, 1.0) (2.1874271260, 0.0) (2.1874288920, 0.0) (2.1874288920, 1.0) (2.2224214880, 1.0) (2.2224214880, 0.0) (2.2224217820, 0.0) (2.2224217820, 1.0) (2.2224223700, 1.0) (2.2224223700, 0.0) (2.2224226640, 0.0) (2.2224226640, 1.0) (2.2224232520, 1.0) (2.2224232520, 0.0) (2.2224235480, 0.0) (2.2224235480, 1.0) (2.2224244280, 1.0) (2.2224244280, 0.0) (2.2224250180, 0.0) (2.2224250180, 1.0) (2.2224253120, 1.0) (2.2224253120, 0.0) (2.2224270760, 0.0) (2.2224270760, 1.0) (2.2225167280, 1.0) (2.2225167280, 0.0) (2.2225170220, 0.0) (2.2225170220, 1.0) (2.2225176100, 1.0) (2.2225176100, 0.0) (2.2225179040, 0.0) (2.2225179040, 1.0) (2.2225184920, 1.0) (2.2225184920, 0.0) (2.2225187880, 0.0) (2.2225187880, 1.0) (2.2225196680, 1.0) (2.2225196680, 0.0) (2.2225223160, 0.0) (2.2225223160, 1.0) (2.2383116980, 1.0) (2.2383116980, 0.0) (2.2383119920, 0.0) (2.2383119920, 1.0) (2.2383125800, 1.0) (2.2383125800, 0.0) (2.2383128740, 0.0) (2.2383128740, 1.0) (2.2383134620, 1.0) (2.2383134620, 0.0) (2.2383137580, 0.0) (2.2383137580, 1.0) (2.2383146400, 1.0) (2.2383146400, 0.0) (2.2383149340, 0.0) (2.2383149340, 1.0) (2.2383155220, 1.0) (2.2383155220, 0.0) (2.2383172860, 0.0) (2.2383172860, 1.0) (2.2736716980, 1.0) (2.2736716980, 0.0) (2.2736719940, 0.0) (2.2736719940, 1.0) (2.2736725800, 1.0) (2.2736725800, 0.0) (2.2736728760, 0.0) (2.2736728760, 1.0) (2.2736734640, 1.0) (2.2736734640, 0.0) (2.2736737580, 0.0) (2.2736737580, 1.0) (2.2736746400, 1.0) (2.2736746400, 0.0) (2.2736752280, 0.0) (2.2736752280, 1.0) (2.2736755220, 1.0) (2.2736755220, 0.0) (2.2736772880, 0.0) (2.2736772880, 1.0) (2.2737665100, 1.0) (2.2737665100, 0.0) (2.2737668060, 0.0) (2.2737668060, 1.0) (2.2737673940, 1.0) (2.2737673940, 0.0) (2.2737676880, 0.0) (2.2737676880, 1.0) (2.2737682760, 1.0) (2.2737682760, 0.0) (2.2737685700, 0.0) (2.2737685700, 1.0) (2.2737694520, 1.0) (2.2737694520, 0.0) (2.2737721000, 0.0) (2.2737721000, 1.0) (2.2770601300, 1.0) (2.2770601300, 0.0) (2.2770604240, 0.0) (2.2770604240, 1.0) (2.2770610120, 1.0) (2.2770610120, 0.0) (2.2770613060, 0.0) (2.2770613060, 1.0) (2.2770618940, 1.0) (2.2770618940, 0.0) (2.2770621900, 0.0) (2.2770621900, 1.0) (2.2770630700, 1.0) (2.2770630700, 0.0) (2.2770636600, 0.0) (2.2770636600, 1.0) (2.2770639540, 1.0) (2.2770639540, 0.0) (2.2770657180, 0.0) (2.2770657180, 1.0) (2.2775158760, 1.0) (2.2775158760, 0.0) (2.2775161700, 0.0) (2.2775161700, 1.0) (2.2775167580, 1.0) (2.2775167580, 0.0) (2.2775170540, 0.0) (2.2775170540, 1.0) (2.2775176400, 1.0) (2.2775176400, 0.0) (2.2775179360, 0.0) (2.2775179360, 1.0) (2.2775188180, 1.0) (2.2775188180, 0.0) (2.2775214640, 0.0) (2.2775214640, 1.0) (2.2870101840, 1.0) (2.2870101840, 0.0) (2.2870104780, 0.0) (2.2870104780, 1.0) (2.2870110660, 1.0) (2.2870110660, 0.0) (2.2870113620, 0.0) (2.2870113620, 1.0) (2.2870119480, 1.0) (2.2870119480, 0.0) (2.2870122440, 0.0) (2.2870122440, 1.0) (2.2870131260, 1.0) (2.2870131260, 0.0) (2.2870134200, 0.0) (2.2870134200, 1.0) (2.2870140080, 1.0) (2.2870140080, 0.0) (2.2870157740, 0.0) (2.2870157740, 1.0) (2.3211732660, 1.0) (2.3211732660, 0.0) (2.3211735600, 0.0) (2.3211735600, 1.0) (2.3211741480, 1.0) (2.3211741480, 0.0) (2.3211744420, 0.0) (2.3211744420, 1.0) (2.3211750300, 1.0) (2.3211750300, 0.0) (2.3211753260, 0.0) (2.3211753260, 1.0) (2.3211762060, 1.0) (2.3211762060, 0.0) (2.3211767960, 0.0) (2.3211767960, 1.0) (2.3211770900, 1.0) (2.3211770900, 0.0) (2.3211788540, 0.0) (2.3211788540, 1.0) (2.3212648420, 1.0) (2.3212648420, 0.0) (2.3212651380, 0.0) (2.3212651380, 1.0) (2.3212657260, 1.0) (2.3212657260, 0.0) (2.3212660200, 0.0) (2.3212660200, 1.0) (2.3212666080, 1.0) (2.3212666080, 0.0) (2.3212669020, 0.0) (2.3212669020, 1.0) (2.3212677840, 1.0) (2.3212677840, 0.0) (2.3212704320, 0.0) (2.3212704320, 1.0) (2.3370609620, 1.0) (2.3370609620, 0.0) (2.3370612580, 0.0) (2.3370612580, 1.0) (2.3370618460, 1.0) (2.3370618460, 0.0) (2.3370621400, 0.0) (2.3370621400, 1.0) (2.3370627280, 1.0) (2.3370627280, 0.0) (2.3370630220, 0.0) (2.3370630220, 1.0) (2.3370639040, 1.0) (2.3370639040, 0.0) (2.3370641980, 0.0) (2.3370641980, 1.0) (2.3370647860, 1.0) (2.3370647860, 0.0) (2.3370665520, 0.0) (2.3370665520, 1.0) (2.3724230760, 1.0) (2.3724230760, 0.0) (2.3724233700, 0.0) (2.3724233700, 1.0) (2.3724239580, 1.0) (2.3724239580, 0.0) (2.3724242520, 0.0) (2.3724242520, 1.0) (2.3724248400, 1.0) (2.3724248400, 0.0) (2.3724251340, 0.0) (2.3724251340, 1.0) (2.3724260160, 1.0) (2.3724260160, 0.0) (2.3724266060, 0.0) (2.3724266060, 1.0) (2.3724268980, 1.0) (2.3724268980, 0.0) (2.3724286640, 0.0) (2.3724286640, 1.0) (2.3725144380, 1.0) (2.3725144380, 0.0) (2.3725147340, 0.0) (2.3725147340, 1.0) (2.3725153200, 1.0) (2.3725153200, 0.0) (2.3725156160, 0.0) (2.3725156160, 1.0) (2.3725162040, 1.0) (2.3725162040, 0.0) (2.3725164980, 0.0) (2.3725164980, 1.0) (2.3725173800, 1.0) (2.3725173800, 0.0) (2.3725200280, 0.0) (2.3725200280, 1.0) (2.3895615140, 1.0) (2.3895615140, 0.0) (2.3895618100, 0.0) (2.3895618100, 1.0) (2.3895623960, 1.0) (2.3895623960, 0.0) (2.3895626920, 0.0) (2.3895626920, 1.0) (2.3895632800, 1.0) (2.3895632800, 0.0) (2.3895635740, 0.0) (2.3895635740, 1.0) (2.3895644560, 1.0) (2.3895644560, 0.0) (2.3895647500, 0.0) (2.3895647500, 1.0) (2.3895653380, 1.0) (2.3895653380, 0.0) (2.3895671040, 0.0) (2.3895671040, 1.0) (2.4249241620, 1.0) (2.4249241620, 0.0) (2.4249244560, 0.0) (2.4249244560, 1.0) (2.4249250440, 1.0) (2.4249250440, 0.0) (2.4249253380, 0.0) (2.4249253380, 1.0) (2.4249259260, 1.0) (2.4249259260, 0.0) (2.4249262220, 0.0) (2.4249262220, 1.0) (2.4249271020, 1.0) (2.4249271020, 0.0) (2.4249276920, 0.0) (2.4249276920, 1.0) (2.4249279860, 1.0) (2.4249279860, 0.0) (2.4249297500, 0.0) (2.4249297500, 1.0) (2.4250168880, 1.0) (2.4250168880, 0.0) (2.4250171840, 0.0) (2.4250171840, 1.0) (2.4250177700, 1.0) (2.4250177700, 0.0) (2.4250180660, 0.0) (2.4250180660, 1.0) (2.4250186540, 1.0) (2.4250186540, 0.0) (2.4250189480, 0.0) (2.4250189480, 1.0) (2.4250198300, 1.0) (2.4250198300, 0.0) (2.4250224780, 0.0) (2.4250224780, 1.0) (2.4420602480, 1.0) (2.4420602480, 0.0) (2.4420605420, 0.0) (2.4420605420, 1.0) (2.4420611300, 1.0) (2.4420611300, 0.0) (2.4420614240, 0.0) (2.4420614240, 1.0) (2.4420620120, 1.0) (2.4420620120, 0.0) (2.4420623080, 0.0) (2.4420623080, 1.0) (2.4420631880, 1.0) (2.4420631880, 0.0) (2.4420634840, 0.0) (2.4420634840, 1.0) (2.4420640720, 1.0) (2.4420640720, 0.0) (2.4420658360, 0.0) (2.4420658360, 1.0) (2.4811741060, 1.0) (2.4811741060, 0.0) (2.4811744000, 0.0) (2.4811744000, 1.0) (2.4811749880, 1.0) (2.4811749880, 0.0) (2.4811752820, 0.0) (2.4811752820, 1.0) (2.4811758700, 1.0) (2.4811758700, 0.0) (2.4811761640, 0.0) (2.4811761640, 1.0) (2.4811770460, 1.0) (2.4811770460, 0.0) (2.4811776360, 0.0) (2.4811776360, 1.0) (2.4811779280, 1.0) (2.4811779280, 0.0) (2.4811796940, 0.0) (2.4811796940, 1.0) (2.4812671520, 1.0) (2.4812671520, 0.0) (2.4812674480, 0.0) (2.4812674480, 1.0) (2.4812680360, 1.0) (2.4812680360, 0.0) (2.4812683300, 0.0) (2.4812683300, 1.0) (2.4812689180, 1.0) (2.4812689180, 0.0) (2.4812692120, 0.0) (2.4812692120, 1.0) (2.4812700940, 1.0) (2.4812700940, 0.0) (2.4812727420, 0.0) (2.4812727420, 1.0) (2.4970640220, 1.0) (2.4970640220, 0.0) (2.4970643160, 0.0) (2.4970643160, 1.0) (2.4970649040, 1.0) (2.4970649040, 0.0) (2.4970651980, 0.0) (2.4970651980, 1.0) (2.4970657860, 1.0) (2.4970657860, 0.0) (2.4970660800, 0.0) (2.4970660800, 1.0) (2.4970669620, 1.0) (2.4970669620, 0.0) (2.4970672580, 0.0) (2.4970672580, 1.0) (2.4970678440, 1.0) (2.4970678440, 0.0) (2.4970696100, 0.0) (2.4970696100, 1.0) (2.5324243160, 1.0) (2.5324243160, 0.0) (2.5324246100, 0.0) (2.5324246100, 1.0) (2.5324251980, 1.0) (2.5324251980, 0.0) (2.5324254920, 0.0) (2.5324254920, 1.0) (2.5324260800, 1.0) (2.5324260800, 0.0) (2.5324263760, 0.0) (2.5324263760, 1.0) (2.5324272560, 1.0) (2.5324272560, 0.0) (2.5324278460, 0.0) (2.5324278460, 1.0) (2.5324281400, 1.0) (2.5324281400, 0.0) (2.5324299040, 0.0) (2.5324299040, 1.0) (2.5325157600, 1.0) (2.5325157600, 0.0) (2.5325160540, 0.0) (2.5325160540, 1.0) (2.5325166420, 1.0) (2.5325166420, 0.0) (2.5325169360, 0.0) (2.5325169360, 1.0) (2.5325175240, 1.0) (2.5325175240, 0.0) (2.5325178180, 0.0) (2.5325178180, 1.0) (2.5325187000, 1.0) (2.5325187000, 0.0) (2.5325213480, 0.0) (2.5325213480, 1.0) (2.5457583900, 1.0) (2.5457583900, 0.0) (2.5457586840, 0.0) (2.5457586840, 1.0) (2.5457592720, 1.0) (2.5457592720, 0.0) (2.5457595660, 0.0) (2.5457595660, 1.0) (2.5457601540, 1.0) (2.5457601540, 0.0) (2.5457604500, 0.0) (2.5457604500, 1.0) (2.5457613300, 1.0) (2.5457613300, 0.0) (2.5457616260, 0.0) (2.5457616260, 1.0) (2.5457622140, 1.0) (2.5457622140, 0.0) (2.5457639780, 0.0) (2.5457639780, 1.0) (2.5824250940, 1.0) (2.5824250940, 0.0) (2.5824253900, 0.0) (2.5824253900, 1.0) (2.5824259760, 1.0) (2.5824259760, 0.0) (2.5824262720, 0.0) (2.5824262720, 1.0) (2.5824268600, 1.0) (2.5824268600, 0.0) (2.5824271540, 0.0) (2.5824271540, 1.0) (2.5824280360, 1.0) (2.5824280360, 0.0) (2.5824286240, 0.0) (2.5824286240, 1.0) (2.5824289180, 1.0) (2.5824289180, 0.0) (2.5824306840, 0.0) (2.5824306840, 1.0) (2.5825165640, 1.0) (2.5825165640, 0.0) (2.5825168600, 0.0) (2.5825168600, 1.0) (2.5825174460, 1.0) (2.5825174460, 0.0) (2.5825177420, 0.0) (2.5825177420, 1.0) (2.5825183300, 1.0) (2.5825183300, 0.0) (2.5825186240, 0.0) (2.5825186240, 1.0) (2.5825195060, 1.0) (2.5825195060, 0.0) (2.5825221540, 0.0) (2.5825221540, 1.0) (2.5983165880, 1.0) (2.5983165880, 0.0) (2.5983168820, 0.0) (2.5983168820, 1.0) (2.5983174700, 1.0) (2.5983174700, 0.0) (2.5983177640, 0.0) (2.5983177640, 1.0) (2.5983183520, 1.0) (2.5983183520, 0.0) (2.5983186480, 0.0) (2.5983186480, 1.0) (2.5983195300, 1.0) (2.5983195300, 0.0) (2.5983198240, 0.0) (2.5983198240, 1.0) (2.5983204120, 1.0) (2.5983204120, 0.0) (2.5983221760, 0.0) (2.5983221760, 1.0) (3.4911791640, 1.0) (3.4911791640, 0.0) (3.4911794580, 0.0) (3.4911794580, 1.0) (3.4911800460, 1.0) (3.4911800460, 0.0) (3.4911803400, 0.0) (3.4911803400, 1.0) (3.4911809280, 1.0) (3.4911809280, 0.0) (3.4911812220, 0.0) (3.4911812220, 1.0) (3.4911821040, 1.0) (3.4911821040, 0.0) (3.4911826940, 0.0) (3.4911826940, 1.0) (3.4911829860, 1.0) (3.4911829860, 0.0) (3.4911847520, 0.0) (3.4911847520, 1.0) (3.4912761420, 1.0) (3.4912761420, 0.0) (3.4912764360, 0.0) (3.4912764360, 1.0) (3.4912770240, 1.0) (3.4912770240, 0.0) (3.4912773180, 0.0) (3.4912773180, 1.0) (3.4912779060, 1.0) (3.4912779060, 0.0) (3.4912782000, 0.0) (3.4912782000, 1.0) (3.4912790820, 1.0) (3.4912790820, 0.0) (3.4912817300, 0.0) (3.4912817300, 1.0) (3.5070728760, 1.0) (3.5070728760, 0.0) (3.5070731700, 0.0) (3.5070731700, 1.0) (3.5070737580, 1.0) (3.5070737580, 0.0) (3.5070740520, 0.0) (3.5070740520, 1.0) (3.5070746400, 1.0) (3.5070746400, 0.0) (3.5070749360, 0.0) (3.5070749360, 1.0) (3.5070758160, 1.0) (3.5070758160, 0.0) (3.5070761120, 0.0) (3.5070761120, 1.0) (3.5070767000, 1.0) (3.5070767000, 0.0) (3.5070784640, 0.0) (3.5070784640, 1.0) (3.5424328760, 1.0) (3.5424328760, 0.0) (3.5424331700, 0.0) (3.5424331700, 1.0) (3.5424337580, 1.0) (3.5424337580, 0.0) (3.5424340520, 0.0) (3.5424340520, 1.0) (3.5424346400, 1.0) (3.5424346400, 0.0) (3.5424349340, 0.0) (3.5424349340, 1.0) (3.5424358160, 1.0) (3.5424358160, 0.0) (3.5424364060, 0.0) (3.5424364060, 1.0) (3.5424366980, 1.0) (3.5424366980, 0.0) (3.5424384640, 0.0) (3.5424384640, 1.0) (3.5425277680, 1.0) (3.5425277680, 0.0) (3.5425280620, 0.0) (3.5425280620, 1.0) (3.5425286500, 1.0) (3.5425286500, 0.0) (3.5425289460, 0.0) (3.5425289460, 1.0) (3.5425295320, 1.0) (3.5425295320, 0.0) (3.5425298280, 0.0) (3.5425298280, 1.0) (3.5425307100, 1.0) (3.5425307100, 0.0) (3.5425333560, 0.0) (3.5425333560, 1.0) (3.5583245560, 1.0) (3.5583245560, 0.0) (3.5583248500, 0.0) (3.5583248500, 1.0) (3.5583254380, 1.0) (3.5583254380, 0.0) (3.5583257320, 0.0) (3.5583257320, 1.0) (3.5583263200, 1.0) (3.5583263200, 0.0) (3.5583266160, 0.0) (3.5583266160, 1.0) (3.5583274980, 1.0) (3.5583274980, 0.0) (3.5583277920, 0.0) (3.5583277920, 1.0) (3.5583283800, 1.0) (3.5583283800, 0.0) (3.5583301440, 0.0) (3.5583301440, 1.0) (3.5936851440, 1.0) (3.5936851440, 0.0) (3.5936854380, 0.0) (3.5936854380, 1.0) (3.5936860260, 1.0) (3.5936860260, 0.0) (3.5936863200, 0.0) (3.5936863200, 1.0) (3.5936869080, 1.0) (3.5936869080, 0.0) (3.5936872040, 0.0) (3.5936872040, 1.0) (3.5936880840, 1.0) (3.5936880840, 0.0) (3.5936886740, 0.0) (3.5936886740, 1.0) (3.5936889680, 1.0) (3.5936889680, 0.0) (3.5936907320, 0.0) (3.5936907320, 1.0) (3.5937770420, 1.0) (3.5937770420, 0.0) (3.5937773360, 0.0) (3.5937773360, 1.0) (3.5937779240, 1.0) (3.5937779240, 0.0) (3.5937782180, 0.0) (3.5937782180, 1.0) (3.5937788060, 1.0) (3.5937788060, 0.0) (3.5937791020, 0.0) (3.5937791020, 1.0) (3.5937799820, 1.0) (3.5937799820, 0.0) (3.5937826300, 0.0) (3.5937826300, 1.0) (3.6120725320, 1.0) (3.6120725320, 0.0) (3.6120728280, 0.0) (3.6120728280, 1.0) (3.6120734160, 1.0) (3.6120734160, 0.0) (3.6120737100, 0.0) (3.6120737100, 1.0) (3.6120742980, 1.0) (3.6120742980, 0.0) (3.6120745920, 0.0) (3.6120745920, 1.0) (3.6120754740, 1.0) (3.6120754740, 0.0) (3.6120757680, 0.0) (3.6120757680, 1.0) (3.6120763560, 1.0) (3.6120763560, 0.0) (3.6120781220, 0.0) (3.6120781220, 1.0) (3.6474338960, 1.0) (3.6474338960, 0.0) (3.6474341920, 0.0) (3.6474341920, 1.0) (3.6474347780, 1.0) (3.6474347780, 0.0) (3.6474350740, 0.0) (3.6474350740, 1.0) (3.6474356620, 1.0) (3.6474356620, 0.0) (3.6474359560, 0.0) (3.6474359560, 1.0) (3.6474368380, 1.0) (3.6474368380, 0.0) (3.6474374260, 0.0) (3.6474374260, 1.0) (3.6474377200, 1.0) (3.6474377200, 0.0) (3.6474394860, 0.0) (3.6474394860, 1.0) (3.6475278000, 1.0) (3.6475278000, 0.0) (3.6475280940, 0.0) (3.6475280940, 1.0) (3.6475286820, 1.0) (3.6475286820, 0.0) (3.6475289760, 0.0) (3.6475289760, 1.0) (3.6475295640, 1.0) (3.6475295640, 0.0) (3.6475298580, 0.0) (3.6475298580, 1.0) (3.6475307400, 1.0) (3.6475307400, 0.0) (3.6475333880, 0.0) (3.6475333880, 1.0) (3.6508225140, 1.0) (3.6508225140, 0.0) (3.6508228100, 0.0) (3.6508228100, 1.0) (3.6508233980, 1.0) (3.6508233980, 0.0) (3.6508236920, 0.0) (3.6508236920, 1.0) (3.6508242800, 1.0) (3.6508242800, 0.0) (3.6508245740, 0.0) (3.6508245740, 1.0) (3.6508254560, 1.0) (3.6508254560, 0.0) (3.6508260440, 0.0) (3.6508260440, 1.0) (3.6508263380, 1.0) (3.6508263380, 0.0) (3.6508281040, 0.0) (3.6508281040, 1.0) (3.6512781000, 1.0) (3.6512781000, 0.0) (3.6512783960, 0.0) (3.6512783960, 1.0) (3.6512789820, 1.0) (3.6512789820, 0.0) (3.6512792780, 0.0) (3.6512792780, 1.0) (3.6512798660, 1.0) (3.6512798660, 0.0) (3.6512801600, 0.0) (3.6512801600, 1.0) (3.6512810420, 1.0) (3.6512810420, 0.0) (3.6512836900, 0.0) (3.6512836900, 1.0) (3.6633224480, 1.0) (3.6633224480, 0.0) (3.6633227440, 0.0) (3.6633227440, 1.0) (3.6633233300, 1.0) (3.6633233300, 0.0) (3.6633236260, 0.0) (3.6633236260, 1.0) (3.6633242140, 1.0) (3.6633242140, 0.0) (3.6633245080, 0.0) (3.6633245080, 1.0) (3.6633253900, 1.0) (3.6633253900, 0.0) (3.6633256840, 0.0) (3.6633256840, 1.0) (3.6633262720, 1.0) (3.6633262720, 0.0) (3.6633280380, 0.0) (3.6633280380, 1.0) (3.6986888120, 1.0) (3.6986888120, 0.0) (3.6986891060, 0.0) (3.6986891060, 1.0) (3.6986896940, 1.0) (3.6986896940, 0.0) (3.6986899880, 0.0) (3.6986899880, 1.0) (3.6986905760, 1.0) (3.6986905760, 0.0) (3.6986908720, 0.0) (3.6986908720, 1.0) (3.6986917520, 1.0) (3.6986917520, 0.0) (3.6986923420, 0.0) (3.6986923420, 1.0) (3.6986926360, 1.0) (3.6986926360, 0.0) (3.6986944000, 0.0) (3.6986944000, 1.0) (3.6987781420, 1.0) (3.6987781420, 0.0) (3.6987784380, 0.0) (3.6987784380, 1.0) (3.6987790260, 1.0) (3.6987790260, 0.0) (3.6987793200, 0.0) (3.6987793200, 1.0) (3.6987799080, 1.0) (3.6987799080, 0.0) (3.6987802020, 0.0) (3.6987802020, 1.0) (3.6987810840, 1.0) (3.6987810840, 0.0) (3.6987837320, 0.0) (3.6987837320, 1.0) (3.7008203520, 1.0) (3.7008203520, 0.0) (3.7008206460, 0.0) (3.7008206460, 1.0) (3.7008212340, 1.0) (3.7008212340, 0.0) (3.7008215280, 0.0) (3.7008215280, 1.0) (3.7008221160, 1.0) (3.7008221160, 0.0) (3.7008224100, 0.0) (3.7008224100, 1.0) (3.7008232920, 1.0) (3.7008232920, 0.0) (3.7008238820, 0.0) (3.7008238820, 1.0) (3.7008241740, 1.0) (3.7008241740, 0.0) (3.7008259400, 0.0) (3.7008259400, 1.0) (3.7012792260, 1.0) (3.7012792260, 0.0) (3.7012795200, 0.0) (3.7012795200, 1.0) (3.7012801080, 1.0) (3.7012801080, 0.0) (3.7012804020, 0.0) (3.7012804020, 1.0) (3.7012809900, 1.0) (3.7012809900, 0.0) (3.7012812860, 0.0) (3.7012812860, 1.0) (3.7012821660, 1.0) (3.7012821660, 0.0) (3.7012848140, 0.0) (3.7012848140, 1.0) (3.7170776720, 1.0) (3.7170776720, 0.0) (3.7170779660, 0.0) (3.7170779660, 1.0) (3.7170785540, 1.0) (3.7170785540, 0.0) (3.7170788480, 0.0) (3.7170788480, 1.0) (3.7170794360, 1.0) (3.7170794360, 0.0) (3.7170797300, 0.0) (3.7170797300, 1.0) (3.7170806120, 1.0) (3.7170806120, 0.0) (3.7170809080, 0.0) (3.7170809080, 1.0) (3.7170814940, 1.0) (3.7170814940, 0.0) (3.7170832600, 0.0) (3.7170832600, 1.0) (3.7524340340, 1.0) (3.7524340340, 0.0) (3.7524343300, 0.0) (3.7524343300, 1.0) (3.7524349180, 1.0) (3.7524349180, 0.0) (3.7524352120, 0.0) (3.7524352120, 1.0) (3.7524358000, 1.0) (3.7524358000, 0.0) (3.7524360940, 0.0) (3.7524360940, 1.0) (3.7524369760, 1.0) (3.7524369760, 0.0) (3.7524375640, 0.0) (3.7524375640, 1.0) (3.7524378580, 1.0) (3.7524378580, 0.0) (3.7524396240, 0.0) (3.7524396240, 1.0) (3.7525277240, 1.0) (3.7525277240, 0.0) (3.7525280180, 0.0) (3.7525280180, 1.0) (3.7525286060, 1.0) (3.7525286060, 0.0) (3.7525289020, 0.0) (3.7525289020, 1.0) (3.7525294880, 1.0) (3.7525294880, 0.0) (3.7525297840, 0.0) (3.7525297840, 1.0) (3.7525306660, 1.0) (3.7525306660, 0.0) (3.7525333140, 0.0) (3.7525333140, 1.0) (3.7708272000, 1.0) (3.7708272000, 0.0) (3.7708274940, 0.0) (3.7708274940, 1.0) (3.7708280820, 1.0) (3.7708280820, 0.0) (3.7708283760, 0.0) (3.7708283760, 1.0) (3.7708289640, 1.0) (3.7708289640, 0.0) (3.7708292580, 0.0) (3.7708292580, 1.0) (3.7708301400, 1.0) (3.7708301400, 0.0) (3.7708304360, 0.0) (3.7708304360, 1.0) (3.7708310220, 1.0) (3.7708310220, 0.0) (3.7708327880, 0.0) (3.7708327880, 1.0) (3.8061874920, 1.0) (3.8061874920, 0.0) (3.8061877880, 0.0) (3.8061877880, 1.0) (3.8061883760, 1.0) (3.8061883760, 0.0) (3.8061886700, 0.0) (3.8061886700, 1.0) (3.8061892580, 1.0) (3.8061892580, 0.0) (3.8061895520, 0.0) (3.8061895520, 1.0) (3.8061904340, 1.0) (3.8061904340, 0.0) (3.8061910220, 0.0) (3.8061910220, 1.0) (3.8061913160, 1.0) (3.8061913160, 0.0) (3.8061930820, 0.0) (3.8061930820, 1.0) (3.8062807280, 1.0) (3.8062807280, 0.0) (3.8062810220, 0.0) (3.8062810220, 1.0) (3.8062816100, 1.0) (3.8062816100, 0.0) (3.8062819040, 0.0) (3.8062819040, 1.0) (3.8062824920, 1.0) (3.8062824920, 0.0) (3.8062827880, 0.0) (3.8062827880, 1.0) (3.8062836680, 1.0) (3.8062836680, 0.0) (3.8062863160, 0.0) (3.8062863160, 1.0) (3.8245727160, 1.0) (3.8245727160, 0.0) (3.8245730100, 0.0) (3.8245730100, 1.0) (3.8245735980, 1.0) (3.8245735980, 0.0) (3.8245738940, 0.0) (3.8245738940, 1.0) (3.8245744800, 1.0) (3.8245744800, 0.0) (3.8245747760, 0.0) (3.8245747760, 1.0) (3.8245756580, 1.0) (3.8245756580, 0.0) (3.8245759520, 0.0) (3.8245759520, 1.0) (3.8245765400, 1.0) (3.8245765400, 0.0) (3.8245783060, 0.0) (3.8245783060, 1.0) (3.8599368340, 1.0) (3.8599368340, 0.0) (3.8599371280, 0.0) (3.8599371280, 1.0) (3.8599377160, 1.0) (3.8599377160, 0.0) (3.8599380100, 0.0) (3.8599380100, 1.0) (3.8599385980, 1.0) (3.8599385980, 0.0) (3.8599388920, 0.0) (3.8599388920, 1.0) (3.8599397740, 1.0) (3.8599397740, 0.0) (3.8599403640, 0.0) (3.8599403640, 1.0) (3.8599406560, 1.0) (3.8599406560, 0.0) (3.8599424220, 0.0) (3.8599424220, 1.0) (3.8600288640, 1.0) (3.8600288640, 0.0) (3.8600291600, 0.0) (3.8600291600, 1.0) (3.8600297480, 1.0) (3.8600297480, 0.0) (3.8600300420, 0.0) (3.8600300420, 1.0) (3.8600306300, 1.0) (3.8600306300, 0.0) (3.8600309240, 0.0) (3.8600309240, 1.0) (3.8600318060, 1.0) (3.8600318060, 0.0) (3.8600344540, 0.0) (3.8600344540, 1.0) (3.8783244100, 1.0) (3.8783244100, 0.0) (3.8783247040, 0.0) (3.8783247040, 1.0) (3.8783252920, 1.0) (3.8783252920, 0.0) (3.8783255860, 0.0) (3.8783255860, 1.0) (3.8783261740, 1.0) (3.8783261740, 0.0) (3.8783264680, 0.0) (3.8783264680, 1.0) (3.8783273500, 1.0) (3.8783273500, 0.0) (3.8783276460, 0.0) (3.8783276460, 1.0) (3.8783282320, 1.0) (3.8783282320, 0.0) (3.8783299980, 0.0) (3.8783299980, 1.0) (3.9149352840, 1.0) (3.9149352840, 0.0) (3.9149355800, 0.0) (3.9149355800, 1.0) (3.9149361660, 1.0) (3.9149361660, 0.0) (3.9149364620, 0.0) (3.9149364620, 1.0) (3.9149370500, 1.0) (3.9149370500, 0.0) (3.9149373440, 0.0) (3.9149373440, 1.0) (3.9149382260, 1.0) (3.9149382260, 0.0) (3.9149388140, 0.0) (3.9149388140, 1.0) (3.9149391080, 1.0) (3.9149391080, 0.0) (3.9149408740, 0.0) (3.9149408740, 1.0) (3.9150298300, 1.0) (3.9150298300, 0.0) (3.9150301240, 0.0) (3.9150301240, 1.0) (3.9150307120, 1.0) (3.9150307120, 0.0) (3.9150310060, 0.0) (3.9150310060, 1.0) (3.9150315940, 1.0) (3.9150315940, 0.0) (3.9150318880, 0.0) (3.9150318880, 1.0) (3.9150327700, 1.0) (3.9150327700, 0.0) (3.9150354180, 0.0) (3.9150354180, 1.0) 
};

\end{axis}


\node[darkgreen] at (5.7, 0.325) {\scriptsize{Pause \emph{D11} core counters}};
\node[darkgreen] at (13.3, 0.325) {\scriptsize{Continue}};
\node[darkred] at (9.6, 0.31) {\scriptsize{Audio pauses}};
\draw[-,thick,darkred] (4.4,0.72) -- (13.8,0.72);


\end{tikzpicture}

\vspace{-1em} %TODO
\caption{Temporary Wi-Fi \ac{DoS} attack on Bluetooth grant requests that pauses audio playback.}
\label{fig:grantrejectdos}
%\vspace{-1em} %TODO
\end{figure*}


==> pics/hid.tex <==
\begin{figure*}[b]

\begin{tikzpicture}[every node/.style={font=\footnotesize}]
\begin{axis}[height=4cm, width=0.89\textwidth, 
%ymin=0.5,
%ymax=2.5,
ymax=3.5,
xmin=29.4,
xmax=38.2,
yticklabel style={align=left,text width=33mm},
%xmin=3.83631,
%xmax=3.83645,
%xtick={3.8363244460,3.8364184100},
%%xticklabels={0,1.03,2.04,3.07,4.09,5.12}, 
%tick label style={
%                /pgf/number format/fixed,
%                /pgf/number format/fixed zerofill,
%                /pgf/number format/precision=8},
%scaled x ticks = false,
xlabel={Time (s)},
%ylabel={Level}
ytick={0, 1, 2, 3},
yticklabels={SECI Frame Start (30\,ms), SECI Keyboard, Wireshark HID Data, Wireshark Keypress}]

%% timings from logic analyzer csv filtered for 58 in 11th byte
%\addplot[style = {gray}, mark=*, only marks] coordinates {
%(2.5435662160+27.133754784, 1) (2.7235587500+27.133754784, 1) (3.0235472160+27.133754784, 1) (3.1435419580+27.133754784, 1) (3.3835323400+27.133754784, 1) (3.5035269140+27.133754784, 1) (3.5635240800+27.133754784, 1) (3.6835200480+27.133754784, 1) (3.8635165780+27.133754784, 1) (3.9835120680+27.133754784, 1) (4.2834985240+27.133754784, 1) (4.4634903200+27.133754784, 1) (5.2134615780+27.133754784, 1) (5.3334562540+27.133754784, 1) (5.6334449480+27.133754784, 1) (5.8134393420+27.133754784, 1) (5.9934322340+27.133754784, 1) (6.1734253780+27.133754784, 1) (6.3534190380+27.133754784, 1) (6.4734142520+27.133754784, 1) (6.5934102560+27.133754784, 1) (6.7734040180+27.133754784, 1) (7.0733938440+27.133754784, 1) (7.1933892860+27.133754784, 1) (7.3133832240+27.133754784, 1) (7.6733696000+27.133754784, 1) (8.2133487500+27.133754784, 1) (8.3933419880+27.133754784, 1) (8.4533402280+27.133754784, 1) (8.6933325740+27.133754784, 1) (8.8733261200+27.133754784, 1) (9.0533209360+27.133754784, 1) (9.1733161420+27.133754784, 1) (9.2933115320+27.133754784, 1) (9.4133065460+27.133754784, 1) (9.7132962100+27.133754784, 1) (9.8932891280+27.133754784, 1) (10.0132834360+27.133754784, 1) (10.1332787380+27.133754784, 1) (10.3132718620+27.133754784, 1) (10.4332684600+27.133754784, 1) (10.6132625620+27.133754784, 1) (10.7332592400+27.133754784, 1) (12.5031978920+27.133754784, 1) (12.5631949180+27.133754784, 1) (12.6831896340+27.133754784, 1) (12.7431865340+27.133754784, 1) (12.8031847460+27.133754784, 1) (12.9231792100+27.133754784, 1) (12.9831771100+27.133754784, 1) (13.5831538040+27.133754784, 1) (13.7031482260+27.133754784, 1) (14.3631227500+27.133754784, 1) (14.4231198560+27.133754784, 1) (14.9631003240+27.133754784, 1) (15.0830950560+27.133754784, 1) (15.8630636040+27.133754784, 1) (15.9230618120+27.133754784, 1) (16.0430571040+27.133754784, 1) (16.1630548100+27.133754784, 1) (16.2830504140+27.133754784, 1) (16.4630448500+27.133754784, 1) (16.6430373900+27.133754784, 1) (16.7030349960+27.133754784, 1) (18.0229837140+27.133754784, 1) (18.2629751420+27.133754784, 1) (18.4429675740+27.133754784, 1) (18.6229602960+27.133754784, 1) (18.8029553060+27.133754784, 1) (18.9829508000+27.133754784, 1) (19.1029462300+27.133754784, 1) (19.3129383360+27.133754784, 1) (19.4929310340+27.133754784, 1) (20.5728935940+27.133754784, 1) (20.6928883540+27.133754784, 1) (20.7528856000+27.133754784, 1) (20.9328778160+27.133754784, 1) (21.1128711760+27.133754784, 1) (21.4128606120+27.133754784, 1) (21.5928546160+27.133754784, 1) (21.7728483720+27.133754784, 1) (21.9528405220+27.133754784, 1) (22.1928321480+27.133754784, 1) (22.4928222240+27.133754784, 1) (22.6128189200+27.133754784, 1) (22.7928114660+27.133754784, 1) (22.9128065980+27.133754784, 1) (23.0328019600+27.133754784, 1) (23.6027808260+27.133754784, 1) (23.6627788620+27.133754784, 1) (23.8427713400+27.133754784, 1) (24.0227664460+27.133754784, 1) (24.0827636900+27.133754784, 1) (24.2627598940+27.133754784, 1) (24.3827555680+27.133754784, 1) (24.4727516100+27.133754784, 1) (24.5927483060+27.133754784, 1) (25.0727280540+27.133754784, 1) (25.3727182880+27.133754784, 1) (25.4927135020+27.133754784, 1) (25.9726977920+27.133754784, 1) (26.0926935660+27.133754784, 1) (29.3625724100+27.133754784, 1) (29.4225703780+27.133754784, 1)  
%};

% timings from logic analyzer csv just filtering for db 21 db 58
\addplot[style = {gray}, mark=*, only marks] coordinates {
(2.5443848980+27.133754784, 1) (2.7243759300+27.133754784, 1) (3.0243652260+27.133754784, 1) (3.1443596140+27.133754784, 1) (3.3843501580+27.133754784, 1) (3.5043449300+27.133754784, 1) (3.5643417300+27.133754784, 1) (3.6843373980+27.133754784, 1) (3.8643337600+27.133754784, 1) (3.9843310600+27.133754784, 1) (4.2843155340+27.133754784, 1) (4.4643078340+27.133754784, 1) (5.2142790900+27.133754784, 1) (5.3342744320+27.133754784, 1) (5.6342631260+27.133754784, 1) (5.8142581880+27.133754784, 1) (5.9942492500+27.133754784, 1) (6.1742432240+27.133754784, 1) (6.3542365500+27.133754784, 1) (6.4742314060+27.133754784, 1) (6.5942287660+27.133754784, 1) (6.7742218660+27.133754784, 1) (7.0742115280+27.133754784, 1) (7.1942064640+27.133754784, 1) (7.3142009000+27.133754784, 1) (7.3754487600+27.133754784, 1) (7.6741874460+27.133754784, 1) (7.7354350120+27.133754784, 1) (7.9754250960+27.133754784, 1) (8.2141672620+27.133754784, 1) (8.3941608300+27.133754784, 1) (8.4541579020+27.133754784, 1) (8.6941497520+27.133754784, 1) (8.8741443000+27.133754784, 1) (9.0541386200+27.133754784, 1) (9.1741336580+27.133754784, 1) (9.2941301900+27.133754784, 1) (9.4141247260+27.133754784, 1) (9.7141145320+27.133754784, 1) (9.8941063080+27.133754784, 1) (10.0141007520+27.133754784, 1) (10.1340970880+27.133754784, 1) (10.3140898740+27.133754784, 1) (10.4340867840+27.133754784, 1) (10.6140807200+27.133754784, 1) (10.7340772520+27.133754784, 1) (12.5040157380+27.133754784, 1) (12.5640130940+27.133754784, 1) (12.6840079780+27.133754784, 1) (12.7440052120+27.133754784, 1) (12.8040027360+27.133754784, 1) (12.9239970560+27.133754784, 1) (12.9839949560+27.133754784, 1) (13.5839716520+27.133754784, 1) (13.7039660700+27.133754784, 1) (14.3639402360+27.133754784, 1) (14.4239377000+27.133754784, 1) (14.9639190040+27.133754784, 1) (15.0839125680+27.133754784, 1) (15.8638811140+27.133754784, 1) (15.9238799880+27.133754784, 1) (16.0438752820+27.133754784, 1) (16.1638724660+27.133754784, 1) (16.2838677640+27.133754784, 1) (16.4638622000+27.133754784, 1) (16.6438554060+27.133754784, 1) (16.7038533180+27.133754784, 1) (18.0238013920+27.133754784, 1) (18.2637923240+27.133754784, 1) (18.4437849200+27.133754784, 1) (18.6237774780+27.133754784, 1) (18.8037731500+27.133754784, 1) (18.9837689760+27.133754784, 1) (19.1037633840+27.133754784, 1) (19.3137556820+27.133754784, 1) (19.4937490480+27.133754784, 1) (20.3949689220+27.133754784, 1) (20.5737107720+27.133754784, 1) (20.6937065100+27.133754784, 1) (20.7537031080+27.133754784, 1) (20.9336951620+27.133754784, 1) (21.1136888340+27.133754784, 1) (21.4136789560+27.133754784, 1) (21.5936726300+27.133754784, 1) (21.7736653580+27.133754784, 1) (21.9536578440+27.133754784, 1) (22.1936501360+27.133754784, 1) (22.3148962420+27.133754784, 1) (22.4936409020+27.133754784, 1) (22.6136374060+27.133754784, 1) (22.7936298120+27.133754784, 1) (22.9136244480+27.133754784, 1) (23.0336192800+27.133754784, 1) (23.6035993380+27.133754784, 1) (23.6635966800+27.133754784, 1) (23.7248450480+27.133754784, 1) (23.8435898540+27.133754784, 1) (24.0235844600+27.133754784, 1) (24.0835816760+27.133754784, 1) (24.2635777400+27.133754784, 1) (24.3835734120+27.133754784, 1) (24.4735697880+27.133754784, 1) (24.5935664580+27.133754784, 1) (24.9548011640+27.133754784, 1) (25.0735458780+27.133754784, 1) (25.3735356340+27.133754784, 1) (25.4935311780+27.133754784, 1) (25.9735152760+27.133754784, 1) (26.0935117460+27.133754784, 1) (29.3633902300+27.133754784, 1) (29.4233883900+27.133754784, 1)  
};

%timings from wireshark
%cat 2020-03-03_13-31_acl-keyboard-capture-wireshark-keypresses.csv | grep -v Sent | awk '{printf("(%f, 2) ", $2)}'
\addplot[style = {darkblue}, mark=*, only marks] coordinates {
%(5.134946, 2) (5.326833, 2) (5.326848, 2) (5.502856, 2) (5.502863, 2) (5.646844, 2) (5.646847, 2) (5.726904, 2) (5.758825, 2) (5.839041, 2) (5.870800, 2) (5.934941, 2) (7.214729, 2) (7.326947, 2) (7.438710, 2) (7.518726, 2) (7.598730, 2) (7.678710, 2) (7.742867, 2) (7.854838, 2) (7.902679, 2) (8.014847, 2) (8.046641, 2) (8.174754, 2) (8.206701, 2) (8.350727, 2)
(29.677321, 2) (29.853323, 2) (30.157309, 2) (30.285377, 2) (30.525283, 2) (30.637330, 2) (30.701388, 2) (30.813295, 2) (31.005232, 2) (31.117296, 2) (31.421349, 2) (31.597302, 2) (32.349217, 2) (32.477158, 2) (32.765294, 2) (32.957141, 2) (33.133131, 2) (33.309089, 2) (33.485096, 2) (33.613115, 2) (33.725076, 2) (33.917107, 2) (34.205055, 2) (34.333144, 2) (34.445043, 2) (34.509039, 2) (34.813015, 2) (34.877040, 2) (35.117042, 2) (35.357129, 2) (35.532971, 2) (35.596967, 2) (35.836947, 2) (36.012944, 2) (36.188931, 2) (36.316925, 2) (36.428927, 2) (36.556947, 2) (36.844886, 2)
(37.036920, 2) (37.148908, 2) (37.276866, 2) (37.452927, 2) (37.564848, 2) (37.756847, 2) (37.868871, 2) (39.644754, 2) (39.644755, 2) (39.692728, 2) (39.820750, 2) (39.884780, 2) (39.932731, 2) (40.060709, 2) (40.124872, 2) (40.716695, 2) (40.844674, 2) (41.500623, 2) (41.564652, 2) (42.092578, 2) (42.220566, 2) (43.005276, 2) (43.052602, 2) (43.180531, 2) (43.292497, 2) (43.420518, 2) (43.596531, 2) (43.772558, 2) (43.836506, 2) 
%(45.164413, 2) (45.164415, 2) (45.404394, 2) (45.580423, 2) (45.756370, 2) (45.932432, 2) (46.124486, 2) (46.236427, 2) (46.444310, 2) (46.636316, 2) (47.532248, 2) (47.708288, 2) (47.836227, 2) (47.884282, 2) (48.076224, 2) (48.252304, 2) (48.556184, 2) (48.732171, 2) (48.908168, 2) (49.084153, 2) (49.324145, 2) (49.452130, 2) (49.628154, 2) (49.756138, 2) (49.932108, 2) (50.044101, 2) (50.172081, 2) (50.748216, 2) (50.796098, 2) (50.861149, 2) (50.988064, 2) (51.164023, 2) (51.228018, 2) (51.404026, 2) (51.516139, 2) (51.612086, 2) (51.723995, 2) (52.092062, 2) (52.203957, 2) (52.507974, 2) (52.636629, 2) (53.115923, 2) (53.227899, 2)
% (56.507729, 2) (56.555753, 2)
%(58.155640, 2) (58.155641, 2) (58.267677, 2) (58.395695, 2) (58.571651, 2) (58.683628, 2) (58.811722, 2) (58.987684, 2) (59.707741, 2) (60.427551, 2) (60.555547, 2) (60.731523, 2) (60.843461, 2) (61.035492, 2) (61.083426, 2) (61.275517, 2) (61.419432, 2) (61.483476, 2) (63.851299, 2) (63.963256, 2) (64.155343, 2) (64.267259, 2) (64.507330, 2) (64.571285, 2) (64.811333, 2) (64.923199, 2) (66.043152, 2) (66.155136, 2) (66.283236, 2) (66.395113, 2) (66.523298, 2) (66.587162, 2) (66.635342, 2) (66.763346, 2) (71.531009, 2) (71.770925, 2) (71.786825, 2) (71.866826, 2) (71.914898, 2) (72.730841, 2) (72.906795, 2) (73.082776, 2) (73.274715, 2) (74.314648, 2) (74.442640, 2) (74.586639, 2) (74.762667, 2) (78.282472, 2) (78.826406, 2) (79.002527, 2) (79.690307, 2) (79.866314, 2) (79.994495, 2) (80.042453, 2) (80.234413, 2) (80.346306, 2) (81.162270, 2) (81.226299, 2) (81.370225, 2) (81.482222, 2) (81.674271, 2) (81.786262, 2) 
};


%key press up from wireshark
%cat 2020-03-03_13-31_acl-keyboard-capture-wireshark-keypresses.csv | grep 'action key up' |awk '{printf("(%f, 3) ", $2)}'
\addplot[style = {darkblue}, only marks, mark=text, text mark={\tiny$\uparrow$}] coordinates {
(5.326833, 3) (5.502856, 3) (5.646844, 3) (5.726904, 3) (5.934941, 3) (7.326947, 3) (7.518726, 3) (7.678710, 3) (7.854838, 3) (8.014847, 3) (8.174754, 3) (8.350727, 3) (29.853323, 3) (30.285377, 3) (30.637330, 3) (30.813295, 3) (31.117296, 3) (31.597302, 3) (32.477158, 3) (32.957141, 3) (33.309089, 3) (33.613115, 3) (33.917107, 3) (34.333144, 3) (34.509039, 3) (34.877040, 3) (35.357129, 3) (35.596967, 3) (36.012944, 3) (36.316925, 3) (36.556947, 3) (37.036920, 3) (37.276866, 3) (37.564848, 3) (37.868871, 3) (39.644755, 3) (39.820750, 3) (39.932731, 3)
% (40.124872, 3) (40.844674, 3) (41.564652, 3) (42.220566, 3) (43.052602, 3) (43.292497, 3) (43.596531, 3) (43.836506, 3) (45.164415, 3) (45.580423, 3) (45.932432, 3) (46.236427, 3) (46.636316, 3) (47.708288, 3) (47.884282, 3) (48.252304, 3) (48.732171, 3) (49.084153, 3) (49.452130, 3) (49.932108, 3) (50.172081, 3) (50.796098, 3) (50.988064, 3) (51.228018, 3) (51.516139, 3) (51.723995, 3) (52.203957, 3) (52.636629, 3) (53.227899, 3) (56.555753, 3) (58.155641, 3) (58.395695, 3) (58.683628, 3) (58.987684, 3) (61.483476, 3) (63.963256, 3) (64.267259, 3) (64.571285, 3) (64.923199, 3) (66.155136, 3) (66.395113, 3) (66.587162, 3) (66.763346, 3) (71.914898, 3) (72.906795, 3) (73.274715, 3) (74.442640, 3) (74.762667, 3) (80.346306, 3) (81.226299, 3) (81.482222, 3) (81.786262, 3) 
};
%grep for h
\addplot[style = {darkblue}, only marks, mark=text, text mark={\tiny{h}}] coordinates {
(29.677321, 3) (41.500623, 3) (47.836227, 3) (49.324145, 3) (66.043152, 3) (72.730841, 3) 
};
%grep for a
\addplot[style = {darkblue}, only marks, mark=text, text mark={\tiny{a}}] coordinates {
(30.157309, 3) (50.044101, 3) (58.155640, 3) (66.283236, 3) (73.082776, 3) (81.162270, 3) (81.370225, 3) (81.674271, 3) 
};
\addplot[style = {darkblue}, only marks, mark=text, text mark={\tiny{l}}] coordinates {
(30.525283, 3) (30.701388, 3) (46.124486, 3) (50.748216, 3) (50.861149, 3) (66.523298, 3) (66.635342, 3) (74.314648, 3) 
};
\addplot[style = {darkblue}, only marks, mark=text, text mark={\tiny{o}}] coordinates {
(31.005232, 3) (42.092578, 3) (74.586639, 3) 
};
\addplot[style = {darkblue}, only marks, mark=text, text mark={\tiny{d}}] coordinates {
(32.349217, 3) (58.571651, 3) 
};
\addplot[style = {darkblue}, only marks, mark=text, text mark={\tiny{i}}] coordinates {
(32.765294, 3) (34.205055, 3) (35.836947, 3) (46.444310, 3) 
};
\addplot[style = {darkblue}, only marks, mark=text, text mark={\tiny{e}}] coordinates {
(33.133131, 3) (35.532971, 3) (37.148908, 3) (43.420518, 3) (48.908168, 3) (51.164023, 3) 
};
\addplot[style = {darkblue}, only marks, mark=text, text mark={\tiny{s}}] coordinates {
(33.485096, 3) (34.445043, 3) (37.452927, 3) (51.404026, 3) (58.267677, 3) 
};
\addplot[style = {darkblue}, only marks, mark=text, text mark={\tiny{t}}] coordinates {
(34.813015, 3) (36.844886, 3) (37.756847, 3) (45.756370, 3) (49.628154, 3) (53.115923, 3) 
};
\addplot[style = {darkblue}, only marks, mark=text, text mark={\tiny{;}}] coordinates {
(39.644754, 3) (39.692728, 3) (39.884780, 3) (40.060709, 3) 
};
\addplot[style = {darkblue}, only marks, mark=text, text mark={\tiny{n}}] coordinates {
(36.188931, 3) (45.404394, 3) 
};
\addplot[style = {darkblue}, only marks, mark=text, text mark={\tiny{\_}}] coordinates { %spacebar
(31.421349, 3) (33.725076, 3) (35.117042, 3) (36.428927, 3) (40.716695, 3) (48.076224, 3) (49.756138, 3) (51.612086, 3) 
};


%filtering for other aspects in .csv
\addplot[style = {gray!30}, only marks, mark=text, text mark={$\cdot$}] coordinates {
(0.0236483860+27.133754784, 0) (0.0536469680+27.133754784, 0) (0.0836460720+27.133754784, 0) (0.1136447360+27.133754784, 0) (0.1436442780+27.133754784, 0) (0.1736427380+27.133754784, 0) (0.2036414240+27.133754784, 0) (0.2336400900+27.133754784, 0) (0.2636387360+27.133754784, 0) (0.2936384420+27.133754784, 0) (0.3236380460+27.133754784, 0) (0.3536376920+27.133754784, 0) (0.3836357740+27.133754784, 0) (0.4136352960+27.133754784, 0) (0.4436336880+27.133754784, 0) (0.4736323560+27.133754784, 0) (0.5036311240+27.133754784, 0) (0.5336296680+27.133754784, 0) (0.5636284160+27.133754784, 0) (0.5936272080+27.133754784, 0) (0.6236267500+27.133754784, 0) (0.6536255200+27.133754784, 0) (0.6836251420+27.133754784, 0) (0.7136237480+27.133754784, 0) (0.7436224760+27.133754784, 0) (0.7736210780+27.133754784, 0) (0.8036200780+27.133754784, 0) (0.8336187660+27.133754784, 0) (0.8636173280+27.133754784, 0) (0.8936160160+27.133754784, 0) (0.9236155360+27.133754784, 0) (0.9536140960+27.133754784, 0) (0.9836127000+27.133754784, 0) (1.0136117200+27.133754784, 0) (1.0436099900+27.133754784, 0) (1.0736095540+27.133754784, 0) (1.1036090320+27.133754784, 0) (1.1336086140+27.133754784, 0) (1.1636073000+27.133754784, 0) (1.1936069260+27.133754784, 0) (1.2236055100+27.133754784, 0) (1.2536041540+27.133754784, 0) (1.2836029660+27.133754784, 0) (1.3136016940+27.133754784, 0) (1.3436003180+27.133754784, 0) (1.3735999400+27.133754784, 0) (1.4035996080+27.133754784, 0) (1.4335983180+27.133754784, 0) (1.4635970220+27.133754784, 0) (1.4935963580+27.133754784, 0) (1.5235959800+27.133754784, 0) (1.5535956040+27.133754784, 0) (1.5835952480+27.133754784, 0) (1.6135938320+27.133754784, 0) (1.6435925600+27.133754784, 0) (1.6735910580+27.133754784, 0) (1.7035900800+27.133754784, 0) (1.7335883500+27.133754784, 0) (1.7635870600+27.133754784, 0) (1.7935865780+27.133754784, 0) (1.8235862640+27.133754784, 0) (1.8535848060+27.133754784, 0) (1.8835843260+27.133754784, 0) (1.9135829080+27.133754784, 0) (1.9435814680+27.133754784, 0) (1.9735800700+27.133754784, 0) (2.0035786560+27.133754784, 0) (2.0335783180+27.133754784, 0) (2.0635768160+27.133754784, 0) (2.0935755460+27.133754784, 0) (2.1235752520+27.133754784, 0) (2.1535744600+27.133754784, 0) (2.1835740420+27.133754784, 0) (2.2135727920+27.133754784, 0) (2.2435725000+27.133754784, 0) (2.2735724800+27.133754784, 0) (2.3035717680+27.133754784, 0) (2.3335705580+27.133754784, 0) (2.3635701400+27.133754784, 0) (2.3935698040+27.133754784, 0) (2.4235695740+27.133754784, 0) (2.4535692440+27.133754784, 0) (2.4835688660+27.133754784, 0) (2.5135674680+27.133754784, 0) (2.5435662160+27.133754784, 0) (2.5735647780+27.133754784, 0) (2.6035632360+27.133754784, 0) (2.6335620060+27.133754784, 0) (2.6635607320+27.133754784, 0) (2.6935602100+27.133754784, 0) (2.7235587500+27.133754784, 0) (2.7535574160+27.133754784, 0) (2.7835562900+27.133754784, 0) (2.8135550180+27.133754784, 0) (2.8435536220+27.133754784, 0) (2.8735524940+27.133754784, 0) (2.9035502840+27.133754784, 0) (2.9335494280+27.133754784, 0) (2.9635493860+27.133754784, 0) (2.9935493840+27.133754784, 0) (3.0235472160+27.133754784, 0) (3.0535459020+27.133754784, 0) (3.0835443760+27.133754784, 0) (3.1135432720+27.133754784, 0) (3.1435419580+27.133754784, 0) (3.1735405380+27.133754784, 0) (3.2035392040+27.133754784, 0) (3.2335388900+27.133754784, 0) (3.2635376180+27.133754784, 0) (3.2935362840+27.133754784, 0) (3.3235350740+27.133754784, 0) (3.3535336940+27.133754784, 0) (3.3835323400+27.133754784, 0) (3.4135309420+27.133754784, 0) (3.4435295840+27.133754784, 0) (3.4735292520+27.133754784, 0) (3.5035269140+27.133754784, 0) (3.5335256220+27.133754784, 0) (3.5635240800+27.133754784, 0) (3.5935233260+27.133754784, 0) (3.6235217000+27.133754784, 0) (3.6535204880+27.133754784, 0) (3.6835200480+27.133754784, 0) (3.7135186720+27.133754784, 0) (3.7435180460+27.133754784, 0) (3.7735178340+27.133754784, 0) (3.8035173740+27.133754784, 0) (3.8335170800+27.133754784, 0) (3.8635165780+27.133754784, 0) (3.8935152220+27.133754784, 0) (3.9235135700+27.133754784, 0) (3.9535134480+27.133754784, 0) (3.9835120680+27.133754784, 0) (4.0135107120+27.133754784, 0) (4.0435093140+27.133754784, 0) (4.0735090820+27.133754784, 0) (4.1035078520+27.133754784, 0) (4.1335059100+27.133754784, 0) (4.1635036580+27.133754784, 0) (4.1935028240+27.133754784, 0) (4.2235020280+27.133754784, 0) (4.2535004860+27.133754784, 0) (4.2834985240+27.133754784, 0) (4.3134970420+27.133754784, 0) (4.3434955400+27.133754784, 0) (4.3734942860+27.133754784, 0) (4.4034929900+27.133754784, 0) (4.4334916140+27.133754784, 0) (4.4634903200+27.133754784, 0) (4.4934888360+27.133754784, 0) (4.5234873760+27.133754784, 0) (4.5534860400+27.133754784, 0) (4.5834856840+27.133754784, 0) (4.6134851400+27.133754784, 0) (4.6434837420+27.133754784, 0) (4.6734833420+27.133754784, 0) (4.7034819240+27.133754784, 0) (4.7334804620+27.133754784, 0) (4.7634785640+27.133754784, 0) (4.7934766660+27.133754784, 0) (4.8234753500+27.133754784, 0) (4.8534739720+27.133754784, 0) (4.8834726360+27.133754784, 0) (4.9134712380+27.133754784, 0) (4.9434699020+27.133754784, 0) (4.9734686280+27.133754784, 0) (5.0034673120+27.133754784, 0) (5.0334670560+27.133754784, 0) (5.0634667620+27.133754784, 0) (5.0934659060+27.133754784, 0) (5.1234645480+27.133754784, 0) (5.1534631880+27.133754784, 0) (5.1834619780+27.133754784, 0) (5.2134615780+27.133754784, 0) (5.2434601800+27.133754784, 0) (5.2734588220+27.133754784, 0) (5.3034575260+27.133754784, 0) (5.3334562540+27.133754784, 0) (5.3634548540+27.133754784, 0) (5.3934536220+27.133754784, 0) (5.4234519720+27.133754784, 0) (5.4534506140+27.133754784, 0) (5.4834501100+27.133754784, 0) (5.5134493160+27.133754784, 0) (5.5434486460+27.133754784, 0) (5.5734468300+27.133754784, 0) (5.6034454700+27.133754784, 0) (5.6334449480+27.133754784, 0) (5.6634435680+27.133754784, 0) (5.6934420460+27.133754784, 0) (5.7234408720+27.133754784, 0) (5.7534405140+27.133754784, 0) (5.7834399500+27.133754784, 0) (5.8134393420+27.133754784, 0) (5.8434376280+27.133754784, 0) (5.8734365000+27.133754784, 0) (5.9034352260+27.133754784, 0) (5.9334339300+27.133754784, 0) (5.9634326760+27.133754784, 0) (5.9934322340+27.133754784, 0) (6.0234304200+27.133754784, 0) (6.0534295000+27.133754784, 0) (6.0834293500+27.133754784, 0) (6.1134280720+27.133754784, 0) (6.1434266920+27.133754784, 0) (6.1734253780+27.133754784, 0) (6.2034241020+27.133754784, 0) (6.2334234940+27.133754784, 0) (6.2634221980+27.133754784, 0) (6.2934208800+27.133754784, 0) (6.3234204800+27.133754784, 0) (6.3534190380+27.133754784, 0) (6.3834177020+27.133754784, 0) (6.4134169880+27.133754784, 0) (6.4434158380+27.133754784, 0) (6.4734142520+27.133754784, 0) (6.5034129760+27.133754784, 0) (6.5334123460+27.133754784, 0) (6.5634116560+27.133754784, 0) (6.5934102560+27.133754784, 0) (6.6234087700+27.133754784, 0) (6.6534072900+27.133754784, 0) (6.6834059920+27.133754784, 0) (6.7134048180+27.133754784, 0) (6.7434045240+27.133754784, 0) (6.7734040180+27.133754784, 0) (6.8034034340+27.133754784, 0) (6.8334031540+27.133754784, 0) (6.8634010260+27.133754784, 0) (6.8933997920+27.133754784, 0) (6.9233994320+27.133754784, 0) (6.9533980940+27.133754784, 0) (6.9833967780+27.133754784, 0) (7.0133955020+27.133754784, 0) (7.0433951200+27.133754784, 0) (7.0733938440+27.133754784, 0) (7.1033925280+27.133754784, 0) (7.1333919200+27.133754784, 0) (7.1633907460+27.133754784, 0) (7.1933892860+27.133754784, 0) (7.2233879060+27.133754784, 0) (7.2533853580+27.133754784, 0) (7.2833845220+27.133754784, 0) (7.3133832240+27.133754784, 0) (7.3433817200+27.133754784, 0) (7.3733800700+27.133754784, 0) (7.4033788960+27.133754784, 0) (7.4333772460+27.133754784, 0) (7.4633760520+27.133754784, 0) (7.4933746100+27.133754784, 0) (7.5233732720+27.133754784, 0) (7.5533719760+27.133754784, 0) (7.5833715520+27.133754784, 0) (7.6133702340+27.133754784, 0) (7.6433699380+27.133754784, 0) (7.6733696000+27.133754784, 0) (7.7033680960+27.133754784, 0) (7.7333666520+27.133754784, 0) (7.7633654380+27.133754784, 0) (7.7933640180+27.133754784, 0) (7.8233628020+27.133754784, 0) (7.8533615040+27.133754784, 0) (7.8833606240+27.133754784, 0) (7.9133583700+27.133754784, 0) (7.9433576540+27.133754784, 0) (7.9733572340+27.133754784, 0) (8.0033559360+27.133754784, 0) (8.0333544720+27.133754784, 0) (8.0633536540+27.133754784, 0) (8.0933531080+27.133754784, 0) (8.1233508920+27.133754784, 0) (8.1533504060+27.133754784, 0) (8.1833490500+27.133754784, 0) (8.2133487500+27.133754784, 0) (8.2433471200+27.133754784, 0) (8.2733456760+27.133754784, 0) (8.3033452940+27.133754784, 0) (8.3333440600+27.133754784, 0) (8.3633434920+27.133754784, 0) (8.3933419880+27.133754784, 0) (8.4233406880+27.133754784, 0) (8.4533402280+27.133754784, 0) (8.4833389680+27.133754784, 0) (8.5133388820+27.133754784, 0) (8.5433367480+27.133754784, 0) (8.5733359100+27.133754784, 0) (8.6033355500+27.133754784, 0) (8.6333352100+27.133754784, 0) (8.6633338500+27.133754784, 0) (8.6933325740+27.133754784, 0) (8.7233317980+27.133754784, 0) (8.7533302060+27.133754784, 0) (8.7833291400+27.133754784, 0) (8.8133278840+27.133754784, 0) (8.8433274600+27.133754784, 0) (8.8733261200+27.133754784, 0) (8.9033247580+27.133754784, 0) (8.9333242740+27.133754784, 0) (8.9633239340+27.133754784, 0) (8.9933225960+27.133754784, 0) (9.0233212140+27.133754784, 0) (9.0533209360+27.133754784, 0) (9.0833194520+27.133754784, 0) (9.1133179040+27.133754784, 0) (9.1433180640+27.133754784, 0) (9.1733161420+27.133754784, 0) (9.2033147800+27.133754784, 0) (9.2333140660+27.133754784, 0) (9.2633128720+27.133754784, 0) (9.2933115320+27.133754784, 0) (9.3233100440+27.133754784, 0) (9.3533094780+27.133754784, 0) (9.3833086340+27.133754784, 0) (9.4133065460+27.133754784, 0) (9.4433051420+27.133754784, 0) (9.4733035340+27.133754784, 0) (9.5033024860+27.133754784, 0) (9.5333011640+27.133754784, 0) (9.5633007840+27.133754784, 0) (9.5932995280+27.133754784, 0) (9.6232991460+27.133754784, 0) (9.6532978260+27.133754784, 0) (9.6832965480+27.133754784, 0) (9.7132962100+27.133754784, 0) (9.7432948500+27.133754784, 0) (9.7732938620+27.133754784, 0) (9.8032921880+27.133754784, 0) (9.8332908500+27.133754784, 0) (9.8632896120+27.133754784, 0) (9.8932891280+27.133754784, 0) (9.9232877260+27.133754784, 0) (9.9532860720+27.133754784, 0) (9.9832848980+27.133754784, 0) (10.0132834360+27.133754784, 0) (10.0432820520+27.133754784, 0) (10.0732814820+27.133754784, 0) (10.1032802040+27.133754784, 0) (10.1332787380+27.133754784, 0) (10.1632773360+27.133754784, 0) (10.1932761620+27.133754784, 0) (10.2232749660+27.133754784, 0) (10.2532735840+27.133754784, 0) (10.2832722660+27.133754784, 0) (10.3132718620+27.133754784, 0) (10.3432705620+27.133754784, 0) (10.3732700160+27.133754784, 0) (10.4032689040+27.133754784, 0) (10.4332684600+27.133754784, 0) (10.4632674080+27.133754784, 0) (10.4932666520+27.133754784, 0) (10.5232664360+27.133754784, 0) (10.5532652420+27.133754784, 0) (10.5832639440+27.133754784, 0) (10.6132625620+27.133754784, 0) (10.6432615960+27.133754784, 0) (10.6732598800+27.133754784, 0) (10.7032596000+27.133754784, 0) (10.7332592400+27.133754784, 0) (10.7632578800+27.133754784, 0) (10.7932562260+27.133754784, 0) (10.8232550520+27.133754784, 0) (10.8532542500+27.133754784, 0) (10.8832528500+27.133754784, 0) (10.9132523620+27.133754784, 0) (10.9432509800+27.133754784, 0) (10.9732505360+27.133754784, 0) (11.0032486100+27.133754784, 0) (11.0332476660+27.133754784, 0) (11.0632462200+27.133754784, 0) (11.0932448380+27.133754784, 0) (11.1232444560+27.133754784, 0) (11.1532439480+27.133754784, 0) (11.1832426700+27.133754784, 0) (11.2132412880+27.133754784, 0) (11.2432399040+27.133754784, 0) (11.2732386040+27.133754784, 0) (11.3032383240+27.133754784, 0) (11.3332380280+27.133754784, 0) (11.3632376440+27.133754784, 0) (11.3932372200+27.133754784, 0) (11.4232359400+27.133754784, 0) (11.4532346000+27.133754784, 0) (11.4832343400+27.133754784, 0) (11.5132334780+27.133754784, 0) (11.5432321180+27.133754784, 0) (11.5732308180+27.133754784, 0) (11.6032293720+27.133754784, 0) (11.6332271380+27.133754784, 0) (11.6632248360+27.133754784, 0) (11.6932234320+27.133754784, 0) (11.7232221520+27.133754784, 0) (11.7532217480+27.133754784, 0) (11.7832213660+27.133754784, 0) (11.8132208540+27.133754784, 0) (11.8432204540+27.133754784, 0) (11.8732198820+27.133754784, 0) (11.9032184160+27.133754784, 0) (11.9332173480+27.133754784, 0) (11.9632156700+27.133754784, 0) (11.9932142240+27.133754784, 0) (12.0232127780+27.133754784, 0) (12.0532114380+27.133754784, 0) (12.0832100100+27.133754784, 0) (12.1132095880+27.133754784, 0) (12.1432082660+27.133754784, 0) (12.1732069440+27.133754784, 0) (12.2032065200+27.133754784, 0) (12.2332057180+27.133754784, 0) (12.2632048580+27.133754784, 0) (12.2932040980+27.133754784, 0) (12.3232027160+27.133754784, 0) (12.3532015200+27.133754784, 0) (12.3832012600+27.133754784, 0) (12.4131998360+27.133754784, 0) (12.4431995760+27.133754784, 0) (12.4731981940+27.133754784, 0) (12.5031978920+27.133754784, 0) (12.5331964680+27.133754784, 0) (12.5631949180+27.133754784, 0) (12.5931937420+27.133754784, 0) (12.6231921520+27.133754784, 0) (12.6531910160+27.133754784, 0) (12.6831896340+27.133754784, 0) (12.7131882080+27.133754784, 0) (12.7431865340+27.133754784, 0) (12.7731853380+27.133754784, 0) (12.8031847460+27.133754784, 0) (12.8331834660+27.133754784, 0) (12.8631818120+27.133754784, 0) (12.8931806360+27.133754784, 0) (12.9231792100+27.133754784, 0) (12.9531777640+27.133754784, 0) (12.9831771100+27.133754784, 0) (13.0131764540+27.133754784, 0) (13.0431760280+27.133754784, 0) (13.0731756460+27.133754784, 0) (13.1031743860+27.133754784, 0) (13.1331731700+27.133754784, 0) (13.1631727840+27.133754784, 0) (13.1931718820+27.133754784, 0) (13.2231712480+27.133754784, 0) (13.2531697380+27.133754784, 0) (13.2831683140+27.133754784, 0) (13.3131671160+27.133754784, 0) (13.3431657120+27.133754784, 0) (13.3731644320+27.133754784, 0) (13.4031620060+27.133754784, 0) (13.4331608100+27.133754784, 0) (13.4631595280+27.133754784, 0) (13.4931591040+27.133754784, 0) (13.5231571780+27.133754784, 0) (13.5531553560+27.133754784, 0) (13.5831538040+27.133754784, 0) (13.6131525880+27.133754784, 0) (13.6431508280+27.133754784, 0) (13.6731496120+27.133754784, 0) (13.7031482260+27.133754784, 0) (13.7331468220+27.133754784, 0) (13.7631456900+27.133754784, 0) (13.7931444700+27.133754784, 0) (13.8231429600+27.133754784, 0) (13.8531415760+27.133754784, 0) (13.8831401900+27.133754784, 0) (13.9131397660+27.133754784, 0) (13.9431383820+27.133754784, 0) (13.9731370180+27.133754784, 0) (14.0031356980+27.133754784, 0) (14.0331344180+27.133754784, 0) (14.0631329280+27.133754784, 0) (14.0931316680+27.133754784, 0) (14.1231304700+27.133754784, 0) (14.1531301520+27.133754784, 0) (14.1831297220+27.133754784, 0) (14.2131284420+27.133754784, 0) (14.2431270580+27.133754784, 0) (14.2731257780+27.133754784, 0) (14.3031243940+27.133754784, 0) (14.3331240700+27.133754784, 0) (14.3631227500+27.133754784, 0) (14.3931213860+27.133754784, 0) (14.4231198560+27.133754784, 0) (14.4531185960+27.133754784, 0) (14.4831185440+27.133754784, 0) (14.5131163480+27.133754784, 0) (14.5431149640+27.133754784, 0) (14.5731134520+27.133754784, 0) (14.6031120880+27.133754784, 0) (14.6331105980+27.133754784, 0) (14.6631092360+27.133754784, 0) (14.6931088280+27.133754784, 0) (14.7231083420+27.133754784, 0) (14.7531071440+27.133754784, 0) (14.7831059900+27.133754784, 0) (14.8131051040+27.133754784, 0) (14.8431038220+27.133754784, 0) (14.8731033960+27.133754784, 0) (14.9031029480+27.133754784, 0) (14.9331016040+27.133754784, 0) (14.9631003240+27.133754784, 0) (14.9930989600+27.133754784, 0) (15.0230975120+27.133754784, 0) (15.0530962720+27.133754784, 0) (15.0830950560+27.133754784, 0) (15.1130936920+27.133754784, 0) (15.1430921000+27.133754784, 0) (15.1730910880+27.133754784, 0) (15.2030896820+27.133754784, 0) (15.2330884220+27.133754784, 0) (15.2630871220+27.133754784, 0) (15.2930863200+27.133754784, 0) (15.3230848500+27.133754784, 0) (15.3530835480+27.133754784, 0) (15.3830824980+27.133754784, 0) (15.4130816740+27.133754784, 0) (15.4430802060+27.133754784, 0) (15.4730788620+27.133754784, 0) (15.5030775160+27.133754784, 0) (15.5330769880+27.133754784, 0) (15.5630755200+27.133754784, 0) (15.5930741760+27.133754784, 0) (15.6230728100+27.133754784, 0) (15.6530723000+27.133754784, 0) (15.6830709160+27.133754784, 0) (15.7130695720+27.133754784, 0) (15.7430689380+27.133754784, 0) (15.7730678620+27.133754784, 0) (15.8030661860+27.133754784, 0) (15.8330649680+27.133754784, 0) (15.8630636040+27.133754784, 0) (15.8930624260+27.133754784, 0) (15.9230618120+27.133754784, 0) (15.9530606360+27.133754784, 0) (15.9830591660+27.133754784, 0) (16.0130580540+27.133754784, 0) (16.0430571040+27.133754784, 0) (16.0730564280+27.133754784, 0) (16.1030554180+27.133754784, 0) (16.1330553020+27.133754784, 0) (16.1630548100+27.133754784, 0) (16.1930535520+27.133754784, 0) (16.2230529780+27.133754784, 0) (16.2530517800+27.133754784, 0) (16.2830504140+27.133754784, 0) (16.3130490080+27.133754784, 0) (16.3430475600+27.133754784, 0) (16.3730472160+27.133754784, 0) (16.4030467480+27.133754784, 0) (16.4330463000+27.133754784, 0) (16.4630448500+27.133754784, 0) (16.4930434660+27.133754784, 0) (16.5230418720+27.133754784, 0) (16.5530415680+27.133754784, 0) (16.5830401640+27.133754784, 0) (16.6130387540+27.133754784, 0) (16.6430373900+27.133754784, 0) (16.6730360080+27.133754784, 0) (16.7030349960+27.133754784, 0) (16.7330337960+27.133754784, 0) (16.7630322640+27.133754784, 0) (16.7930311080+27.133754784, 0) (16.8230307640+27.133754784, 0) (16.8530294180+27.133754784, 0) (16.8830280960+27.133754784, 0) (16.9130267940+27.133754784, 0) (16.9430255340+27.133754784, 0) (16.9730251880+27.133754784, 0) (17.0030248240+27.133754784, 0) (17.0330237300+27.133754784, 0) (17.0630229700+27.133754784, 0) (17.0930208960+27.133754784, 0) (17.1230194260+27.133754784, 0) (17.1530180200+27.133754784, 0) (17.1830166540+27.133754784, 0) (17.2130153100+27.133754784, 0) (17.2430138820+27.133754784, 0) (17.2730120380+27.133754784, 0) (17.3030101320+27.133754784, 0) (17.3330096620+27.133754784, 0) (17.3630082740+27.133754784, 0) (17.3930077660+27.133754784, 0) (17.4230063560+27.133754784, 0) (17.4530049720+27.133754784, 0) (17.4830034800+27.133754784, 0) (17.5130026980+27.133754784, 0) (17.5430022080+27.133754784, 0) (17.5730018640+27.133754784, 0) (17.6030004760+27.133754784, 0) (17.6330000480+27.133754784, 0) (17.6629988520+27.133754784, 0) (17.6929984240+27.133754784, 0) (17.7229980560+27.133754784, 0) (17.7529968380+27.133754784, 0) (17.7829954500+27.133754784, 0) (17.8129949620+27.133754784, 0) (17.8429938040+27.133754784, 0) (17.8729924560+27.133754784, 0) (17.9029891560+27.133754784, 0) (17.9329878120+27.133754784, 0) (17.9629864880+27.133754784, 0) (17.9929851020+27.133754784, 0) (18.0229837140+27.133754784, 0) (18.0529823900+27.133754784, 0) (18.0829809820+27.133754784, 0) (18.1129805960+27.133754784, 0) (18.1429792100+27.133754784, 0) (18.1729778240+27.133754784, 0) (18.2029774380+27.133754784, 0) (18.2329765280+27.133754784, 0) (18.2629751420+27.133754784, 0) (18.2929736520+27.133754784, 0) (18.3229728500+27.133754784, 0) (18.3529707540+27.133754784, 0) (18.3829693680+27.133754784, 0) (18.4129680020+27.133754784, 0) (18.4429675740+27.133754784, 0) (18.4729660440+27.133754784, 0) (18.5029643440+27.133754784, 0) (18.5329639360+27.133754784, 0) (18.5629630060+27.133754784, 0) (18.5929617040+27.133754784, 0) (18.6229602960+27.133754784, 0) (18.6529589520+27.133754784, 0) (18.6829575840+27.133754784, 0) (18.7129573860+27.133754784, 0) (18.7429570000+27.133754784, 0) (18.7729557360+27.133754784, 0) (18.8029553060+27.133754784, 0) (18.8329541100+27.133754784, 0) (18.8629536180+27.133754784, 0) (18.8929535020+27.133754784, 0) (18.9229525540+27.133754784, 0) (18.9529522680+27.133754784, 0) (18.9829508000+27.133754784, 0) (19.0129494960+27.133754784, 0) (19.0429478180+27.133754784, 0) (19.0729466600+27.133754784, 0) (19.1029462300+27.133754784, 0) (19.1329451780+27.133754784, 0) (19.1629431660+27.133754784, 0) (19.1929420300+27.133754784, 0) (19.2229415180+27.133754784, 0) (19.2529401540+27.133754784, 0) (19.2829397200+27.133754784, 0) (19.3129383360+27.133754784, 0) (19.3429378040+27.133754784, 0) (19.3729362080+27.133754784, 0) (19.4029350500+27.133754784, 0) (19.4329336200+27.133754784, 0) (19.4629322960+27.133754784, 0) (19.4929310340+27.133754784, 0) (19.5229306060+27.133754784, 0) (19.5529290320+27.133754784, 0) (19.5829285200+27.133754784, 0) (19.6129284880+27.133754784, 0) (19.6429267860+27.133754784, 0) (19.6729254420+27.133754784, 0) (19.7029241800+27.133754784, 0) (19.7329237920+27.133754784, 0) (19.7629209680+27.133754784, 0) (19.7929201840+27.133754784, 0) (19.8229197560+27.133754784, 0) (19.8529185160+27.133754784, 0) (19.8829181460+27.133754784, 0) (19.9129177600+27.133754784, 0) (19.9429162880+27.133754784, 0) (19.9729149420+27.133754784, 0) (20.0029135340+27.133754784, 0) (20.0329120640+27.133754784, 0) (20.0629106780+27.133754784, 0) (20.0929092280+27.133754784, 0) (20.1229089240+27.133754784, 0) (20.1529083900+27.133754784, 0) (20.1829070020+27.133754784, 0) (20.2129065120+27.133754784, 0) (20.2429051460+27.133754784, 0) (20.2729045700+27.133754784, 0) (20.3029038080+27.133754784, 0) (20.3329025240+27.133754784, 0) (20.3629019920+27.133754784, 0) (20.3929002300+27.133754784, 0) (20.4228992600+27.133754784, 0) (20.4528977660+27.133754784, 0) (20.4828965880+27.133754784, 0) (20.5128953460+27.133754784, 0) (20.5428949380+27.133754784, 0) (20.5728935940+27.133754784, 0) (20.6028923100+27.133754784, 0) (20.6328907980+27.133754784, 0) (20.6628896380+27.133754784, 0) (20.6928883540+27.133754784, 0) (20.7228869680+27.133754784, 0) (20.7528856000+27.133754784, 0) (20.7828843160+27.133754784, 0) (20.8128828040+27.133754784, 0) (20.8428815820+27.133754784, 0) (20.8728801760+27.133754784, 0) (20.9028796000+27.133754784, 0) (20.9328778160+27.133754784, 0) (20.9628769300+27.133754784, 0) (20.9928753520+27.133754784, 0) (21.0228741760+27.133754784, 0) (21.0528736600+27.133754784, 0) (21.0828726680+27.133754784, 0) (21.1128711760+27.133754784, 0) (21.1428699360+27.133754784, 0) (21.1728692760+27.133754784, 0) (21.2028680560+27.133754784, 0) (21.2328676060+27.133754784, 0) (21.2628663020+27.133754784, 0) (21.2928648720+27.133754784, 0) (21.3228635660+27.133754784, 0) (21.3528622620+27.133754784, 0) (21.3828609160+27.133754784, 0) (21.4128606120+27.133754784, 0) (21.4428602040+27.133754784, 0) (21.4728588140+27.133754784, 0) (21.5028586360+27.133754784, 0) (21.5328573100+27.133754784, 0) (21.5628559240+27.133754784, 0) (21.5928546160+27.133754784, 0) (21.6228532500+27.133754784, 0) (21.6528532780+27.133754784, 0) (21.6828511600+27.133754784, 0) (21.7128501900+27.133754784, 0) (21.7428488640+27.133754784, 0) (21.7728483720+27.133754784, 0) (21.8028475460+27.133754784, 0) (21.8328459500+27.133754784, 0) (21.8628446860+27.133754784, 0) (21.8928432800+27.133754784, 0) (21.9228418280+27.133754784, 0) (21.9528405220+27.133754784, 0) (21.9828389680+27.133754784, 0) (22.0128373740+27.133754784, 0) (22.0428371280+27.133754784, 0) (22.0728366580+27.133754784, 0) (22.1028352900+27.133754784, 0) (22.1328339020+27.133754784, 0) (22.1628337660+27.133754784, 0) (22.1928321480+27.133754784, 0) (22.2228308420+27.133754784, 0) (22.2528292240+27.133754784, 0) (22.2828280240+27.133754784, 0) (22.3128277180+27.133754784, 0) (22.3428264760+27.133754784, 0) (22.3728248400+27.133754784, 0) (22.4028237620+27.133754784, 0) (22.4328234980+27.133754784, 0) (22.4628231320+27.133754784, 0) (22.4928222240+27.133754784, 0) (22.5228209600+27.133754784, 0) (22.5528203820+27.133754784, 0) (22.5828192860+27.133754784, 0) (22.6128189200+27.133754784, 0) (22.6428174500+27.133754784, 0) (22.6728160600+27.133754784, 0) (22.7028155860+27.133754784, 0) (22.7328143860+27.133754784, 0) (22.7628129360+27.133754784, 0) (22.7928114660+27.133754784, 0) (22.8228099700+27.133754784, 0) (22.8528083740+27.133754784, 0) (22.8828071540+27.133754784, 0) (22.9128065980+27.133754784, 0) (22.9428052940+27.133754784, 0) (22.9728045920+27.133754784, 0) (23.0028034140+27.133754784, 0) (23.0328019600+27.133754784, 0) (23.0628006360+27.133754784, 0) (23.0927990820+27.133754784, 0) (23.1227979000+27.133754784, 0) (23.1527965740+27.133754784, 0) (23.1827951660+27.133754784, 0) (23.2127943380+27.133754784, 0) (23.2427930100+27.133754784, 0) (23.2727926000+27.133754784, 0) (23.3027912740+27.133754784, 0) (23.3327900540+27.133754784, 0) (23.3627896020+27.133754784, 0) (23.3927884020+27.133754784, 0) (23.4227875320+27.133754784, 0) (23.4527869380+27.133754784, 0) (23.4827853820+27.133754784, 0) (23.5127845760+27.133754784, 0) (23.5427826880+27.133754784, 0) (23.5727822780+27.133754784, 0) (23.6027808260+27.133754784, 0) (23.6327795620+27.133754784, 0) (23.6627788620+27.133754784, 0) (23.6927775980+27.133754784, 0) (23.7227770220+27.133754784, 0) (23.7527756720+27.133754784, 0) (23.7827741180+27.133754784, 0) (23.8127728140+27.133754784, 0) (23.8427713400+27.133754784, 0) (23.8727709720+27.133754784, 0) (23.9027699400+27.133754784, 0) (23.9327687580+27.133754784, 0) (23.9627682860+27.133754784, 0) (23.9927669400+27.133754784, 0) (24.0227664460+27.133754784, 0) (24.0527652040+27.133754784, 0) (24.0827636900+27.133754784, 0) (24.1127625920+27.133754784, 0) (24.1427624520+27.133754784, 0) (24.1727617940+27.133754784, 0) (24.2027606520+27.133754784, 0) (24.2327603260+27.133754784, 0) (24.2627598940+27.133754784, 0) (24.2927585700+27.133754784, 0) (24.3227571200+27.133754784, 0) (24.3527569180+27.133754784, 0) (24.3827555680+27.133754784, 0) (24.4127542420+27.133754784, 0) (24.4427526860+27.133754784, 0) (24.4727516100+27.133754784, 0) (24.5027501400+27.133754784, 0) (24.5327495820+27.133754784, 0) (24.5627493180+27.133754784, 0) (24.5927483060+27.133754784, 0) (24.6227469580+27.133754784, 0) (24.6527453600+27.133754784, 0) (24.6827450140+27.133754784, 0) (24.7127434160+27.133754784, 0) (24.7427411940+27.133754784, 0) (24.7727403020+27.133754784, 0) (24.8027394360+27.133754784, 0) (24.8327389020+27.133754784, 0) (24.8627375320+27.133754784, 0) (24.8927361640+27.133754784, 0) (24.9227348160+27.133754784, 0) (24.9527334680+27.133754784, 0) (24.9827320580+27.133754784, 0) (25.0127305860+27.133754784, 0) (25.0427293820+27.133754784, 0) (25.0727280540+27.133754784, 0) (25.1027267520+27.133754784, 0) (25.1327251540+27.133754784, 0) (25.1627240980+27.133754784, 0) (25.1927228740+27.133754784, 0) (25.2227223600+27.133754784, 0) (25.2527211380+27.133754784, 0) (25.2827198100+27.133754784, 0) (25.3127194400+27.133754784, 0) (25.3427186980+27.133754784, 0) (25.3727182880+27.133754784, 0) (25.4027162540+27.133754784, 0) (25.4327153000+27.133754784, 0) (25.4627150780+27.133754784, 0) (25.4927135020+27.133754784, 0) (25.5227122360+27.133754784, 0) (25.5527105120+27.133754784, 0) (25.5827093140+27.133754784, 0) (25.6127077980+27.133754784, 0) (25.6427063660+27.133754784, 0) (25.6727050400+27.133754784, 0) (25.7027036900+27.133754784, 0) (25.7327032200+27.133754784, 0) (25.7627028080+27.133754784, 0) (25.7927024200+27.133754784, 0) (25.8227020080+27.133754784, 0) (25.8527015980+27.133754784, 0) (25.8827013140+27.133754784, 0) (25.9126998820+27.133754784, 0) (25.9426986180+27.133754784, 0) (25.9726977920+27.133754784, 0) (26.0026972340+27.133754784, 0) (26.0326948440+27.133754784, 0) (26.0626938080+27.133754784, 0) (26.0926935660+27.133754784, 0) (26.1226920920+27.133754784, 0) (26.1526916380+27.133754784, 0) (26.1826915820+27.133754784, 0) (26.2126911520+27.133754784, 0) (26.2426908040+27.133754784, 0) (26.2726893720+27.133754784, 0) (26.3026879840+27.133754784, 0) (26.3326875320+27.133754784, 0) (26.3626861200+27.133754784, 0) (26.3926846880+27.133754784, 0) (26.4226832980+27.133754784, 0) (26.4526818900+27.133754784, 0) (26.4826805000+27.133754784, 0) (26.5126799820+27.133754784, 0) (26.5426795300+27.133754784, 0) (26.5726781200+27.133754784, 0) (26.6026766260+27.133754784, 0) (26.6326763180+27.133754784, 0) (26.6626753460+27.133754784, 0) (26.6926740200+27.133754784, 0) (26.7226724620+27.133754784, 0) (26.7526713440+27.133754784, 0) (26.7826708700+27.133754784, 0) (26.8126695220+27.133754784, 0) (26.8426681340+27.133754784, 0) (26.8726668880+27.133754784, 0) (26.9026664780+27.133754784, 0) (26.9326651740+27.133754784, 0) (26.9626648020+27.133754784, 0) (26.9926634980+27.133754784, 0) (27.0226631480+27.133754784, 0) (27.0526627780+27.133754784, 0) (27.0826615340+27.133754784, 0) (27.1126601880+27.133754784, 0) (27.1426588160+27.133754784, 0) (27.1726574060+27.133754784, 0) (27.2026560580+27.133754784, 0) (27.2326546880+27.133754784, 0) (27.2626544020+27.133754784, 0) (27.2926541380+27.133754784, 0) (27.3226519120+27.133754784, 0) (27.3526505220+27.133754784, 0) (27.3826500080+27.133754784, 0) (27.4126486180+27.133754784, 0) (27.4426481680+27.133754784, 0) (27.4726477540+27.133754784, 0) (27.5026462380+27.133754784, 0) (27.5326448060+27.133754784, 0) (27.5626434580+27.133754784, 0) (27.5926420700+27.133754784, 0) (27.6226416760+27.133754784, 0) (27.6526413080+27.133754784, 0) (27.6826398780+27.133754784, 0) (27.7126384860+27.133754784, 0) (27.7426372440+27.133754784, 0) (27.7726358540+27.133754784, 0) (27.8026345040+27.133754784, 0) (27.8326332600+27.133754784, 0) (27.8626317860+27.133754784, 0) (27.8926295200+27.133754784, 0) (27.9226281920+27.133754784, 0) (27.9526268440+27.133754784, 0) (27.9826254740+27.133754784, 0) (28.0126241900+27.133754784, 0) (28.0426238420+27.133754784, 0) (28.0726229920+27.133754784, 0) (28.1026215800+27.133754784, 0) (28.1326201080+27.133754784, 0) (28.1626186980+27.133754784, 0) (28.1926173880+27.133754784, 0) (28.2226168720+27.133754784, 0) (28.2526155880+27.133754784, 0) (28.2826150720+27.133754784, 0) (28.3126135980+27.133754784, 0) (28.3426131460+27.133754784, 0) (28.3726116100+27.133754784, 0) (28.4026103000+27.133754784, 0) (28.4326098280+27.133754784, 0) (28.4626094580+27.133754784, 0) (28.4926079640+27.133754784, 0) (28.5226065520+27.133754784, 0) (28.5526054740+27.133754784, 0) (28.5826037720+27.133754784, 0) (28.6126024220+27.133754784, 0) (28.6426012820+27.133754784, 0) (28.6726007660+27.133754784, 0) (28.7025994380+27.133754784, 0) (28.7325981520+27.133754784, 0) (28.7625977620+27.133754784, 0) (28.7925970180+27.133754784, 0) (28.8225957280+27.133754784, 0) (28.8525952980+27.133754784, 0) (28.8825939500+27.133754784, 0) (28.9125926820+27.133754784, 0) (28.9425912520+27.133754784, 0) (28.9725897980+27.133754784, 0) (29.0025885740+27.133754784, 0) (29.0325871020+27.133754784, 0) (29.0625857320+27.133754784, 0) (29.0925843820+27.133754784, 0) (29.1225839080+27.133754784, 0) (29.1525829960+27.133754784, 0) (29.1825810220+27.133754784, 0) (29.2125796120+27.133754784, 0) (29.2425781360+27.133754784, 0) (29.2725767900+27.133754784, 0) (29.3025752740+27.133754784, 0) (29.3325738620+27.133754784, 0) (29.3625724100+27.133754784, 0) (29.3925710820+27.133754784, 0) (29.4225703780+27.133754784, 0) (29.4525692360+27.133754784, 0) (29.4825686980+27.133754784, 0) (29.5125684540+27.133754784, 0) (29.5425676260+27.133754784, 0) (29.5725662980+27.133754784, 0) (29.6025660940+27.133754784, 0) (29.6325656200+27.133754784, 0) (29.6625652700+27.133754784, 0) (29.6925640480+27.133754784, 0) (29.7225625940+27.133754784, 0) (29.7525613900+27.133754784, 0) (29.7825610600+27.133754784, 0) (29.8125595900+27.133754784, 0) (29.8425585940+27.133754784, 0) (29.8725569300+27.133754784, 0) (29.9025555600+27.133754784, 0) (29.9325542540+27.133754784, 0) (29.9625537380+27.133754784, 0) (29.9925523660+27.133754784, 0)  
};


\end{axis}

%TODO characters from wireshark

%\node[darkblue] at (1.03, 0.3) {\scriptsize{a}};


\end{tikzpicture}
\caption{Keypress timings as observed on logic analyzer (\textcolor{gray}{$\bullet$}). % when filtering for action \textcolor{gray}{\texttt{db 21 db 58}}.
\ac{SECI} time resolution is indicated by (\textcolor{gray}{$\cdot$}). % filtering for the frame start \textcolor{gray}{\texttt{db 03 db 22}},
which is each \SI{30}{\milli\second} for the analyzed keyboard. The aligned \emph{Wireshark} trace is observed on the host and 
contains the decoded \textcolor{darkblue}{keypresses} in addition to the slightly inaccurate timings (\textcolor{darkblue}{$\bullet$}).}
\label{fig:keypress}
%\vspace{-1em} %TODO


\end{figure*}

